Binary Hypothesis Testing with Byzantine Sensors: Fundamental Trade-off Between Security and Efficiency

This paper studies binary hypothesis testing based on measurements from a set of sensors, a subset of which can be compromised by an attacker. The measurements from a compromised sensor can be manipulated arbitrarily by the adversary. The asymptotic exponential rate, with which the probability of error goes to zero, is adopted to indicate the detection performance of a detector. In practice, we expect the attack on sensors to be sporadic, and therefore the system may operate with all the sensors being benign for extended period of time. This motivates us to consider the trade-off between the detection performance of a detector, i.e., the probability of error, when the attacker is absent (defined as efficiency) and the worst-case detection performance when the attacker is present (defined as security). We first provide the fundamental limits of this trade-off, and then propose a detection strategy that achieves these limits. We then consider a special case, where there is no trade-off between security and efficiency. In other words, our detection strategy can achieve the maximal efficiency and the maximal security simultaneously. Two extensions of the secure hypothesis testing problem are also studied and fundamental limits and achievability results are provided: 1) a subset of sensors, namely "secure" sensors, are assumed to be equipped with better security countermeasures and hence are guaranteed to be benign, 2) detection performance with unknown number of compromised sensors. Numerical examples are given to illustrate the main results.

==> comparison_finite.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%
%http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.1in,
height=2.85in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=1,
xmax=10,
xlabel={time $k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ylabel={$\epsilon(k)$},
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black}
]

%\addplot [color=blue]
%  table[row sep=crcr]{%
%1	2.5034e-02\\
%2	3.8590e-04\\
%3	1.3191e-05\\
%4	7.8627e-07\\
%5	4.9681e-08\\
%6	3.2021e-09\\
%7	2.0828e-10\\
%8	1.3620e-11\\
%9	4.9790e-13\\
%10	1.9377e-14\\
%};
%\addlegendentry{$z_1=0.7141$}
\addplot [color=black]
  table[row sep=crcr]{%
1	2.5074e-02\\
2	8.3486e-04\\
3	1.2897e-05\\
4	1.5836e-06\\
5	4.8561e-08\\
6	3.8571e-09\\
7	2.0210e-10\\
8	1.0938e-11\\
9	5.6596e-13\\
10	2.0986e-14\\
};
\addlegendentry{$f_{1.4282}^*$}

\addplot [color=red,densely dotted]
  table[row sep=crcr]{%
1	0.0994537\\
2	0.00609034\\
3	0.000345445 \\
4	1.64921e-5\\
5	1.78819e-6\\
6	1.40509e-7\\
7	1.14828e-8\\
8	5.32103e-10 \\
9	4.57181e-11\\
10	2.2707e-12\\
};
\addlegendentry{$f_{{\rm trim}}$}


\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	0.099352576\\
2	0.0202816129607926\\
3	0.00137189104847751\\
4	0.000336178709150183\\
5	8.38791020090510e-05\\
6	2.11980555561062e-05\\
7	1.59279240845934e-06\\
8	4.15517798057321e-07\\
9	1.08683810779229e-07\\
10	8.27510707965875e-09\\
};
\addlegendentry{$f_{{\rm qom}}(\mathbf{q}^*)$}






\end{axis}
\end{tikzpicture}%


==> finite_time.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.1in,
height=2.85in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=1,
xmax=10,
xlabel={time $k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ylabel={$\epsilon(k)$},
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1.3078e-02\\
2	3.9211e-04\\
3	1.3203e-05\\
4	7.9448e-07\\
5	5.0116e-08\\
6	3.2024e-09\\
7	2.0816e-10\\
8	1.3572e-11\\
9	4.9711e-13\\
10	1.9296e-14\\
};
\addlegendentry{Naive Bayes}
%\addplot [color=blue]
%  table[row sep=crcr]{%
%1	2.5034e-02\\
%2	3.8590e-04\\
%3	1.3191e-05\\
%4	7.8627e-07\\
%5	4.9681e-08\\
%6	3.2021e-09\\
%7	2.0828e-10\\
%8	1.3620e-11\\
%9	4.9790e-13\\
%10	1.9377e-14\\
%};
%\addlegendentry{$z_1=0.7141$}
\addplot [color=red]
  table[row sep=crcr]{%
1	2.5074e-02\\
2	8.3486e-04\\
3	1.2897e-05\\
4	1.5836e-06\\
5	4.8561e-08\\
6	3.8571e-09\\
7	2.0210e-10\\
8	1.0938e-11\\
9	5.6596e-13\\
10	2.0986e-14\\
};
\addlegendentry{$f_{1.4282}^*$}

\end{axis}
\end{tikzpicture}%


==> fun_lim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,1,0.94}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3.2in,
at={(0.758in,0.481in)},
scale only axis,
area style,
%stack plots=y,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=3.3,
xlabel={Efficiency},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3,
ylabel={Security},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [dotted,color=blue, thick]
  table[row sep=crcr]{%
1.84	2.52818491940856\\
1.85	2.52039789371905\\
1.86	2.51262700466038\\
1.87	2.50490271203759\\
1.88	2.49719435155028\\
1.89	2.48950188482215\\
1.9	2.48185558490777\\
1.91	2.47422497811968\\
1.92	2.46664021445348\\
1.93	2.45907094624558\\
1.94	2.45151713724632\\
1.95	2.444008754299\\
1.96	2.43651563654648\\
1.97	2.42906763012479\\
1.98	2.42163469769924\\
1.99	2.41421680501259\\
2	2.40684361853127\\
2.01	2.39948528405105\\
2.02	2.39214176836998\\
2.03	2.38484256018076\\
2.04	2.37755798641109\\
2.05	2.37031741856315\\
2.06	2.36306195835655\\
2.07	2.35587960939292\\
2.08	2.34868230546779\\
2.09	2.34152853050947\\
2.1	2.33438896763265\\
2.11	2.32729264098484\\
2.12	2.32021035092314\\
2.13	2.31314206792407\\
2.14	2.30611664524534\\
2.15	2.29910505714006\\
2.16	2.29210727497352\\
2.17	2.28515198285013\\
2.18	2.27821032709803\\
2.19	2.27128227994062\\
2.2	2.26439635803487\\
2.21	2.25749538944807\\
2.22	2.25066481287886\\
2.23	2.24381913589193\\
2.24	2.23701514269238\\
2.25	2.23022437419244\\
2.26	2.22347501692538\\
2.27	2.21673872308297\\
2.28	2.2100154672922\\
2.29	2.20330522432681\\
2.3	2.1966359640718\\
2.31	2.18997955848\\
2.32	2.18336387044312\\
2.33	2.17673304711122\\
2.34	2.17014278570302\\
2.35	2.16359290216487\\
2.36	2.15702786546059\\
2.37	2.15050305345963\\
2.38	2.14399071600278\\
2.39	2.13751834580032\\
2.4	2.13105829937573\\
2.41	2.1246105543289\\
2.42	2.11817508838406\\
2.43	2.11177918625661\\
2.44	2.10539541523629\\
2.45	2.09902375369275\\
2.46	2.09266418011437\\
2.47	2.08634377356282\\
2.48	2.08003530966463\\
2.49	2.07373876752872\\
2.5	2.06748107368669\\
2.51	2.06123515849377\\
2.52	2.05500100165956\\
2.53	2.04877858300282\\
2.54	2.04259462759457\\
2.55	2.03642226978206\\
2.56	2.03026148996197\\
2.57	2.0241388637588\\
2.58	2.018001131619\\
2.59	2.01190141496807\\
2.6	2.00583954602471\\
2.61	1.99976256392703\\
2.62	1.99372329342927\\
2.63	1.98769526984239\\
2.64	1.98167847485839\\
2.65	1.97569909118123\\
2.66	1.96973080231906\\
2.67	1.96377359048272\\
2.68	1.95782743797495\\
2.69	1.95191833429477\\
2.7	1.94599419940319\\
2.71	1.94010698213524\\
2.72	1.93425652130226\\
2.73	1.92839102595501\\
2.74	1.9225621576924\\
2.75	1.91674403686129\\
2.76	1.91093664691826\\
2.77	1.90516559683467\\
2.78	1.89940515041077\\
2.79	1.89365529156728\\
2.8	1.88791600430557\\
2.81	1.8821872727071\\
2.82	1.87649447182409\\
2.83	1.87081210173541\\
2.84	1.8651401469675\\
2.85	1.85950384383413\\
2.86	1.85385262726764\\
2.87	1.84823693946069\\
2.88	1.84263151373501\\
2.89	1.83706140283248\\
2.9	1.83147641080792\\
2.91	1.82592661267\\
2.92	1.82038692630255\\
2.93	1.81485733729592\\
2.94	1.80936267136417\\
2.95	1.80385318880714\\
2.96	1.79837851053995\\
2.97	1.79291378256663\\
2.98	1.78748365096863\\
2.99	1.78203873715679\\
3	1.77662830276125\\
3.01	1.77122767433382\\
3.02	1.76583683844732\\
3.03	1.76048021898294\\
3.04	1.75510888379217\\
3.05	1.74977165008841\\
3.06	1.74444406763248\\
3.07	1.73912612349099\\
3.08	1.73384202183363\\
3.09	1.72856744527844\\
3.1	1.72327825147635\\
3.11	1.71804681722269\\
3.12	1.71280074074324\\
3.13	1.70756413940752\\
3.14	1.70236095698594\\
3.15	1.69716713863056\\
3.16	1.69198267227958\\
3.17	1.68680754592717\\
3.18	1.6816655317693\\
3.19	1.67653274815378\\
3.2	1.67140918340337\\
3.21	1.66629482589451\\
3.22	1.66118966405713\\
3.23	1.65611725771994\\
3.24	1.65103041028766\\
3.25	1.6459762109018\\
3.26	1.64093107701413\\
3.27	1.6359184001573\\
3.28	1.63089132182615\\
3.29	1.62589659460054\\
3.3	1.62091080494864\\
3.31	1.61593394207189\\
3.32	1.61096599522046\\
3.33	1.60600695369307\\
3.34	1.60107991769565\\
3.35	1.5961616829785\\
};
%\addlegendentry{{\footnotesize$(m-n)I_1(I_0^{-1}(z/(m-n)))$}}

\addplot [dashed, thick, color=red]
  table[row sep=crcr]{%
1.84	2.88472952196517\\
1.85	2.86687239062945\\
1.86	2.84909270648479\\
1.87	2.83143497014427\\
1.88	2.81385419419739\\
1.89	2.79635021732448\\
1.9	2.7789672949228\\
1.91	2.76161635064804\\
1.92	2.74438597498602\\
1.93	2.72727576181813\\
1.94	2.7101971253166\\
1.95	2.69323816620018\\
1.96	2.67635455202005\\
1.97	2.65954612195617\\
1.98	2.64281271524389\\
1.99	2.62615417117154\\
2	2.60961393009378\\
2.01	2.59314806753283\\
2.02	2.57675642290392\\
2.03	2.56043883566538\\
2.04	2.54419514531641\\
2.05	2.52802519139475\\
2.06	2.51197192672031\\
2.07	2.49599191517096\\
2.08	2.48004204539434\\
2.09	2.46420814013579\\
2.1	2.44844700696122\\
2.11	2.43275848557437\\
2.12	2.41714241570156\\
2.13	2.40164118229384\\
2.14	2.38616945353645\\
2.15	2.37076969558011\\
2.16	2.35548405011767\\
2.17	2.3402276719721\\
2.18	2.32508492378095\\
2.19	2.3099712846869\\
2.2	2.29497079301603\\
2.21	2.28004114884395\\
2.22	2.26514037639982\\
2.23	2.25035202767149\\
2.24	2.23563404589533\\
2.25	2.22094469852045\\
2.26	2.20636705107923\\
2.27	2.19185928999986\\
2.28	2.17742125506474\\
2.29	2.16301153798884\\
2.3	2.14871255566768\\
2.31	2.13448281875805\\
2.32	2.12028116227045\\
2.33	2.10618951636849\\
2.34	2.09212579260559\\
2.35	2.0781715964338\\
2.36	2.06424516404308\\
2.37	2.05042777611959\\
2.38	2.03663799352863\\
2.39	2.02291633583122\\
2.4	2.00930299752269\\
2.41	1.99571702679348\\
2.42	1.98219869939188\\
2.43	1.96874785472089\\
2.44	1.95536433214185\\
2.45	1.94200802272188\\
2.46	1.92875874359852\\
2.47	1.91557630438857\\
2.48	1.90242084037297\\
2.49	1.88937167984947\\
2.5	1.87634933574157\\
2.51	1.86339335098174\\
2.52	1.85050356455056\\
2.53	1.83767981537027\\
2.54	1.82492194230299\\
2.55	1.81219065180392\\
2.56	1.79956412897612\\
2.57	1.78696402974372\\
2.58	1.77442932507641\\
2.59	1.76195985352944\\
2.6	1.7495554535869\\
2.61	1.73721596365999\\
2.62	1.72490266340718\\
2.63	1.71269259042627\\
2.64	1.70050854779766\\
2.65	1.68838893232418\\
2.66	1.67633358204837\\
2.67	1.66430418753369\\
2.68	1.6523769637243\\
2.69	1.64047553617485\\
2.7	1.6286378900023\\
2.71	1.616863862837\\
2.72	1.60515329221636\\
2.73	1.59346836358147\\
2.74	1.58184673173947\\
2.75	1.57028823396529\\
2.76	1.55879270743346\\
2.77	1.54735998921645\\
2.78	1.53595267896551\\
2.79	1.52460801695527\\
2.8	1.51332583997027\\
2.81	1.5021059846855\\
2.82	1.49094828766488\\
2.83	1.479815764335\\
2.84	1.46874523880042\\
2.85	1.45769989359755\\
2.86	1.4467529558186\\
2.87	1.43583103788104\\
2.88	1.42497062942103\\
2.89	1.41417156623628\\
2.9	1.40339744946494\\
2.91	1.3927206675878\\
2.92	1.38206867112944\\
2.93	1.37144154790892\\
2.94	1.36091118136551\\
2.95	1.35040552698734\\
2.96	1.33996040175512\\
2.97	1.32953999644301\\
2.98	1.3191799591089\\
2.99	1.30888012431768\\
3	1.29864032648855\\
3.01	1.28846039989342\\
3.02	1.27830495917398\\
3.03	1.26820922786679\\
3.04	1.25813799104458\\
3.05	1.24812630194173\\
3.06	1.23817399415321\\
3.07	1.22828090111442\\
3.08	1.21841214978527\\
3.09	1.20860245106003\\
3.1	1.1988516379329\\
3.11	1.1891250949303\\
3.12	1.17945727519001\\
3.13	1.16984801124937\\
3.14	1.16029713547217\\
3.15	1.15077037713511\\
3.16	1.14126782812441\\
3.17	1.1318574389196\\
3.18	1.12247109626856\\
3.19	1.11314264772282\\
3.2	1.10383825664686\\
3.21	1.09459159665793\\
3.22	1.08540249882758\\
3.23	1.07623738845294\\
3.24	1.06712967695397\\
3.25	1.05807919488094\\
3.26	1.04908577258479\\
3.27	1.04011618604055\\
3.28	1.03117052964781\\
3.29	1.02228177558782\\
3.3	1.01344975352947\\
3.31	1.0046742929305\\
3.32	0.995922611826873\\
3.33	0.987227327989796\\
3.34	0.978588270305296\\
3.35	0.96997292343942\\
};
%\addlegendentry{{\footnotesize$(m-n)I_0(I_1^{-1}(z/(m-n)))$}}

\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr]{%
0	0\\
0.01	0.01\\
0.02	0.02\\
0.03	0.03\\
0.04	0.04\\
0.05	0.05\\
0.06	0.06\\
0.07	0.07\\
0.08	0.08\\
0.09	0.09\\
0.1	0.1\\
0.11	0.11\\
0.12	0.12\\
0.13	0.13\\
0.14	0.14\\
0.15	0.15\\
0.16	0.16\\
0.17	0.17\\
0.18	0.18\\
0.19	0.19\\
0.2	0.2\\
0.21	0.21\\
0.22	0.22\\
0.23	0.23\\
0.24	0.24\\
0.25	0.25\\
0.26	0.26\\
0.27	0.27\\
0.28	0.28\\
0.29	0.29\\
0.3	0.3\\
0.31	0.31\\
0.32	0.32\\
0.33	0.33\\
0.34	0.34\\
0.35	0.35\\
0.36	0.36\\
0.37	0.37\\
0.38	0.38\\
0.39	0.39\\
0.4	0.4\\
0.41	0.41\\
0.42	0.42\\
0.43	0.43\\
0.44	0.44\\
0.45	0.45\\
0.46	0.46\\
0.47	0.47\\
0.48	0.48\\
0.49	0.49\\
0.5	0.5\\
0.51	0.51\\
0.52	0.52\\
0.53	0.53\\
0.54	0.54\\
0.55	0.55\\
0.56	0.56\\
0.57	0.57\\
0.58	0.58\\
0.59	0.59\\
0.6	0.6\\
0.61	0.61\\
0.62	0.62\\
0.63	0.63\\
0.64	0.64\\
0.65	0.65\\
0.66	0.66\\
0.67	0.67\\
0.68	0.68\\
0.69	0.69\\
0.7	0.7\\
0.71	0.71\\
0.72	0.72\\
0.73	0.73\\
0.74	0.74\\
0.75	0.75\\
0.76	0.76\\
0.77	0.77\\
0.78	0.78\\
0.79	0.79\\
0.8	0.8\\
0.81	0.81\\
0.82	0.82\\
0.83	0.83\\
0.84	0.84\\
0.85	0.85\\
0.86	0.86\\
0.87	0.87\\
0.88	0.88\\
0.89	0.89\\
0.9	0.9\\
0.91	0.91\\
0.92	0.92\\
0.93	0.93\\
0.94	0.94\\
0.95	0.95\\
0.96	0.96\\
0.97	0.97\\
0.98	0.98\\
0.99	0.99\\
1	1\\
1.01	1.01\\
1.02	1.02\\
1.03	1.03\\
1.04	1.04\\
1.05	1.05\\
1.06	1.06\\
1.07	1.07\\
1.08	1.08\\
1.09	1.09\\
1.1	1.1\\
1.11	1.11\\
1.12	1.12\\
1.13	1.13\\
1.14	1.14\\
1.15	1.15\\
1.16	1.16\\
1.17	1.17\\
1.18	1.18\\
1.19	1.19\\
1.2	1.2\\
1.21	1.21\\
1.22	1.22\\
1.23	1.23\\
1.24	1.24\\
1.25	1.25\\
1.26	1.26\\
1.27	1.27\\
1.28	1.28\\
1.29	1.29\\
1.3	1.3\\
1.31	1.31\\
1.32	1.32\\
1.33	1.33\\
1.34	1.34\\
1.35	1.35\\
1.36	1.36\\
1.37	1.37\\
1.38	1.38\\
1.39	1.39\\
1.4	1.4\\
1.41	1.41\\
1.42	1.42\\
1.43	1.43\\
1.44	1.44\\
1.45	1.45\\
1.46	1.46\\
1.47	1.47\\
1.48	1.48\\
1.49	1.49\\
1.5	1.5\\
1.51	1.51\\
1.52	1.52\\
1.53	1.53\\
1.54	1.54\\
1.55	1.55\\
1.56	1.56\\
1.57	1.57\\
1.58	1.58\\
1.59	1.59\\
1.6	1.59873330905482\\
1.61	1.59873330905482\\
1.62	1.59873330905482\\
1.63	1.59873330905482\\
1.64	1.59873330905482\\
1.65	1.59873330905482\\
1.66	1.59873330905482\\
1.67	1.59873330905482\\
1.68	1.59873330905482\\
1.69	1.59873330905482\\
1.7	1.59873330905482\\
1.71	1.59873330905482\\
1.72	1.59873330905482\\
1.73	1.59873330905482\\
1.74	1.59873330905482\\
1.75	1.59873330905482\\
1.76	1.59873330905482\\
1.77	1.59873330905482\\
1.78	1.59873330905482\\
1.79	1.59873330905482\\
1.8	1.59873330905482\\
1.81	1.59873330905482\\
1.82	1.59873330905482\\
1.83	1.59873330905482\\
1.84	1.59873330905482\\
1.85	1.59873330905482\\
1.86	1.59873330905482\\
1.87	1.59873330905482\\
1.88	1.59873330905482\\
1.89	1.59873330905482\\
1.9	1.59873330905482\\
1.91	1.59873330905482\\
1.92	1.59873330905482\\
1.93	1.59873330905482\\
1.94	1.59873330905482\\
1.95	1.59873330905482\\
1.96	1.59873330905482\\
1.97	1.59873330905482\\
1.98	1.59873330905482\\
1.99	1.59873330905482\\
2	1.59873330905482\\
2.01	1.59873330905482\\
2.02	1.59873330905482\\
2.03	1.59873330905482\\
2.04	1.59873330905482\\
2.05	1.59873330905482\\
2.06	1.59873330905482\\
2.07	1.59873330905482\\
2.08	1.59873330905482\\
2.09	1.59873330905482\\
2.1	1.59873330905482\\
2.11	1.59873330905482\\
2.12	1.59873330905482\\
2.13	1.59873330905482\\
2.14	1.59873330905482\\
2.15	1.59873330905482\\
2.16	1.59873330905482\\
2.17	1.59873330905482\\
2.18	1.59873330905482\\
2.19	1.59873330905482\\
2.2	1.59873330905482\\
2.21	1.59873330905482\\
2.22	1.59873330905482\\
2.23	1.59873330905482\\
2.24	1.59873330905482\\
2.25	1.59873330905482\\
2.26	1.59873330905482\\
2.27	1.59873330905482\\
2.28	1.59873330905482\\
2.29	1.59873330905482\\
2.3	1.59873330905482\\
2.31	1.59873330905482\\
2.32	1.59873330905482\\
2.33	1.59873330905482\\
2.34	1.59873330905482\\
2.35	1.59873330905482\\
2.36	1.59873330905482\\
2.37	1.59873330905482\\
2.38	1.59873330905482\\
2.39	1.59873330905482\\
2.4	1.59873330905482\\
2.41	1.59873330905482\\
2.42	1.59873330905482\\
2.43	1.59873330905482\\
2.44	1.59873330905482\\
2.45	1.59873330905482\\
2.46	1.59873330905482\\
2.47	1.59873330905482\\
2.48	1.59873330905482\\
2.49	1.59873330905482\\
2.5	1.59873330905482\\
2.51	1.59873330905482\\
2.52	1.59873330905482\\
2.53	1.59873330905482\\
2.54	1.59873330905482\\
2.55	1.59873330905482\\
2.56	1.59873330905482\\
2.57	1.59873330905482\\
2.58	1.59873330905482\\
2.59	1.59873330905482\\
2.6	1.59873330905482\\
2.61	1.59873330905482\\
2.62	1.59873330905482\\
2.63	1.59873330905482\\
2.64	1.59873330905482\\
2.65	1.59873330905482\\
2.66	1.59873330905482\\
2.67	1.59873330905482\\
2.68	1.59873330905482\\
2.69	1.59873330905482\\
2.7	1.59873330905482\\
2.71	1.59873330905482\\
2.72	1.59873330905482\\
2.73	1.59873330905482\\
2.74	1.58184673173947\\
2.75	1.57028823396529\\
2.76	1.55879270743346\\
2.77	1.54735998921645\\
2.78	1.53595267896551\\
2.79	1.52460801695527\\
2.8	1.51332583997027\\
2.81	1.5021059846855\\
2.82	1.49094828766488\\
2.83	1.479815764335\\
2.84	1.46874523880042\\
2.85	1.45769989359755\\
2.86	1.4467529558186\\
2.87	1.43583103788104\\
}
\closedcycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
2.55	2.55\\
};
\node[left, align=right]
at (axis cs:2.138,2.238) {$((m-n)C,(m-n)C)$};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	1.59873330905482\\
1.59	1.59873330905482\\
};
\node[right, align=left]
at (axis cs:0.03,1.699) {$(m-2n)C$};
%\node[below right, align=left]
%at (axis cs:2.778,0) {mC};
\node[right, align=left]
at (axis cs:2.795,0.15) {$mC$};
\end{axis}
\end{tikzpicture}%


==> fz_performance.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.62in,
height=2.85in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=2.72,
xmax=2.9,
xlabel={Efficiency},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=1.6,
ylabel={Security},
axis background/.style={fill=white},
legend style={at={(0.4,0.592)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
2.726	1.59813925251424\\
2.727	1.59697114466492\\
2.728	1.59580329383558\\
2.729	1.59463570011237\\
2.73	1.59346836358147\\
2.731	1.59230128432917\\
2.732	1.59113446244183\\
2.733	1.58996789800588\\
2.734	1.58883920989027\\
2.735	1.5876731523049\\
2.736	1.58650735242789\\
2.737	1.58534181034599\\
2.738	1.58417652614601\\
2.739	1.58301149991484\\
2.74	1.58184673173947\\
2.741	1.58071978251652\\
2.742	1.5795555223826\\
2.743	1.57839152056305\\
2.744	1.57722777714514\\
2.745	1.57606429221624\\
2.746	1.57493858525757\\
2.747	1.57377560922371\\
2.748	1.57261289193859\\
2.749	1.57145043348986\\
2.75	1.57028823396529\\
2.751	1.56916377136097\\
2.752	1.56800208158884\\
2.753	1.56684065100174\\
2.754	1.56567947968774\\
2.755	1.56455601245845\\
2.756	1.56339535158443\\
2.757	1.56223495024533\\
2.758	1.56111222840253\\
2.759	1.55995233801929\\
2.76	1.55879270743346\\
2.761	1.5576707317311\\
2.762	1.55651161261838\\
2.763	1.55535275356629\\
2.764	1.55423152476033\\
2.765	1.55307317769998\\
2.766	1.55191509096418\\
2.767	1.55079460981258\\
2.768	1.54963703558854\\
2.769	1.54847972195367\\
2.77	1.54735998921645\\
2.771	1.54620318861475\\
2.772	1.54508395252882\\
2.773	1.54392766530678\\
2.774	1.54280892620775\\
2.775	1.54165315271247\\
2.776	1.54049764042466\\
2.777	1.53937965151575\\
2.778	1.53822465347937\\
2.779	1.53710716240178\\
2.78	1.53595267896551\\
2.781	1.53483568605694\\
2.782	1.53368171757005\\
2.783	1.53256522316882\\
2.784	1.53141176998122\\
2.785	1.53029577442627\\
2.786	1.52914283688849\\
2.787	1.52802734051933\\
2.788	1.52687491898253\\
2.789	1.5257599221393\\
2.79	1.52460801695527\\
2.791	1.52349351997872\\
2.792	1.52237926896342\\
2.793	1.52122813473135\\
2.794	1.52011438409218\\
2.795	1.51896376709221\\
2.796	1.51785051717146\\
2.797	1.51673751363139\\
2.798	1.5155876688981\\
2.799	1.51447516658818\\
2.8	1.51332583997027\\
2.801	1.51221383923429\\
2.802	1.51110208530034\\
2.803	1.50995353226971\\
2.804	1.50884228042374\\
2.805	1.50773127563293\\
2.806	1.50658349698307\\
2.807	1.50547299479565\\
2.808	1.50436273991723\\
2.809	1.50321573644373\\
2.81	1.5021059846855\\
2.811	1.50099648049078\\
2.812	1.49985025299138\\
2.813	1.49874125243505\\
2.814	1.4976324996974\\
2.815	1.49652399486273\\
2.816	1.49537880039234\\
2.817	1.49427079988726\\
2.818	1.49316304754125\\
2.819	1.4920555434389\\
2.82	1.49094828766488\\
2.821	1.48980438433775\\
2.822	1.48869763375936\\
2.823	1.48759113176656\\
2.824	1.48648487844429\\
2.825	1.4853788738776\\
2.826	1.48423626391399\\
2.827	1.48313076541289\\
2.828	1.48202551592577\\
2.829	1.480920515538\\
2.83	1.479815764335\\
2.831	1.47871126240225\\
2.832	1.47757020570158\\
2.833	1.47646621088235\\
2.834	1.47536246559319\\
2.835	1.47425896991992\\
2.836	1.47315572394842\\
2.837	1.47205272776463\\
2.838	1.47094998145462\\
2.839	1.46984748510448\\
2.84	1.46874523880042\\
2.841	1.46764324262869\\
2.842	1.46654149667566\\
2.843	1.46544000102774\\
2.844	1.46433875577143\\
2.845	1.46323776099332\\
2.846	1.46210032962259\\
2.847	1.46099984441747\\
2.848	1.45989960995365\\
2.849	1.45879962631802\\
2.85	1.45769989359755\\
2.851	1.45660041187931\\
2.852	1.45553781822512\\
2.853	1.45443883039882\\
2.854	1.45334009383345\\
2.855	1.45224160861637\\
2.856	1.45114337483502\\
2.857	1.45004539257694\\
2.858	1.4489476619297\\
2.859	1.447850182981\\
2.86	1.4467529558186\\
2.861	1.44565598053032\\
2.862	1.44455925720409\\
2.863	1.4434627859279\\
2.864	1.44236656678983\\
2.865	1.44130712804385\\
2.866	1.44021140503466\\
2.867	1.43911593442535\\
2.868	1.43802071630431\\
2.869	1.43692575076003\\
2.87	1.43583103788104\\
2.871	1.43473657775598\\
2.872	1.43367883997514\\
2.873	1.4325848771917\\
2.874	1.43149116742561\\
2.875	1.43039771076583\\
2.876	1.4293045073014\\
2.877	1.42824798471245\\
};
\addlegendentry{theoretical}

\addplot [color=red]
  table[row sep=crcr]{%
2.87895010247665	1.42674284711595\\
2.87804168388568	1.42764492636893\\
2.8771034900363	1.42857597273649\\
2.87621686350561	1.42915077632646\\
2.87525930235833	1.43015967713471\\
2.87435323169913	1.43184435975728\\
2.87339266146757	1.43258592437063\\
2.87253017532351	1.43355430053759\\
2.87158137378313	1.43466203856843\\
2.8706835055242	1.43570219880988\\
2.8697421071256	1.43664375098832\\
2.86883469273843	1.43724165476865\\
2.86790799335532	1.43855053474978\\
2.8670029482487	1.43949447790915\\
2.86608280061458	1.44062182074149\\
2.86516184109167	1.44168633889998\\
2.86426958885044	1.44267263535101\\
2.86332373424472	1.44348340482022\\
2.86244609380345	1.44472383275589\\
2.8614983798029	1.44549391175981\\
2.86059915095508	1.44641269778226\\
2.85965904996878	1.44745151345557\\
2.85879065797792	1.44856187757525\\
2.85784284945395	1.44962768266885\\
2.85694480422506	1.45068087745367\\
2.85603274245241	1.45157913015986\\
2.8551019407837	1.45261877444147\\
2.8541992376003	1.45369065453276\\
2.85327633819225	1.45469384112629\\
2.85239502139944	1.45548882336153\\
2.8514627943718	1.4565276153642\\
2.85056171250838	1.45763422943855\\
2.84964158411834	1.45849922790443\\
2.84873827531701	1.45951477344894\\
2.84782218539667	1.46055909336294\\
2.84692161774571	1.46158310348402\\
2.84603515108036	1.46257010064541\\
2.8450981545904	1.46331886270026\\
2.8442062640393	1.464737766071\\
2.84330537258479	1.46563255419044\\
2.84239172906988	1.46650913639708\\
2.84147786749273	1.46767184752568\\
2.84056892797951	1.46868250982609\\
2.83969290725311	1.4691791318272\\
2.83875380002554	1.4704879448567\\
2.83787268448772	1.47147631985408\\
2.83695710761064	1.47228256191885\\
2.83604972095312	1.47350823729646\\
2.83514022193924	1.47460044473226\\
2.83424021339294	1.47558975097637\\
2.83334170720436	1.47668762533218\\
2.83242841486688	1.47765571026977\\
2.83155099724541	1.47862092044648\\
2.83062479675983	1.47970576257071\\
2.82974011355114	1.48058393409379\\
2.82882959189234	1.48165694077504\\
2.82793110335244	1.48265673010864\\
2.82704606830115	1.48375879066981\\
2.8261395253653	1.48450767597491\\
2.82524723956772	1.4851625559684\\
2.82432711739547	1.48632419982858\\
2.82344724056851	1.48746010261435\\
2.82254226635707	1.48869032502388\\
2.821636401307	1.48946988137194\\
2.82076738655646	1.49054441759186\\
2.8198509370424	1.49165223551276\\
2.81896531906255	1.49273293935246\\
2.81806771330341	1.4937079585619\\
2.81717182457157	1.49449359269912\\
2.81628564884675	1.49563154487883\\
2.81536731845472	1.49652587246524\\
2.81449383895597	1.49748561514799\\
2.81359567491917	1.49841359413177\\
2.81269456192809	1.49976454299468\\
2.8118002309239	1.50047745440382\\
2.81090263276305	1.50161016631766\\
2.81002669194347	1.50265159290485\\
2.80912818082788	1.50350552414272\\
2.8082257759172	1.50446928326567\\
2.80735166280911	1.50574985230146\\
2.80644561335494	1.50623185770569\\
2.80557073083244	1.50751370449527\\
2.80467074811633	1.50855271411785\\
2.80376858803015	1.50980623732999\\
2.80289742078439	1.51078470952247\\
2.80199727694994	1.51184598574545\\
2.80112633270929	1.51275952099725\\
2.80020777620506	1.51352619515851\\
2.79933462496556	1.51457952784526\\
2.79845548808201	1.5156271730626\\
2.79754077081282	1.51673096278383\\
2.79667426088643	1.51697096160347\\
2.79580085053396	1.51859579471107\\
2.79489335035761	1.51970990389742\\
2.79402753198415	1.52045902586485\\
2.7931278312973	1.52172152847259\\
2.79226121305071	1.52241593433016\\
2.79136862768367	1.52333340577584\\
2.79046547419483	1.52435136607839\\
2.78960453039231	1.52539359206382\\
2.78869818267109	1.52650140175196\\
2.78782862716989	1.52761414667521\\
2.78695347838799	1.5287656812106\\
2.7860607112967	1.52943950995569\\
2.78520143687286	1.53062606275217\\
2.78430931774133	1.53151595153137\\
2.78341461564602	1.53280396577294\\
2.78255530487588	1.53358754367545\\
2.78164493585944	1.53462267892865\\
2.78077399664689	1.5355962122295\\
2.77990379128706	1.53666687513376\\
2.77899597054025	1.53766952793552\\
2.7781513424466	1.53863170734826\\
2.77724698345983	1.53960692758327\\
2.77637747625015	1.54069862800521\\
2.77552371105862	1.54165673661466\\
2.77463381143524	1.54264911231662\\
2.7737581280478	1.54332517687961\\
2.77287348694805	1.544726064611\\
2.77198758226705	1.54539058714435\\
2.77112347138903	1.54599999521651\\
2.77025111827012	1.54740775500301\\
2.76936088434487	1.54866927253062\\
2.76850490707351	1.54956296800693\\
2.7676079885167	1.55076430198623\\
2.76675020277455	1.55142682887995\\
2.76589405421177	1.55241392820098\\
2.76499430479146	1.55351898217964\\
2.76412421062058	1.55452118043956\\
2.7632578261052	1.55538498908832\\
2.76237397752482	1.55668800727932\\
2.76150706348805	1.55767613709844\\
2.76064859758871	1.55823222088411\\
2.759761637492	1.55953653244138\\
2.75890864174452	1.56071168247754\\
2.75803645546975	1.56161580031755\\
2.7571506382963	1.56260313585536\\
2.75629585434745	1.56370356586282\\
2.75541134668027	1.56470856408933\\
2.75453980527334	1.56575215951488\\
2.7536873944288	1.56646803413852\\
2.7528068431149	1.56774997004346\\
2.75193701347612	1.56868020712827\\
2.75107991895185	1.56957160646385\\
2.75019973089658	1.57069036040968\\
2.74933950384673	1.57157472170054\\
2.74848575942407	1.57215443402458\\
2.74761396774985	1.57355551792945\\
2.74673933853893	1.57447205113992\\
2.74588213518551	1.57529552340061\\
2.74500369043085	1.57655273366817\\
2.74414477839812	1.57773399233787\\
2.74329732849323	1.57853542339993\\
2.74240239353201	1.57976836345867\\
2.74154349477109	1.58072699068658\\
2.74070449344503	1.58154154282059\\
2.73981712216198	1.58264346482332\\
2.73894432985845	1.58370637046404\\
2.73810867658054	1.58444803456737\\
2.73722634846067	1.58576666810331\\
2.73638604064155	1.58651833607048\\
2.73552227441052	1.58768788727474\\
2.73464719930959	1.58843828255084\\
2.73379390609957	1.58968767416598\\
2.73295453172216	1.59056966453211\\
2.73205821234193	1.59171559618865\\
2.73121398447159	1.59255611810606\\
2.73036223372553	1.59354702088171\\
2.72948654510765	1.5941274078781\\
2.72864089468076	1.59545700499784\\
2.72778220485362	1.5966849473841\\
2.7269109789769	1.59745580233635\\
};
\addlegendentry{empirical}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.87771995629868	0\\
2.87771995629868	1.425\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.87849567059426	0\\
2.8784908956504	0.00395139589544478\\
2.87849402699622	0.00901256178759676\\
2.87849110997073	0.0140828470668388\\
2.87849171576727	0.0191549783973819\\
2.87848977277189	0.0237432120151781\\
2.87849612650695	0.0290567958254462\\
2.87849087773558	0.0342595289423631\\
2.87849271790931	0.0391116672230119\\
2.87848786981328	0.0441082911416398\\
2.87849373970616	0.0491930272251339\\
2.87849120448751	0.053914634932783\\
2.87848810424728	0.0593606269659524\\
2.87849325388284	0.0642960575118799\\
2.87848583589595	0.0691035280631413\\
2.87849461559801	0.074217574311693\\
2.87848661985388	0.0794255164640914\\
2.87849116457035	0.0841865917452146\\
2.87849365545533	0.0891195869898595\\
2.87849791496403	0.0943384141739993\\
2.8784925351051	0.0994833344766435\\
2.87849484575926	0.104426415046044\\
2.87849452858579	0.109486201464173\\
2.8784969778189	0.114417930148216\\
2.87849236619392	0.119314610257672\\
2.87849025919163	0.124428094037644\\
2.87848640824829	0.129418040988895\\
2.87850331253214	0.134154264512787\\
2.87849665279618	0.139319760368567\\
2.87849621358997	0.144371654847613\\
2.8784959186358	0.149519273865562\\
2.87850259090833	0.154113741368178\\
2.87849051719375	0.159127770611151\\
2.87849716801046	0.164399746122185\\
2.87849759044319	0.169145623831544\\
2.87849287475528	0.174458963230071\\
2.87848023353722	0.179491569917426\\
2.87849896601647	0.184416073412814\\
2.87848757009124	0.189479940712439\\
2.87849304526681	0.194260299606011\\
2.87850519249117	0.199209619562641\\
2.8784857229118	0.204360100566398\\
2.8784892813422	0.20939685957698\\
2.87848463731069	0.214618866030701\\
2.87849838943116	0.219560383567382\\
2.87849468496193	0.224457190858383\\
2.87850070881562	0.229427086454073\\
2.87848371784739	0.234438856562486\\
2.87848968271308	0.23951157727115\\
2.87850615946028	0.244466181225023\\
2.8785100150228	0.24942360596465\\
2.8784899803026	0.254515044202904\\
2.87849671382417	0.259494741150788\\
2.8784965944477	0.264439740810078\\
2.87849382173487	0.269487399055254\\
2.87848804349297	0.274598712218121\\
2.87850349964173	0.279368323360834\\
2.87850049633649	0.284515456550476\\
2.8784997980072	0.289463283347401\\
2.87848952747813	0.294154063261213\\
2.8784897841423	0.29949812455557\\
2.87848747882714	0.304391154103082\\
2.87850399205883	0.309282543199811\\
2.87849399457638	0.314560512349959\\
2.87849399300535	0.319521084939846\\
2.87849111510815	0.32389765839666\\
2.87849432899657	0.329484610466827\\
2.87848543709112	0.334489704520076\\
2.87849672797073	0.339366137572762\\
2.87850035333626	0.344606328206346\\
2.87849430321482	0.349612958836806\\
2.87849445887704	0.354596837205792\\
2.87849614171583	0.359700502348032\\
2.87849180188111	0.364582116497289\\
2.87848836249137	0.369609324569127\\
2.87849591900681	0.37428164707503\\
2.8784871454483	0.379399948743314\\
2.87849673878479	0.384151778316156\\
2.8785007178967	0.389293448877773\\
2.87849272260223	0.394603705457556\\
2.8785026364722	0.399515689207891\\
2.8784909600504	0.404324964854017\\
2.87849276683077	0.409499858627898\\
2.87848459438901	0.414591367687969\\
2.87849394126743	0.419338742890853\\
2.87849805133278	0.424648716811364\\
2.87848171531218	0.429660601028866\\
2.87848670959749	0.434539411252659\\
2.87848074786126	0.439129576651509\\
2.87849551924047	0.444230685271087\\
2.87848544141307	0.449537653416083\\
2.87849245728816	0.454537969807256\\
2.87849286222514	0.459439657734352\\
2.87849142998318	0.464544341440503\\
2.8784889237396	0.469675530411459\\
2.87849731126819	0.474575212984441\\
2.87849271756643	0.479616105913713\\
2.8784869546854	0.484375612306104\\
2.87849703707458	0.489577980465481\\
2.87848934617323	0.49456607079015\\
2.8784963957532	0.499755342103777\\
2.87849558558137	0.504523337612614\\
2.87849515702444	0.509687720049856\\
2.87848952411501	0.514143659239423\\
2.8784983003773	0.51953627818715\\
2.87848719306037	0.524140285872384\\
2.87849443236805	0.529412236309925\\
2.8784926784933	0.534485229524564\\
2.87849377120091	0.539403738367864\\
2.87849534502743	0.544685411714635\\
2.87848965348391	0.549514915484848\\
2.87848378889046	0.554621145235985\\
2.87849410448919	0.559483499723821\\
2.87849131323038	0.564283415508853\\
2.87848801738985	0.569307004365266\\
2.87849547315536	0.574705047524934\\
2.8784974480795	0.579549410971561\\
2.87848760953503	0.584443128741434\\
2.87849634048324	0.589441543641964\\
2.87850069758106	0.594540424561547\\
2.87849366883453	0.598878135495054\\
2.87849357253106	0.604699779431956\\
2.87849814768139	0.609215982634874\\
2.87849361473476	0.614741713463356\\
2.878491957949	0.619018351457955\\
2.87850202000422	0.624645491614079\\
2.87849753480904	0.629695839382377\\
2.87849605333246	0.634601384585483\\
2.87849173669342	0.639061059229026\\
2.87849284021055	0.644184020111288\\
2.87850659236743	0.649598062676769\\
2.87849046197051	0.654515669183581\\
2.87849770994173	0.658694805141833\\
2.87849088511308	0.664599334386558\\
2.87850237195959	0.66967211898646\\
2.87850020241764	0.67475230440961\\
2.87849550920684	0.679113524529311\\
2.87849895790165	0.684537307383263\\
2.87850411402427	0.689621727435019\\
2.8784966416582	0.694611454211565\\
2.87849541854094	0.699579279192289\\
2.87850315426836	0.704642480222751\\
2.87848368082324	0.709757812343734\\
2.87849003910058	0.71403676677687\\
2.87848809107283	0.719595309488973\\
2.87847994374728	0.724607225632964\\
2.87850262862705	0.729604905198833\\
2.87848946784521	0.73372347298429\\
2.87848938540115	0.7396165067923\\
2.87849690905485	0.744609860065055\\
2.87850174506936	0.749447946824305\\
2.87849731252604	0.754483083520493\\
2.8784963186404	0.759722922980047\\
2.87849302610822	0.764700134974046\\
2.87849606518622	0.76959603936577\\
2.87848575264461	0.774458862876686\\
2.87848788135484	0.779575560118694\\
2.87849679198585	0.784425480284724\\
2.87848743621408	0.78963457340249\\
2.87849371891441	0.794100300822003\\
2.87848872250638	0.799623849459233\\
2.87848529413278	0.8042787502592\\
2.87850046775984	0.809237357543794\\
2.87849261141587	0.814664728130013\\
2.87847998691454	0.819749771651601\\
2.87849712915876	0.824495328747001\\
2.87849629437231	0.829740004531252\\
2.87850278054013	0.834247250187041\\
2.87848696232624	0.839460781504201\\
2.87849535419691	0.844604159643955\\
2.87849888628202	0.849005942210526\\
2.87849375968409	0.854630845613691\\
2.87848793705209	0.859693599960816\\
2.87850073276005	0.864636950919475\\
2.87849933882969	0.869381305459393\\
2.87850208662027	0.874547842671129\\
2.87848885267746	0.879028693954956\\
2.87849715172839	0.884751563613955\\
2.87849908540536	0.889697364168829\\
2.87850575266678	0.894326316585478\\
2.87849357861174	0.899580024255972\\
2.8784937266462	0.904716829491254\\
2.87849352983189	0.909689196845464\\
2.8784977593171	0.914637041880957\\
2.87849883921605	0.919597595022609\\
2.87849838093386	0.924149002888338\\
2.87848780970712	0.929827289615976\\
2.87848547533783	0.934116071449465\\
2.87849716342209	0.93980085802998\\
2.87850055488692	0.944199247164398\\
2.87849335103116	0.949826203114742\\
2.87849040643507	0.954769316421188\\
2.87849181934185	0.959563966423565\\
2.87849998904942	0.964401229426556\\
2.87849015716511	0.969739521328526\\
2.87849844047111	0.974797024886451\\
2.87849859529113	0.979811708790673\\
2.87849865060463	0.984733199245511\\
2.87849909267664	0.989416190592134\\
2.87849166656142	0.994268392274927\\
2.87848675433621	0.999580705138523\\
2.87849288253862	1.00390209323695\\
2.87849258852455	1.00909303601302\\
2.87849306187491	1.01464198155548\\
2.87849316522367	1.01962399038624\\
2.8784989806343	1.02478604285459\\
2.87849673785557	1.0295732564583\\
2.87849771461034	1.03469592184265\\
2.87849702732026	1.03964870083075\\
2.87849273743333	1.04471617885783\\
2.87849103515236	1.04958584112153\\
2.87849945643286	1.05476574003872\\
2.8784965373473	1.05947530368167\\
2.87849789306283	1.06465812400453\\
2.87849056279136	1.06925755442519\\
2.87849099176512	1.07467096246261\\
2.87849314887595	1.0785122212402\\
2.87850107826295	1.0845218459078\\
2.87848923814027	1.08971271090833\\
2.87849085743947	1.09470417111324\\
2.8784912782271	1.09938819690416\\
2.87850314648206	1.10433846751256\\
2.87849263751682	1.10969744211368\\
2.87849562585754	1.11450670323226\\
2.87849356930313	1.11893878170804\\
2.87849938575321	1.12460298509452\\
2.87849334210872	1.12973818683472\\
2.87849096891576	1.1348037587514\\
2.87849804069398	1.13930799658181\\
2.87848501007456	1.14454524371398\\
2.87849733886786	1.14965050031596\\
2.87849286050828	1.15401195254706\\
2.87848756774738	1.15970743789724\\
2.87848953229532	1.16442683684512\\
2.87849629701729	1.16968745881956\\
2.87849738151672	1.17451081533327\\
2.87849015506559	1.17961964565261\\
2.87848925648422	1.18432537268827\\
2.87849457607403	1.18935501510486\\
2.87849019065946	1.19442980206616\\
2.87849796874789	1.1997495605989\\
2.87848899158453	1.2047237368122\\
2.87849051241841	1.20903069242147\\
2.87849412439646	1.21448959051641\\
2.87849844161553	1.21971627019383\\
2.87849089527376	1.22437523677078\\
2.87849175908491	1.22966315429785\\
2.87849478672576	1.23473406072094\\
2.87848847639252	1.23966315471251\\
2.87849013046879	1.24471158685872\\
2.87849305934369	1.24949438418784\\
2.87850520072612	1.25463987660422\\
2.87849352775063	1.25979119963908\\
2.87848462639023	1.26481787379476\\
2.87849409534666	1.26983276351175\\
2.87849277982402	1.27462643045892\\
2.87849199825972	1.27967927775003\\
2.87849019169952	1.28465943625881\\
2.87850172341137	1.28952015786073\\
2.87849584584121	1.29443228145079\\
2.87849917277977	1.29971850399376\\
2.87849521408555	1.30470280588777\\
2.87848306812032	1.30930940376137\\
2.87849139796537	1.31377823030556\\
2.87850471656143	1.31985801399549\\
2.87849677612892	1.32476034541828\\
2.87849623078475	1.32873113000182\\
2.87849058011969	1.33435298520287\\
2.87848127885287	1.33957403024114\\
2.87849713872642	1.34437582754277\\
2.87849765420639	1.34992011193421\\
2.87849869117502	1.35463233613251\\
2.87849735006588	1.35972971690591\\
2.87848405185936	1.36442037719368\\
2.87848805458631	1.36970196418969\\
2.87849609526814	1.37471656970701\\
2.87848828383832	1.37978832656931\\
2.87848499026779	1.38444698889789\\
2.87849651467403	1.38971070895418\\
2.87849104511833	1.39435505889655\\
2.8784917910324	1.39987257694646\\
2.87849411338657	1.40482950352207\\
2.87848650049934	1.4095313401679\\
2.8784833913452	1.41473685593439\\
2.87849713324346	1.41947813912722\\
2.87850000517145	1.42443700783521\\
};
\end{axis}
\end{tikzpicture}%


==> rate_function.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}
[%
width=4.352in,
height=3.2in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-1,
xmax=2,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=1.8,
axis background/.style={fill=white},
legend pos=north west
]
\addplot [color=red,dashed]
  table[row sep=crcr]{%
-0.91014231643226	0.0294668177703566\\
-0.90914231643226	0.029031521726409\\
-0.90814231643226	0.0285784362534045\\
-0.90714231643226	0.0281060778304456\\
-0.90614231643226	0.0276126935100297\\
-0.90514231643226	0.0270961800568515\\
-0.90414231643226	0.0265539670579487\\
-0.90314231643226	0.0259828413637432\\
-0.90214231643226	0.0253786706261309\\
-0.90114231643226	0.0247359408821373\\
-0.90014231643226	0.0240469189618748\\
-0.89914231643226	0.0232999573069167\\
-0.89814231643226	0.0224754370779457\\
-0.89714231643226	0.0215327324090843\\
-0.89614231643226	0.0203086724802175\\
-0.89514231643226	0.0189857958748995\\
-0.89414231643226	0.0180257299047265\\
-0.89314231643226	0.0171912334189018\\
-0.89214231643226	0.0164373810703603\\
-0.89114231643226	0.0157432078412167\\
-0.89014231643226	0.0150964667076184\\
-0.88914231643226	0.014489104764114\\
-0.88814231643226	0.0139154172062008\\
-0.88714231643226	0.0133711485938214\\
-0.88614231643226	0.0128530017332144\\
-0.88514231643226	0.0123583462671943\\
-0.88414231643226	0.0118850347004492\\
-0.88314231643226	0.0114312804742923\\
-0.88214231643226	0.010995573941546\\
-0.88114231643226	0.0105766225652595\\
-0.88014231643226	0.0101733071925743\\
-0.87914231643226	0.00978464933910539\\
-0.87814231643226	0.00940978622154143\\
-0.87714231643226	0.0090479513717418\\
-0.87614231643226	0.00869845935451519\\
-0.87514231643226	0.00836069355736113\\
-0.87414231643226	0.00803409631694602\\
-0.87314231643226	0.00771816084865706\\
-0.87214231643226	0.0074124245854908\\
-0.87114231643226	0.00711646363141832\\
-0.87014231643226	0.00682988810544846\\
-0.86914231643226	0.00655233820445303\\
-0.86814231643226	0.00628348085118247\\
-0.86714231643226	0.00602300682262022\\
-0.86614231643226	0.0057706282755948\\
-0.86514231643226	0.00552607660323792\\
-0.86414231643226	0.00528910056877471\\
-0.86314231643226	0.00505946467318935\\
-0.86214231643226	0.00483694772123711\\
-0.86114231643226	0.00462134155656471\\
-0.86014231643226	0.00441244994171217\\
-0.85914231643226	0.00421008756283825\\
-0.85814231643226	0.00401407914226659\\
-0.85714231643226	0.00382425864464137\\
-0.85614231643226	0.00364046856466285\\
-0.85514231643226	0.00346255928618522\\
-0.85414231643226	0.00329038850395794\\
-0.85314231643226	0.00312382070053732\\
-0.85214231643226	0.00296272667194331\\
-0.85114231643226	0.00280698309650917\\
-0.85014231643226	0.00265647214212146\\
-0.84914231643226	0.00251108110766401\\
-0.84814231643226	0.00237070209502757\\
-0.84714231643226	0.00223523170849252\\
-0.84614231643226	0.00210457077868711\\
-0.84514231643226	0.00197862410866151\\
-0.84414231643226	0.00185730023990509\\
-0.84314231643226	0.00174051123638766\\
-0.84214231643226	0.00162817248492023\\
-0.84114231643226	0.0015202025103243\\
-0.84014231643226	0.00141652280405928\\
-0.83914231643226	0.00131705766510752\\
-0.83814231643226	0.00122173405203674\\
-0.83714231643226	0.00113048144528066\\
-0.83614231643226	0.001043231718764\\
-0.83514231643226	0.00095991902009647\\
-0.83414231643226	0.000880479658634359\\
-0.83314231643226	0.000804852000768373\\
-0.83214231643226	0.000732976371868678\\
-0.83114231643226	0.000664794964364515\\
-0.83014231643226	0.000600251751487951\\
-0.82914231643226	0.000539292406246589\\
-0.82814231643226	0.000481864225244766\\
-0.82714231643226	0.000427916056983058\\
-0.82614231643226	0.000377398234324026\\
-0.82514231643226	0.000330262510818961\\
-0.82414231643226	0.000286462000623947\\
-0.82314231643226	0.000245951121757709\\
-0.82214231643226	0.000208685542473688\\
-0.82114231643226	0.000174622130529791\\
-0.82014231643226	0.000143718905167935\\
-0.81914231643226	0.000115934991624895\\
-0.81814231643226	9.12305780034414e-005\\
-0.81714231643226	6.95668743636441e-005\\
-0.81614231643226	5.09060738801553e-005\\
-0.81514231643226	3.52113159498429e-005\\
-0.81414231643226	2.24466511176986e-005\\
-0.81314231643226	1.25770077167471e-005\\
-0.81214231643226	5.56816011804649e-006\\
-0.81114231643226	1.38669849359101e-006\\
-0.81014231643226	2.73007370645426e-017\\
-0.80914231643226	1.37620130784277e-006\\
-0.80814231643226	5.48417239228192e-006\\
-0.80714231643226	1.22934915173e-005\\
-0.80614231643226	2.17744213432351e-005\\
-0.80514231643226	3.38978860991296e-005\\
-0.80414231643226	4.8635449758052e-005\\
-0.80314231643226	6.59592951614309e-005\\
-0.80214231643226	8.58422040432502e-005\\
-0.80114231643226	0.000108257537903562\\
-0.80014231643226	0.000133179219689247\\
-0.79914231643226	0.000160581716236709\\
-0.79814231643226	0.000190440021441269\\
-0.79714231643226	0.000222729640111691\\
-0.79614231643226	0.000257426572479524\\
-0.79514231643226	0.000294507299326983\\
-0.79414231643226	0.000333948767704748\\
-0.79314231643226	0.000375728377210734\\
-0.79214231643226	0.000419823966800653\\
-0.79114231643226	0.000466213802107707\\
-0.79014231643226	0.0005148765632444\\
-0.78914231643226	0.000565791333066043\\
-0.78814231643226	0.000618937585871997\\
-0.78714231643226	0.000674295176527097\\
-0.78614231643226	0.00073184432998108\\
-0.78514231643226	0.000791565631170006\\
-0.78414231643226	0.000853440015282071\\
-0.78314231643226	0.000917448758371464\\
-0.78214231643226	0.000983573468302544\\
-0.78114231643226	0.00105179607601551\\
-0.78014231643226	0.00112209882709286\\
-0.77914231643226	0.00119446427361815\\
-0.77814231643226	0.00126887526631369\\
-0.77714231643226	0.0013453149469435\\
-0.77614231643226	0.00142376674097384\\
-0.77514231643226	0.00150421435047565\\
-0.77414231643226	0.00158664174726493\\
-0.77314231643226	0.00167103316626517\\
-0.77214231643226	0.00175737309908854\\
-0.77114231643226	0.0018456462878214\\
-0.77014231643226	0.00193583771901146\\
-0.76914231643226	0.00202793261784388\\
-0.76814231643226	0.00212191644250188\\
-0.76714231643226	0.00221777487870375\\
-0.76614231643226	0.00231549383440877\\
-0.76514231643226	0.00241505943468613\\
-0.76414231643226	0.00251645801674136\\
-0.76314231643226	0.00261967612509263\\
-0.76214231643226	0.00272470050689311\\
-0.76114231643226	0.00283151810739188\\
-0.76014231643226	0.00294011606553019\\
-0.75914231643226	0.00305048170966733\\
-0.75814231643226	0.00316260255343108\\
-0.75714231643226	0.00327646629168854\\
-0.75614231643226	0.0033920607966326\\
-0.75514231643226	0.00350937411398142\\
-0.75414231643226	0.00362839445928406\\
-0.75314231643226	0.00374911021433232\\
-0.75214231643226	0.00387150992367054\\
-0.75114231643226	0.00399558229120427\\
-0.75014231643226	0.00412131617690245\\
-0.74914231643226	0.00424870059358833\\
-0.74814231643226	0.00437772470382017\\
-0.74714231643226	0.00450837781685411\\
-0.74614231643226	0.00464064938568931\\
-0.74514231643226	0.00477452900419341\\
-0.74414231643226	0.00491000640430081\\
-0.74314231643226	0.00504707145328918\\
-0.74214231643226	0.00518571415112269\\
-0.74114231643226	0.00532592462786699\\
-0.74014231643226	0.00546769314117154\\
-0.73914231643226	0.00561101007381309\\
-0.73814231643226	0.00575586593130602\\
-0.73714231643226	0.00590225133956945\\
-0.73614231643226	0.00605015704265613\\
-0.73514231643226	0.00619957390053551\\
-0.73414231643226	0.00635049288693453\\
-0.73314231643226	0.00650290508722887\\
-0.73214231643226	0.00665680169638853\\
-0.73114231643226	0.00681217401697225\\
-0.73014231643226	0.0069690134571707\\
-0.72914231643226	0.00712731152889619\\
-0.72814231643226	0.0072870598459203\\
-0.72714231643226	0.00744825012205362\\
-0.72614231643226	0.00761087416936955\\
-0.72514231643226	0.00777492389646933\\
-0.72414231643226	0.0079403913067887\\
-0.72314231643226	0.00810726849694358\\
-0.72214231643226	0.00827554765511311\\
-0.72114231643226	0.00844522105946091\\
-0.72014231643226	0.0086162810765921\\
-0.71914231643226	0.00878872016004549\\
-0.71814231643226	0.0089625308488194\\
-0.71714231643226	0.00913770576593129\\
-0.71614231643226	0.00931423761700939\\
-0.71514231643226	0.00949211918891521\\
-0.71414231643226	0.00967134334839667\\
-0.71314231643226	0.00985190304077174\\
-0.71214231643226	0.0100337912886396\\
-0.71114231643226	0.0102170011906198\\
-0.71014231643226	0.0104015259201202\\
-0.70914231643226	0.0105873587241303\\
-0.70814231643226	0.0107744929220398\\
-0.70714231643226	0.0109629219044837\\
-0.70614231643226	0.0111526391322111\\
-0.70514231643226	0.0113436381349775\\
-0.70414231643226	0.0115359125104613\\
-0.70314231643226	0.0117294559232021\\
-0.70214231643226	0.0119242621035605\\
-0.70114231643226	0.0121203248467011\\
-0.70014231643226	0.0123176380115953\\
-0.69914231643226	0.0125161955200435\\
-0.69814231643226	0.0127159913557187\\
-0.69714231643226	0.012917019563229\\
-0.69614231643226	0.0131192742471994\\
-0.69514231643226	0.0133227495713695\\
-0.69414231643226	0.0135274397577131\\
-0.69314231643226	0.0137333390855719\\
-0.69214231643226	0.0139404418908084\\
-0.69114231643226	0.0141487425649743\\
-0.69014231643226	0.0143582355544942\\
-0.68914231643226	0.014568915359869\\
-0.68814231643226	0.0147807765348895\\
-0.68714231643226	0.0149938136858691\\
-0.68614231643226	0.0152080214708891\\
-0.68514231643226	0.0154233945990601\\
-0.68414231643226	0.0156399278297946\\
-0.68314231643226	0.015857615972097\\
-0.68214231643226	0.0160764538838633\\
-0.68114231643226	0.0162964364711978\\
-0.68014231643226	0.0165175586877373\\
-0.67914231643226	0.0167398155339942\\
-0.67814231643226	0.0169632020567054\\
-0.67714231643226	0.0171877133481985\\
-0.67614231643226	0.0174133445457658\\
-0.67514231643226	0.0176400908310509\\
-0.67414231643226	0.0178679474294483\\
-0.67314231643226	0.0180969096095098\\
-0.67214231643226	0.0183269726823658\\
-0.67114231643226	0.0185581320011539\\
-0.67014231643226	0.0187903829604591\\
-0.66914231643226	0.0190237209957637\\
-0.66814231643226	0.0192581415829061\\
-0.66714231643226	0.0194936402375511\\
-0.66614231643226	0.0197302125146668\\
-0.66514231643226	0.0199678540080122\\
-0.66414231643226	0.0202065603496341\\
-0.66314231643226	0.0204463272093712\\
-0.66214231643226	0.0206871502943679\\
-0.66114231643226	0.0209290253485958\\
-0.66014231643226	0.0211719481523833\\
-0.65914231643226	0.0214159145219543\\
-0.65814231643226	0.0216609203089728\\
-0.65714231643226	0.0219069614000969\\
-0.65614231643226	0.0221540337165389\\
-0.65514231643226	0.0224021332136338\\
-0.65414231643226	0.0226512558804146\\
-0.65314231643226	0.0229013977391942\\
-0.65214231643226	0.0231525548451547\\
-0.65114231643226	0.0234047232859436\\
-0.65014231643226	0.023657899181275\\
-0.64914231643226	0.0239120786825405\\
-0.64814231643226	0.0241672579724229\\
-0.64714231643226	0.0244234332645185\\
-0.64614231643226	0.024680600802964\\
-0.64514231643226	0.0249387568620704\\
-0.64414231643226	0.0251978977459628\\
-0.64314231643226	0.0254580197882244\\
-0.64214231643226	0.0257191193515484\\
-0.64114231643226	0.0259811928273931\\
-0.64014231643226	0.0262442366356446\\
-0.63914231643226	0.0265082472242822\\
-0.63814231643226	0.0267732210690524\\
-0.63714231643226	0.0270391546731441\\
-0.63614231643226	0.0273060445668724\\
-0.63514231643226	0.0275738873073642\\
-0.63414231643226	0.0278426794782514\\
-0.63314231643226	0.0281124176893659\\
-0.63214231643226	0.0283830985764429\\
-0.63114231643226	0.0286547188008237\\
-0.63014231643226	0.0289272750491687\\
-0.62914231643226	0.02920076403317\\
-0.62814231643226	0.0294751824892709\\
-0.62714231643226	0.0297505271783885\\
-0.62614231643226	0.0300267948856413\\
-0.62514231643226	0.03030398242008\\
-0.62414231643226	0.0305820866144225\\
-0.62314231643226	0.030861104324793\\
-0.62214231643226	0.031141032430465\\
-0.62114231643226	0.0314218678336073\\
-0.62014231643226	0.0317036074590355\\
-0.61914231643226	0.0319862482539642\\
-0.61814231643226	0.0322697871877655\\
-0.61714231643226	0.0325542212517301\\
-0.61614231643226	0.0328395474588309\\
-0.61514231643226	0.0331257628434913\\
-0.61414231643226	0.0334128644613559\\
-0.61314231643226	0.0337008493890647\\
-0.61214231643226	0.033989714724031\\
-0.61114231643226	0.0342794575842218\\
-0.61014231643226	0.0345700751079416\\
-0.60914231643226	0.0348615644536184\\
-0.60814231643226	0.0351539227995946\\
-0.60714231643226	0.0354471473439183\\
-0.60614231643226	0.0357412353041403\\
-0.60514231643226	0.0360361839171103\\
-0.60414231643226	0.0363319904387806\\
-0.60314231643226	0.0366286521440073\\
-0.60214231643226	0.0369261663263588\\
-0.60114231643226	0.0372245302979234\\
-0.60014231643226	0.0375237413891223\\
-0.59914231643226	0.0378237969485227\\
-0.59814231643226	0.0381246943426554\\
-0.59714231643226	0.0384264309558336\\
-0.59614231643226	0.0387290041899744\\
-0.59514231643226	0.0390324114644232\\
-0.59414231643226	0.03933665021578\\
-0.59314231643226	0.0396417178977273\\
-0.59214231643226	0.0399476119808623\\
-0.59114231643226	0.0402543299525289\\
-0.59014231643226	0.0405618693166535\\
-0.58914231643226	0.0408702275935824\\
-0.58814231643226	0.0411794023199221\\
-0.58714231643226	0.0414893910483786\\
-0.58614231643226	0.0418001913476047\\
-0.58514231643226	0.0421118008020426\\
-0.58414231643226	0.0424242170117739\\
-0.58314231643226	0.0427374375923668\\
-0.58214231643226	0.0430514601747308\\
-0.58114231643226	0.0433662824049675\\
-0.58014231643226	0.0436819019442276\\
-0.57914231643226	0.0439983164685668\\
-0.57814231643226	0.0443155236688061\\
-0.57714231643226	0.0446335212503919\\
-0.57614231643226	0.0449523069332581\\
-0.57514231643226	0.0452718784516915\\
-0.57414231643226	0.0455922335541961\\
-0.57314231643226	0.0459133700033621\\
-0.57214231643226	0.0462352855757349\\
-0.57114231643226	0.0465579780616848\\
-0.57014231643226	0.0468814452652816\\
-0.56914231643226	0.0472056850041655\\
-0.56814231643226	0.0475306951094258\\
-0.56714231643226	0.047856473425476\\
-0.56614231643226	0.0481830178099331\\
-0.56514231643226	0.0485103261334972\\
-0.56414231643226	0.0488383962798339\\
-0.56314231643226	0.049167226145455\\
-0.56214231643226	0.0494968136396063\\
-0.56114231643226	0.0498271566841495\\
-0.56014231643226	0.0501582532134524\\
-0.55914231643226	0.0504901011742748\\
-0.55814231643226	0.0508226985256608\\
-0.55714231643226	0.0511560432388272\\
-0.55614231643226	0.0514901332970577\\
-0.55514231643226	0.0518249666955958\\
-0.55414231643226	0.0521605414415394\\
-0.55314231643226	0.052496855553737\\
-0.55214231643226	0.052833907062686\\
-0.55114231643226	0.0531716940104296\\
-0.55014231643226	0.053510214450457\\
-0.54914231643226	0.0538494664476046\\
-0.54814231643226	0.054189448077958\\
-0.54714231643226	0.0545301574287544\\
-0.54614231643226	0.0548715925982876\\
-0.54514231643226	0.0552137516958123\\
-0.54414231643226	0.0555566328414514\\
-0.54314231643226	0.055900234166103\\
-0.54214231643226	0.0562445538113491\\
-0.54114231643226	0.0565895899293649\\
-0.54014231643226	0.0569353406828292\\
-0.53914231643226	0.0572818042448363\\
-0.53814231643226	0.0576289787988085\\
-0.53714231643226	0.0579768625384091\\
-0.53614231643226	0.0583254536674579\\
-0.53514231643226	0.0586747503998454\\
-0.53414231643226	0.0590247509594501\\
-0.53314231643226	0.0593754535800551\\
-0.53214231643226	0.059726856505267\\
-0.53114231643226	0.0600789579884343\\
-0.53014231643226	0.0604317562925682\\
-0.52914231643226	0.0607852496902621\\
-0.52814231643226	0.0611394364636152\\
-0.52714231643226	0.0614943149041533\\
-0.52614231643226	0.0618498833127535\\
-0.52514231643226	0.0622061399995673\\
-0.52414231643226	0.0625630832839469\\
-0.52314231643226	0.06292071149437\\
-0.52214231643226	0.0632790229683673\\
-0.52114231643226	0.063638016052449\\
-0.52014231643226	0.0639976891020339\\
-0.51914231643226	0.064358040481378\\
-0.51814231643226	0.0647190685635043\\
-0.51714231643226	0.0650807717301329\\
-0.51614231643226	0.065443148371613\\
-0.51514231643226	0.0658061968868543\\
-0.51414231643226	0.0661699156832593\\
-0.51314231643226	0.0665343031766574\\
-0.51214231643226	0.0668993577912388\\
-0.51114231643226	0.0672650779594891\\
-0.51014231643226	0.0676314621221246\\
-0.50914231643226	0.067998508728028\\
-0.50814231643226	0.0683662162341865\\
-0.50714231643226	0.0687345831056277\\
-0.50614231643226	0.0691036078153585\\
-0.50514231643226	0.0694732888443036\\
-0.50414231643226	0.0698436246812448\\
-0.50314231643226	0.0702146138227606\\
-0.50214231643226	0.0705862547731674\\
-0.50114231643226	0.0709585460444606\\
-0.50014231643226	0.0713314861562547\\
-0.49914231643226	0.0717050736357281\\
-0.49814231643226	0.0720793070175647\\
-0.49714231643226	0.0724541848438973\\
-0.49614231643226	0.0728297056642518\\
-0.49514231643226	0.073205868035492\\
-0.49414231643226	0.073582670521765\\
-0.49314231643226	0.0739601116944459\\
-0.49214231643226	0.0743381901320853\\
-0.49114231643226	0.0747169044203548\\
-0.49014231643226	0.0750962531519957\\
-0.48914231643226	0.0754762349267658\\
-0.48814231643226	0.0758568483513877\\
-0.48714231643226	0.0762380920394987\\
-0.48614231643226	0.076619964611599\\
-0.48514231643226	0.0770024646950017\\
-0.48414231643226	0.0773855909237843\\
-0.48314231643226	0.0777693419387372\\
-0.48214231643226	0.0781537163873179\\
-0.48114231643226	0.0785387129236\\
-0.48014231643226	0.0789243302082277\\
-0.47914231643226	0.0793105669083665\\
-0.47814231643226	0.0796974216976579\\
-0.47714231643226	0.0800848932561723\\
-0.47614231643226	0.0804729802703627\\
-0.47514231643226	0.0808616814330199\\
-0.47414231643226	0.0812509954432271\\
-0.47314231643226	0.0816409210063147\\
-0.47214231643226	0.0820314568338174\\
-0.47114231643226	0.0824226016434282\\
-0.47014231643226	0.0828143541589577\\
-0.46914231643226	0.0832067131102882\\
-0.46814231643226	0.0835996772333339\\
-0.46714231643226	0.0839932452699966\\
-0.46614231643226	0.0843874159681246\\
-0.46514231643226	0.0847821880814713\\
-0.46414231643226	0.0851775603696542\\
-0.46314231643226	0.0855735315981142\\
-0.46214231643226	0.0859701005380752\\
-0.46114231643226	0.0863672659665047\\
-0.46014231643226	0.0867650266660729\\
-0.45914231643226	0.0871633814251148\\
-0.45814231643226	0.0875623290375918\\
-0.45714231643226	0.0879618683030508\\
-0.45614231643226	0.0883619980265893\\
-0.45514231643226	0.0887627170188151\\
-0.45414231643226	0.0891640240958097\\
-0.45314231643226	0.0895659180790918\\
-0.45214231643226	0.0899683977955796\\
-0.45114231643226	0.0903714620775552\\
-0.45014231643226	0.0907751097626276\\
-0.44914231643226	0.091179339693698\\
-0.44814231643226	0.0915841507189227\\
-0.44714231643226	0.0919895416916806\\
-0.44614231643226	0.0923955114705354\\
-0.44514231643226	0.0928020589192028\\
-0.44414231643226	0.0932091829065168\\
-0.44314231643226	0.0936168823063934\\
-0.44214231643226	0.0940251559977999\\
-0.44114231643226	0.0944340028647196\\
-0.44014231643226	0.0948434217961195\\
-0.43914231643226	0.0952534116859176\\
-0.43814231643226	0.0956639714329501\\
-0.43714231643226	0.0960750999409397\\
-0.43614231643226	0.0964867961184633\\
-0.43514231643226	0.0968990588789203\\
-0.43414231643226	0.0973118871405025\\
-0.43314231643226	0.0977252798261611\\
-0.43214231643226	0.0981392358635774\\
-0.43114231643226	0.0985537541851318\\
-0.43014231643226	0.0989688337278732\\
-0.42914231643226	0.0993844734334899\\
-0.42814231643226	0.0998006722482789\\
-0.42714231643226	0.100217429123116\\
-0.42614231643226	0.100634743013429\\
-0.42514231643226	0.101052612879167\\
-0.42414231643226	0.101471037684769\\
-0.42314231643226	0.101890016399141\\
-0.42214231643226	0.102309547995624\\
-0.42114231643226	0.102729631451967\\
-0.42014231643226	0.103150265750299\\
-0.41914231643226	0.103571449877101\\
-0.41814231643226	0.103993182823179\\
-0.41714231643226	0.104415463583639\\
-0.41614231643226	0.104838291157855\\
-0.41514231643226	0.10526166454945\\
-0.41414231643226	0.10568558276626\\
-0.41314231643226	0.106110044820318\\
-0.41214231643226	0.106535049727819\\
-0.41114231643226	0.106960596509102\\
-0.41014231643226	0.107386684188616\\
-0.40914231643226	0.107813311794903\\
-0.40814231643226	0.108240478360569\\
-0.40714231643226	0.108668182922258\\
-0.40614231643226	0.109096424520628\\
-0.40514231643226	0.109525202200329\\
-0.40414231643226	0.109954515009975\\
-0.40314231643226	0.110384362002123\\
-0.40214231643226	0.110814742233247\\
-0.40114231643226	0.111245654763714\\
-0.40014231643226	0.111677098657762\\
-0.39914231643226	0.112109072983477\\
-0.39814231643226	0.112541576812769\\
-0.39714231643226	0.112974609221345\\
-0.39614231643226	0.113408169288696\\
-0.39514231643226	0.113842256098063\\
-0.39414231643226	0.114276868736425\\
-0.39314231643226	0.114712006294467\\
-0.39214231643226	0.115147667866566\\
-0.39114231643226	0.115583852550764\\
-0.39014231643226	0.11602055944875\\
-0.38914231643226	0.116457787665834\\
-0.38814231643226	0.11689553631093\\
-0.38714231643226	0.117333804496532\\
-0.38614231643226	0.117772591338695\\
-0.38514231643226	0.118211895957011\\
-0.38414231643226	0.118651717474592\\
-0.38314231643226	0.119092055018047\\
-0.38214231643226	0.119532907717463\\
-0.38114231643226	0.119974274706382\\
-0.38014231643226	0.120416155121785\\
-0.37914231643226	0.120858548104069\\
-0.37814231643226	0.12130145279703\\
-0.37714231643226	0.121744868347839\\
-0.37614231643226	0.122188793907026\\
-0.37514231643226	0.122633228628462\\
-0.37414231643226	0.123078171669335\\
-0.37314231643226	0.123523622190135\\
-0.37214231643226	0.123969579354633\\
-0.37114231643226	0.124416042329863\\
-0.37014231643226	0.124863010286105\\
-0.36914231643226	0.125310482396864\\
-0.36814231643226	0.125758457838851\\
-0.36714231643226	0.12620693579197\\
-0.36614231643226	0.126655915439293\\
-0.36514231643226	0.127105395967049\\
-0.36414231643226	0.127555376564599\\
-0.36314231643226	0.128005856424426\\
-0.36214231643226	0.12845683474211\\
-0.36114231643226	0.128908310716319\\
-0.36014231643226	0.129360283548782\\
-0.35914231643226	0.12981275244428\\
-0.35814231643226	0.130265716610625\\
-0.35714231643226	0.130719175258646\\
-0.35614231643226	0.131173127602167\\
-0.35514231643226	0.131627572857997\\
-0.35414231643226	0.132082510245909\\
-0.35314231643226	0.132537938988625\\
-0.35214231643226	0.1329938583118\\
-0.35114231643226	0.133450267444005\\
-0.35014231643226	0.133907165616712\\
-0.34914231643226	0.134364552064279\\
-0.34814231643226	0.134822426023931\\
-0.34714231643226	0.135280786735747\\
-0.34614231643226	0.135739633442644\\
-0.34514231643226	0.136198965390361\\
-0.34414231643226	0.136658781827446\\
-0.34314231643226	0.137119082005235\\
-0.34214231643226	0.137579865177845\\
-0.34114231643226	0.138041130602151\\
-0.34014231643226	0.138502877537778\\
-0.33914231643226	0.13896510524708\\
-0.33814231643226	0.139427812995132\\
-0.33714231643226	0.139891000049709\\
-0.33614231643226	0.140354665681276\\
-0.33514231643226	0.140818809162972\\
-0.33414231643226	0.141283429770595\\
-0.33314231643226	0.14174852678259\\
-0.33214231643226	0.142214099480032\\
-0.33114231643226	0.142680147146614\\
-0.33014231643226	0.143146669068636\\
-0.32914231643226	0.143613664534983\\
-0.32814231643226	0.144081132837121\\
-0.32714231643226	0.144549073269077\\
-0.32614231643226	0.145017485127426\\
-0.32514231643226	0.145486367711283\\
-0.32414231643226	0.14595572032228\\
-0.32314231643226	0.146425542264566\\
-0.32214231643226	0.14689583284478\\
-0.32114231643226	0.147366591372049\\
-0.32014231643226	0.147837817157967\\
-0.31914231643226	0.14830950951659\\
-0.31814231643226	0.148781667764415\\
-0.31714231643226	0.149254291220375\\
-0.31614231643226	0.149727379205819\\
-0.31514231643226	0.150200931044509\\
-0.31414231643226	0.150674946062596\\
-0.31314231643226	0.151149423588618\\
-0.31214231643226	0.151624362953482\\
-0.31114231643226	0.152099763490454\\
-0.31014231643226	0.152575624535145\\
-0.30914231643226	0.153051945425504\\
-0.30814231643226	0.153528725501798\\
-0.30714231643226	0.154005964106608\\
-0.30614231643226	0.154483660584813\\
-0.30514231643226	0.15496181428358\\
-0.30414231643226	0.15544042455235\\
-0.30314231643226	0.15591949074283\\
-0.30214231643226	0.156399012208981\\
-0.30114231643226	0.156878988307004\\
-0.30014231643226	0.15735941839533\\
-0.29914231643226	0.157840301834611\\
-0.29814231643226	0.158321637987707\\
-0.29714231643226	0.158803426219672\\
-0.29614231643226	0.15928566589775\\
-0.29514231643226	0.159768356391359\\
-0.29414231643226	0.160251497072081\\
-0.29314231643226	0.160735087313652\\
-0.29214231643226	0.16121912649195\\
-0.29114231643226	0.161703613984989\\
-0.29014231643226	0.162188549172901\\
-0.28914231643226	0.162673931437931\\
-0.28814231643226	0.163159760164426\\
-0.28714231643226	0.163646034738823\\
-0.28614231643226	0.164132754549639\\
-0.28514231643226	0.164619918987462\\
-0.28414231643226	0.165107527444941\\
-0.28314231643226	0.165595579316774\\
-0.28214231643226	0.1660840739997\\
-0.28114231643226	0.166573010892488\\
-0.28014231643226	0.167062389395928\\
-0.27914231643226	0.16755220891282\\
-0.27814231643226	0.168042468847965\\
-0.27714231643226	0.168533168608155\\
-0.27614231643226	0.169024307602166\\
-0.27514231643226	0.169515885240743\\
-0.27414231643226	0.170007900936596\\
-0.27314231643226	0.170500354104387\\
-0.27214231643226	0.170993244160722\\
-0.27114231643226	0.171486570524143\\
-0.27014231643226	0.171980332615115\\
-0.26914231643226	0.172474529856021\\
-0.26814231643226	0.172969161671152\\
-0.26714231643226	0.173464227486694\\
-0.26614231643226	0.173959726730725\\
-0.26514231643226	0.174455658833201\\
-0.26414231643226	0.174952023225951\\
-0.26314231643226	0.175448819342665\\
-0.26214231643226	0.175946046618887\\
-0.26114231643226	0.176443704492007\\
-0.26014231643226	0.176941792401249\\
-0.25914231643226	0.177440309787666\\
-0.25814231643226	0.177939256094131\\
-0.25714231643226	0.178438630765326\\
-0.25614231643226	0.178938433247734\\
-0.25514231643226	0.179438662989636\\
-0.25414231643226	0.179939319441093\\
-0.25314231643226	0.180440402053948\\
-0.25214231643226	0.18094191028181\\
-0.25114231643226	0.181443843580049\\
-0.25014231643226	0.181946201405787\\
-0.24914231643226	0.182448983217892\\
-0.24814231643226	0.182952188476968\\
-0.24714231643226	0.183455816645346\\
-0.24614231643226	0.18395986718708\\
-0.24514231643226	0.184464339567933\\
-0.24414231643226	0.184969233255377\\
-0.24314231643226	0.185474547718577\\
-0.24214231643226	0.185980282428389\\
-0.24114231643226	0.186486436857351\\
-0.24014231643226	0.186993010479675\\
-0.23914231643226	0.187500002771237\\
-0.23814231643226	0.188007413209574\\
-0.23714231643226	0.188515241273874\\
-0.23614231643226	0.189023486444967\\
-0.23514231643226	0.18953214820532\\
-0.23414231643226	0.190041226039031\\
-0.23314231643226	0.190550719431817\\
-0.23214231643226	0.19106062787101\\
-0.23114231643226	0.191570950845549\\
-0.23014231643226	0.192081687845974\\
-0.22914231643226	0.192592838364417\\
-0.22814231643226	0.193104401894595\\
-0.22714231643226	0.193616377931803\\
-0.22614231643226	0.19412876597291\\
-0.22514231643226	0.194641565516346\\
-0.22414231643226	0.195154776062103\\
-0.22314231643226	0.19566839711172\\
-0.22214231643226	0.19618242816828\\
-0.22114231643226	0.196696868736406\\
-0.22014231643226	0.197211718322247\\
-0.21914231643226	0.197726976433479\\
-0.21814231643226	0.198242642579293\\
-0.21714231643226	0.198758716270391\\
-0.21614231643226	0.199275197018977\\
-0.21514231643226	0.199792084338754\\
-0.21414231643226	0.200309377744913\\
-0.21314231643226	0.200827076754131\\
-0.21214231643226	0.201345180884561\\
-0.21114231643226	0.201863689655828\\
-0.21014231643226	0.20238260258902\\
-0.20914231643226	0.202901919206685\\
-0.20814231643226	0.203421639032822\\
-0.20714231643226	0.203941761592875\\
-0.20614231643226	0.204462286413729\\
-0.20514231643226	0.204983213023701\\
-0.20414231643226	0.205504540952535\\
-0.20314231643226	0.206026269731396\\
-0.20214231643226	0.206548398892863\\
-0.20114231643226	0.207070927970926\\
-0.20014231643226	0.207593856500976\\
-0.19914231643226	0.2081171840198\\
-0.19814231643226	0.208640910065577\\
-0.19714231643226	0.20916503417787\\
-0.19614231643226	0.209689555897621\\
-0.19514231643226	0.210214474767147\\
-0.19414231643226	0.210739790330128\\
-0.19314231643226	0.211265502131609\\
-0.19214231643226	0.211791609717989\\
-0.19114231643226	0.212318112637018\\
-0.19014231643226	0.21284501043779\\
-0.18914231643226	0.213372302670736\\
-0.18814231643226	0.213899988887621\\
-0.18714231643226	0.21442806864154\\
-0.18614231643226	0.214956541486904\\
-0.18514231643226	0.215485406979445\\
-0.18414231643226	0.216014664676204\\
-0.18314231643226	0.216544314135528\\
-0.18214231643226	0.217074354917062\\
-0.18114231643226	0.217604786581749\\
-0.18014231643226	0.218135608691816\\
-0.17914231643226	0.218666820810778\\
-0.17814231643226	0.219198422503427\\
-0.17714231643226	0.219730413335828\\
-0.17614231643226	0.220262792875312\\
-0.17514231643226	0.220795560690475\\
-0.17414231643226	0.221328716351171\\
-0.17314231643226	0.221862259428503\\
-0.17214231643226	0.222396189494824\\
-0.17114231643226	0.222930506123727\\
-0.17014231643226	0.223465208890043\\
-0.16914231643226	0.224000297369834\\
-0.16814231643226	0.22453577114039\\
-0.16714231643226	0.225071629780222\\
-0.16614231643226	0.225607872869057\\
-0.16514231643226	0.226144499987834\\
-0.16414231643226	0.226681510718701\\
-0.16314231643226	0.227218904645006\\
-0.16214231643226	0.227756681351294\\
-0.16114231643226	0.228294840423302\\
-0.16014231643226	0.228833381447957\\
-0.15914231643226	0.229372304013367\\
-0.15814231643226	0.229911607708816\\
-0.15714231643226	0.230451292124765\\
-0.15614231643226	0.230991356852841\\
-0.15514231643226	0.231531801485835\\
-0.15414231643226	0.232072625617698\\
-0.15314231643226	0.232613828843535\\
-0.15214231643226	0.2331554107596\\
-0.15114231643226	0.233697370963295\\
-0.15014231643226	0.234239709053158\\
-0.14914231643226	0.234782424628868\\
-0.14814231643226	0.235325517291234\\
-0.14714231643226	0.23586898664219\\
-0.14614231643226	0.236412832284797\\
-0.14514231643226	0.23695705382323\\
-0.14414231643226	0.237501650862781\\
-0.14314231643226	0.238046623009849\\
-0.14214231643226	0.238591969871941\\
-0.14114231643226	0.239137691057662\\
-0.14014231643226	0.239683786176714\\
-0.13914231643226	0.240230254839892\\
-0.13814231643226	0.24077709665908\\
-0.13714231643226	0.241324311247242\\
-0.13614231643226	0.241871898218425\\
-0.13514231643226	0.242419857187749\\
-0.13414231643226	0.242968187771405\\
-0.13314231643226	0.243516889586652\\
-0.13214231643226	0.244065962251812\\
-0.13114231643226	0.244615405386262\\
-0.13014231643226	0.245165218610438\\
-0.12914231643226	0.245715401545824\\
-0.12814231643226	0.246265953814951\\
-0.12714231643226	0.246816875041391\\
-0.12614231643226	0.247368164849755\\
-0.12514231643226	0.247919822865689\\
-0.12414231643226	0.248471848715868\\
-0.12314231643226	0.249024242027995\\
-0.12214231643226	0.249577002430793\\
-0.12114231643226	0.250130129554006\\
-0.12014231643226	0.250683623028391\\
-0.11914231643226	0.251237482485715\\
-0.11814231643226	0.251791707558755\\
-0.11714231643226	0.252346297881287\\
-0.11614231643226	0.252901253088089\\
-0.11514231643226	0.253456572814933\\
-0.11414231643226	0.254012256698584\\
-0.11314231643226	0.254568304376794\\
-0.11214231643226	0.255124715488299\\
-0.11114231643226	0.255681489672815\\
-0.11014231643226	0.256238626571037\\
-0.10914231643226	0.25679612582463\\
-0.10814231643226	0.25735398707623\\
-0.10714231643226	0.257912209969439\\
-0.10614231643226	0.258470794148821\\
-0.10514231643226	0.259029739259898\\
-0.10414231643226	0.259589044949147\\
-0.10314231643226	0.260148710863997\\
-0.10214231643226	0.260708736652824\\
-0.10114231643226	0.26126912196495\\
-0.10014231643226	0.261829866450635\\
-0.0991423164322597	0.262390969761078\\
-0.0981423164322597	0.262952431548412\\
-0.0971423164322597	0.2635142514657\\
-0.0961423164322597	0.264076429166932\\
-0.0951423164322597	0.264638964307022\\
-0.0941423164322597	0.265201856541801\\
-0.0931423164322597	0.265765105528022\\
-0.0921423164322597	0.266328710923347\\
-0.0911423164322597	0.266892672386349\\
-0.0901423164322597	0.267456989576509\\
-0.0891423164322597	0.26802166215421\\
-0.0881423164322597	0.268586689780735\\
-0.0871423164322597	0.269152072118263\\
-0.0861423164322597	0.269717808829869\\
-0.0851423164322597	0.270283899579515\\
-0.0841423164322597	0.270850344032053\\
-0.0831423164322597	0.271417141853216\\
-0.0821423164322597	0.271984292709618\\
-0.0811423164322597	0.272551796268751\\
-0.0801423164322597	0.273119652198982\\
-0.0791423164322597	0.273687860169547\\
-0.0781423164322597	0.274256419850551\\
-0.0771423164322598	0.274825330912962\\
-0.0761423164322598	0.275394593028612\\
-0.0751423164322598	0.275964205870189\\
-0.0741423164322598	0.276534169111239\\
-0.0731423164322598	0.277104482426158\\
-0.0721423164322598	0.277675145490192\\
-0.0711423164322598	0.278246157979434\\
-0.0701423164322598	0.278817519570818\\
-0.0691423164322598	0.279389229942119\\
-0.0681423164322598	0.279961288771952\\
-0.0671423164322598	0.280533695739761\\
-0.0661423164322598	0.281106450525825\\
-0.0651423164322598	0.281679552811251\\
-0.0641423164322598	0.28225300227797\\
-0.0631423164322598	0.282826798608735\\
-0.0621423164322598	0.283400941487119\\
-0.0611423164322598	0.283975430597513\\
-0.0601423164322598	0.284550265625119\\
-0.0591423164322598	0.285125446255953\\
-0.0581423164322598	0.285700972176835\\
-0.0571423164322598	0.286276843075394\\
-0.0561423164322598	0.286853058640058\\
-0.0551423164322598	0.287429618560058\\
-0.0541423164322598	0.288006522525418\\
-0.0531423164322598	0.288583770226958\\
-0.0521423164322598	0.289161361356288\\
-0.0511423164322597	0.289739295605807\\
-0.0501423164322597	0.2903175726687\\
-0.0491423164322597	0.290896192238934\\
-0.0481423164322597	0.291475154011257\\
-0.0471423164322597	0.292054457681193\\
-0.0461423164322597	0.292634102945041\\
-0.0451423164322597	0.293214089499874\\
-0.0441423164322597	0.293794417043532\\
-0.0431423164322597	0.294375085274622\\
-0.0421423164322597	0.294956093892517\\
-0.0411423164322597	0.295537442597349\\
-0.0401423164322597	0.29611913109001\\
-0.0391423164322597	0.296701159072148\\
-0.0381423164322597	0.297283526246165\\
-0.0371423164322597	0.297866232315213\\
-0.0361423164322597	0.298449276983193\\
-0.0351423164322597	0.299032659954753\\
-0.0341423164322597	0.299616380935281\\
-0.0331423164322597	0.30020043963091\\
-0.0321423164322597	0.300784835748508\\
-0.0311423164322597	0.301369568995681\\
-0.0301423164322597	0.301954639080765\\
-0.0291423164322597	0.302540045712832\\
-0.0281423164322597	0.303125788601676\\
-0.0271423164322597	0.303711867457822\\
-0.0261423164322597	0.304298281992516\\
-0.0251423164322597	0.304885031917725\\
-0.0241423164322597	0.305472116946134\\
-0.0231423164322597	0.306059536791146\\
-0.0221423164322597	0.306647291166875\\
-0.0211423164322597	0.307235379788149\\
-0.0201423164322597	0.307823802370502\\
-0.0191423164322597	0.308412558630177\\
-0.0181423164322597	0.309001648284119\\
-0.0171423164322597	0.309591071049977\\
-0.0161423164322597	0.310180826646097\\
-0.0151423164322597	0.310770914791524\\
-0.0141423164322597	0.311361335205996\\
-0.0131423164322597	0.311952087609944\\
-0.0121423164322597	0.312543171724492\\
-0.0111423164322597	0.313134587271446\\
-0.0101423164322597	0.313726333973304\\
-0.00914231643225971	0.314318411553241\\
-0.00814231643225971	0.314910819735119\\
-0.00714231643225971	0.315503558243473\\
-0.00614231643225971	0.31609662680352\\
-0.00514231643225971	0.316690025141148\\
-0.00414231643225971	0.317283752982917\\
-0.00314231643225971	0.317877810056058\\
-0.00214231643225971	0.31847219608847\\
-0.0011423164322597	0.319066910808716\\
-0.000142316432259704	0.319661953946024\\
0.000857683567740297	0.320257325230281\\
0.0018576835677403	0.320853024392034\\
0.0028576835677403	0.321449051162488\\
0.0038576835677403	0.322045405273502\\
0.0048576835677403	0.322642086457586\\
0.0058576835677403	0.323239094447902\\
0.0068576835677403	0.323836428978259\\
0.0078576835677403	0.324434089783115\\
0.0088576835677403	0.325032076597569\\
0.00985768356774031	0.325630389157362\\
0.0108576835677403	0.326229027198878\\
0.0118576835677403	0.326827990459137\\
0.0128576835677403	0.327427278675793\\
0.0138576835677403	0.328026891587137\\
0.0148576835677403	0.32862682893209\\
0.0158576835677403	0.329227090450203\\
0.0168576835677403	0.329827675881653\\
0.0178576835677403	0.330428584967247\\
0.0188576835677403	0.331029817448411\\
0.0198576835677403	0.331631373067196\\
0.0208576835677403	0.33223325156627\\
0.0218576835677403	0.33283545268892\\
0.0228576835677403	0.33343797617905\\
0.0238576835677403	0.334040821781175\\
0.0248576835677403	0.334643989240423\\
0.0258576835677403	0.335247478302535\\
0.0268576835677403	0.335851288713854\\
0.0278576835677403	0.336455420221333\\
0.0288576835677403	0.337059872572529\\
0.0298576835677403	0.3376646455156\\
0.0308576835677403	0.338269738799304\\
0.0318576835677403	0.338875152172999\\
0.0328576835677403	0.339480885386638\\
0.0338576835677403	0.340086938190769\\
0.0348576835677403	0.340693310336534\\
0.0358576835677403	0.341300001575663\\
0.0368576835677403	0.341907011660479\\
0.0378576835677403	0.342514340343889\\
0.0388576835677403	0.343121987379387\\
0.0398576835677403	0.34372995252105\\
0.0408576835677403	0.344338235523536\\
0.0418576835677403	0.344946836142085\\
0.0428576835677403	0.345555754132512\\
0.0438576835677403	0.346164989251211\\
0.0448576835677403	0.346774541255151\\
0.0458576835677403	0.34738440990187\\
0.0468576835677403	0.34799459494948\\
0.0478576835677403	0.348605096156663\\
0.0488576835677403	0.349215913282665\\
0.0498576835677402	0.349827046087301\\
0.0508576835677402	0.350438494330947\\
0.0518576835677402	0.351050257774545\\
0.0528576835677402	0.351662336179593\\
0.0538576835677402	0.352274729308152\\
0.0548576835677402	0.352887436922837\\
0.0558576835677402	0.353500458786819\\
0.0568576835677402	0.354113794663824\\
0.0578576835677402	0.354727444318128\\
0.0588576835677402	0.355341407514559\\
0.0598576835677402	0.355955684018493\\
0.0608576835677402	0.356570273595852\\
0.0618576835677402	0.357185176013104\\
0.0628576835677402	0.357800391037261\\
0.0638576835677402	0.358415918435876\\
0.0648576835677402	0.359031757977043\\
0.0658576835677402	0.359647909429395\\
0.0668576835677402	0.3602643725621\\
0.0678576835677402	0.360881147144864\\
0.0688576835677402	0.361498232947926\\
0.0698576835677402	0.362115629742055\\
0.0708576835677402	0.362733337298555\\
0.0718576835677402	0.363351355389254\\
0.0728576835677403	0.363969683786511\\
0.0738576835677403	0.364588322263209\\
0.0748576835677403	0.365207270592756\\
0.0758576835677403	0.365826528549083\\
0.0768576835677403	0.36644609590664\\
0.0778576835677403	0.367065972440401\\
0.0788576835677403	0.367686157925852\\
0.0798576835677403	0.368306652139\\
0.0808576835677403	0.368927454856366\\
0.0818576835677403	0.369548565854982\\
0.0828576835677403	0.370169984912396\\
0.0838576835677403	0.370791711806662\\
0.0848576835677403	0.371413746316346\\
0.0858576835677403	0.372036088220521\\
0.0868576835677403	0.372658737298763\\
0.0878576835677403	0.373281693331155\\
0.0888576835677403	0.373904956098283\\
0.0898576835677403	0.374528525381233\\
0.0908576835677404	0.375152400961592\\
0.0918576835677403	0.375776582621444\\
0.0928576835677404	0.376401070143371\\
0.0938576835677403	0.37702586331045\\
0.0948576835677404	0.377650961906253\\
0.0958576835677403	0.378276365714844\\
0.0968576835677404	0.378902074520778\\
0.0978576835677403	0.379528088109099\\
0.0988576835677404	0.380154406265342\\
0.0998576835677403	0.380781028775525\\
0.10085768356774	0.381407955426155\\
0.10185768356774	0.38203518600422\\
0.10285768356774	0.382662720297194\\
0.10385768356774	0.383290558093028\\
0.10485768356774	0.383918699180158\\
0.10585768356774	0.384547143347494\\
0.10685768356774	0.385175890384425\\
0.10785768356774	0.385804940080817\\
0.10885768356774	0.386434292227007\\
0.10985768356774	0.387063946613808\\
0.11085768356774	0.387693903032503\\
0.11185768356774	0.388324161274846\\
0.11285768356774	0.388954721133059\\
0.11385768356774	0.389585582399834\\
0.11485768356774	0.390216744868325\\
0.11585768356774	0.390848208332156\\
0.11685768356774	0.391479972585409\\
0.11785768356774	0.392112037422634\\
0.11885768356774	0.392744402638837\\
0.11985768356774	0.393377068029487\\
0.12085768356774	0.394010033390509\\
0.12185768356774	0.394643298518286\\
0.12285768356774	0.395276863209658\\
0.12385768356774	0.395910727261918\\
0.12485768356774	0.396544890472812\\
0.12585768356774	0.397179352640537\\
0.12685768356774	0.397814113563743\\
0.12785768356774	0.398449173041528\\
0.12885768356774	0.399084530873438\\
0.12985768356774	0.399720186859466\\
0.13085768356774	0.400356140800051\\
0.13185768356774	0.400992392496074\\
0.13285768356774	0.401628941748862\\
0.13385768356774	0.402265788360183\\
0.13485768356774	0.402902932132244\\
0.13585768356774	0.403540372867693\\
0.13685768356774	0.404178110369615\\
0.13785768356774	0.404816144441533\\
0.13885768356774	0.405454474887405\\
0.13985768356774	0.406093101511624\\
0.14085768356774	0.406732024119014\\
0.14185768356774	0.407371242514835\\
0.14285768356774	0.408010756504775\\
0.14385768356774	0.408650565894951\\
0.14485768356774	0.409290670491911\\
0.14585768356774	0.40993107010263\\
0.14685768356774	0.410571764534506\\
0.14785768356774	0.411212753595366\\
0.14885768356774	0.411854037093457\\
0.14985768356774	0.412495614837452\\
0.15085768356774	0.413137486636442\\
0.15185768356774	0.413779652299943\\
0.15285768356774	0.414422111637884\\
0.15385768356774	0.415064864460618\\
0.15485768356774	0.415707910578911\\
0.15585768356774	0.416351249803945\\
0.15685768356774	0.416994881947318\\
0.15785768356774	0.417638806821042\\
0.15885768356774	0.418283024237537\\
0.15985768356774	0.41892753400964\\
0.16085768356774	0.419572335950594\\
0.16185768356774	0.420217429874053\\
0.16285768356774	0.420862815594077\\
0.16385768356774	0.421508492925135\\
0.16485768356774	0.4221544616821\\
0.16585768356774	0.42280072168025\\
0.16685768356774	0.423447272735266\\
0.16785768356774	0.424094114663232\\
0.16885768356774	0.424741247280634\\
0.16985768356774	0.425388670404357\\
0.17085768356774	0.426036383851684\\
0.17185768356774	0.426684387440299\\
0.17285768356774	0.427332680988282\\
0.17385768356774	0.427981264314107\\
0.17485768356774	0.428630137236646\\
0.17585768356774	0.429279299575161\\
0.17685768356774	0.429928751149311\\
0.17785768356774	0.430578491779143\\
0.17885768356774	0.431228521285096\\
0.17985768356774	0.431878839488001\\
0.18085768356774	0.432529446209074\\
0.18185768356774	0.43318034126992\\
0.18285768356774	0.433831524492532\\
0.18385768356774	0.434482995699286\\
0.18485768356774	0.435134754712944\\
0.18585768356774	0.435786801356651\\
0.18685768356774	0.436439135453936\\
0.18785768356774	0.437091756828705\\
0.18885768356774	0.437744665305251\\
0.18985768356774	0.438397860708241\\
0.19085768356774	0.439051342862723\\
0.19185768356774	0.439705111594122\\
0.19285768356774	0.44035916672824\\
0.19385768356774	0.441013508091253\\
0.19485768356774	0.441668135509713\\
0.19585768356774	0.442323048810546\\
0.19685768356774	0.442978247821048\\
0.19785768356774	0.443633732368889\\
0.19885768356774	0.444289502282109\\
0.19985768356774	0.444945557389117\\
0.20085768356774	0.445601897518691\\
0.20185768356774	0.446258522499978\\
0.20285768356774	0.44691543216249\\
0.20385768356774	0.447572626336107\\
0.20485768356774	0.44823010485107\\
0.20585768356774	0.448887867537988\\
0.20685768356774	0.449545914227831\\
0.20785768356774	0.450204244751932\\
0.20885768356774	0.450862858941985\\
0.20985768356774	0.451521756630043\\
0.21085768356774	0.452180937648521\\
0.21185768356774	0.452840401830188\\
0.21285768356774	0.453500149008176\\
0.21385768356774	0.454160179015969\\
0.21485768356774	0.454820491687408\\
0.21585768356774	0.455481086856689\\
0.21685768356774	0.456141964358363\\
0.21785768356774	0.456803124027332\\
0.21885768356774	0.457464565698851\\
0.21985768356774	0.458126289208526\\
0.22085768356774	0.458788294392313\\
0.22185768356774	0.459450581086517\\
0.22285768356774	0.460113149127793\\
0.22385768356774	0.460775998353142\\
0.22485768356774	0.461439128599912\\
0.22585768356774	0.462102539705797\\
0.22685768356774	0.462766231508837\\
0.22785768356774	0.463430203847414\\
0.22885768356774	0.464094456560255\\
0.22985768356774	0.464758989486428\\
0.23085768356774	0.465423802465344\\
0.23185768356774	0.466088895336753\\
0.23285768356774	0.466754267940747\\
0.23385768356774	0.467419920117754\\
0.23485768356774	0.468085851708543\\
0.23585768356774	0.468752062554218\\
0.23685768356774	0.46941855249622\\
0.23785768356774	0.470085321376327\\
0.23885768356774	0.470752369036649\\
0.23985768356774	0.471419695319633\\
0.24085768356774	0.472087300068057\\
0.24185768356774	0.472755183125033\\
0.24285768356774	0.473423344334001\\
0.24385768356774	0.474091783538735\\
0.24485768356774	0.474760500583338\\
0.24585768356774	0.475429495312241\\
0.24685768356774	0.476098767570204\\
0.24785768356774	0.476768317202314\\
0.24885768356774	0.477438144053985\\
0.24985768356774	0.478108247970955\\
0.25085768356774	0.478778628799291\\
0.25185768356774	0.479449286385379\\
0.25285768356774	0.480120220575932\\
0.25385768356774	0.480791431217984\\
0.25485768356774	0.481462918158892\\
0.25585768356774	0.482134681246332\\
0.25685768356774	0.482806720328302\\
0.25785768356774	0.483479035253118\\
0.25885768356774	0.484151625869417\\
0.25985768356774	0.484824492026151\\
0.26085768356774	0.485497633572591\\
0.26185768356774	0.486171050358323\\
0.26285768356774	0.48684474223325\\
0.26385768356774	0.487518709047589\\
0.26485768356774	0.488192950651872\\
0.26585768356774	0.488867466896941\\
0.26685768356774	0.489542257633955\\
0.26785768356774	0.490217322714382\\
0.26885768356774	0.490892661990003\\
0.26985768356774	0.491568275312906\\
0.27085768356774	0.492244162535492\\
0.27185768356774	0.492920323510468\\
0.27285768356774	0.493596758090852\\
0.27385768356774	0.494273466129966\\
0.27485768356774	0.494950447481442\\
0.27585768356774	0.495627701999215\\
0.27685768356774	0.496305229537527\\
0.27785768356774	0.496983029950923\\
0.27885768356774	0.497661103094252\\
0.27985768356774	0.498339448822668\\
0.28085768356774	0.499018066991623\\
0.28185768356774	0.499696957456875\\
0.28285768356774	0.500376120074479\\
0.28385768356774	0.501055554700793\\
0.28485768356774	0.501735261192474\\
0.28585768356774	0.502415239406476\\
0.28685768356774	0.503095489200051\\
0.28785768356774	0.50377601043075\\
0.28885768356774	0.504456802956419\\
0.28985768356774	0.505137866635202\\
0.29085768356774	0.505819201325535\\
0.29185768356774	0.506500806886152\\
0.29285768356774	0.507182683176077\\
0.29385768356774	0.50786483005463\\
0.29485768356774	0.508547247381423\\
0.29585768356774	0.509229935016359\\
0.29685768356774	0.509912892819631\\
0.29785768356774	0.510596120651725\\
0.29885768356774	0.511279618373415\\
0.29985768356774	0.511963385845764\\
0.30085768356774	0.512647422930124\\
0.30185768356774	0.513331729488134\\
0.30285768356774	0.514016305381721\\
0.30385768356774	0.514701150473098\\
0.30485768356774	0.515386264624763\\
0.30585768356774	0.5160716476995\\
0.30685768356774	0.516757299560375\\
0.30785768356774	0.517443220070742\\
0.30885768356774	0.518129409094234\\
0.30985768356774	0.51881586649477\\
0.31085768356774	0.519502592136547\\
0.31185768356774	0.520189585884045\\
0.31285768356774	0.520876847602026\\
0.31385768356774	0.521564377155529\\
0.31485768356774	0.522252174409874\\
0.31585768356774	0.522940239230659\\
0.31685768356774	0.523628571483759\\
0.31785768356774	0.524317171035329\\
0.31885768356774	0.525006037751798\\
0.31985768356774	0.525695171499873\\
0.32085768356774	0.526384572146534\\
0.32185768356774	0.527074239559038\\
0.32285768356774	0.527764173604915\\
0.32385768356774	0.528454374151969\\
0.32485768356774	0.529144841068277\\
0.32585768356774	0.529835574222188\\
0.32685768356774	0.530526573482323\\
0.32785768356774	0.531217838717573\\
0.32885768356774	0.531909369797102\\
0.32985768356774	0.532601166590341\\
0.33085768356774	0.533293228966992\\
0.33185768356774	0.533985556797025\\
0.33285768356774	0.534678149950678\\
0.33385768356774	0.535371008298457\\
0.33485768356774	0.536064131711135\\
0.33585768356774	0.536757520059749\\
0.33685768356774	0.537451173215606\\
0.33785768356774	0.538145091050274\\
0.33885768356774	0.538839273435587\\
0.33985768356774	0.539533720243644\\
0.34085768356774	0.540228431346805\\
0.34185768356774	0.540923406617695\\
0.34285768356774	0.541618645929199\\
0.34385768356774	0.542314149154466\\
0.34485768356774	0.543009916166904\\
0.34585768356774	0.543705946840183\\
0.34685768356774	0.544402241048231\\
0.34785768356774	0.545098798665236\\
0.34885768356774	0.545795619565646\\
0.34985768356774	0.546492703624165\\
0.35085768356774	0.547190050715757\\
0.35185768356774	0.547887660715641\\
0.35285768356774	0.548585533499293\\
0.35385768356774	0.549283668942445\\
0.35485768356774	0.549982066921084\\
0.35585768356774	0.550680727311453\\
0.35685768356774	0.551379649990048\\
0.35785768356774	0.552078834833618\\
0.35885768356774	0.552778281719168\\
0.35985768356774	0.553477990523952\\
0.36085768356774	0.554177961125478\\
0.36185768356774	0.554878193401505\\
0.36285768356774	0.555578687230044\\
0.36385768356774	0.556279442489355\\
0.36485768356774	0.556980459057947\\
0.36585768356774	0.557681736814581\\
0.36685768356774	0.558383275638265\\
0.36785768356774	0.559085075408255\\
0.36885768356774	0.559787136004057\\
0.36985768356774	0.56048945730542\\
0.37085768356774	0.561192039192343\\
0.37185768356774	0.56189488154507\\
0.37285768356774	0.562597984244092\\
0.37385768356774	0.563301347170142\\
0.37485768356774	0.5640049702042\\
0.37585768356774	0.56470885322749\\
0.37685768356774	0.565412996121479\\
0.37785768356774	0.566117398767875\\
0.37885768356774	0.566822061048632\\
0.37985768356774	0.567526982845943\\
0.38085768356774	0.568232164042245\\
0.38185768356774	0.568937604520213\\
0.38285768356774	0.569643304162765\\
0.38385768356774	0.570349262853058\\
0.38485768356774	0.571055480474488\\
0.38585768356774	0.57176195691069\\
0.38685768356774	0.572468692045537\\
0.38785768356774	0.573175685763142\\
0.38885768356774	0.573882937947853\\
0.38985768356774	0.574590448484256\\
0.39085768356774	0.575298217257172\\
0.39185768356774	0.576006244151661\\
0.39285768356774	0.576714529053015\\
0.39385768356774	0.577423071846763\\
0.39485768356774	0.578131872418667\\
0.39585768356774	0.578840930654725\\
0.39685768356774	0.579550246441167\\
0.39785768356774	0.580259819664455\\
0.39885768356774	0.580969650211286\\
0.39985768356774	0.581679737968587\\
0.40085768356774	0.582390082823517\\
0.40185768356774	0.583100684663468\\
0.40285768356774	0.583811543376058\\
0.40385768356774	0.58452265884914\\
0.40485768356774	0.585234030970794\\
0.40585768356774	0.58594565962933\\
0.40685768356774	0.586657544713285\\
0.40785768356774	0.587369686111428\\
0.40885768356774	0.588082083712751\\
0.40985768356774	0.588794737406476\\
0.41085768356774	0.589507647082053\\
0.41185768356774	0.590220812629155\\
0.41285768356774	0.590934233937684\\
0.41385768356774	0.591647910897765\\
0.41485768356774	0.592361843399749\\
0.41585768356774	0.593076031334213\\
0.41685768356774	0.593790474591955\\
0.41785768356774	0.594505173063999\\
0.41885768356774	0.59522012664159\\
0.41985768356774	0.595935335216199\\
0.42085768356774	0.596650798679516\\
0.42185768356774	0.597366516923455\\
0.42285768356774	0.598082489840149\\
0.42385768356774	0.598798717321955\\
0.42485768356774	0.599515199261447\\
0.42585768356774	0.600231935551422\\
0.42685768356774	0.600948926084895\\
0.42785768356774	0.601666170755101\\
0.42885768356774	0.602383669455492\\
0.42985768356774	0.603101422079741\\
0.43085768356774	0.603819428521736\\
0.43185768356774	0.604537688675584\\
0.43285768356774	0.605256202435609\\
0.43385768356774	0.60597496969635\\
0.43485768356774	0.606693990352564\\
0.43585768356774	0.607413264299224\\
0.43685768356774	0.608132791431515\\
0.43785768356774	0.60885257164484\\
0.43885768356774	0.609572604834815\\
0.43985768356774	0.610292890897271\\
0.44085768356774	0.611013429728251\\
0.44185768356774	0.611734221224011\\
0.44285768356774	0.612455265281023\\
0.44385768356774	0.613176561795968\\
0.44485768356774	0.613898110665739\\
0.44585768356774	0.614619911787441\\
0.44685768356774	0.615341965058391\\
0.44785768356774	0.616064270376116\\
0.44885768356774	0.616786827638353\\
0.44985768356774	0.617509636743048\\
0.45085768356774	0.618232697588358\\
0.45185768356774	0.618956010072648\\
0.45285768356774	0.619679574094493\\
0.45385768356774	0.620403389552672\\
0.45485768356774	0.621127456346178\\
0.45585768356774	0.621851774374206\\
0.45685768356774	0.622576343536161\\
0.45785768356774	0.623301163731654\\
0.45885768356774	0.6240262348605\\
0.45985768356774	0.624751556822724\\
0.46085768356774	0.625477129518551\\
0.46185768356774	0.626202952848417\\
0.46285768356774	0.626929026712957\\
0.46385768356774	0.627655351013015\\
0.46485768356774	0.628381925649634\\
0.46585768356774	0.629108750524064\\
0.46685768356774	0.629835825537758\\
0.46785768356774	0.630563150592368\\
0.46885768356774	0.631290725589753\\
0.46985768356774	0.632018550431971\\
0.47085768356774	0.632746625021282\\
0.47185768356774	0.633474949260147\\
0.47285768356774	0.634203523051227\\
0.47385768356774	0.634932346297386\\
0.474857683567741	0.635661418901686\\
0.47585768356774	0.636390740767387\\
0.476857683567741	0.637120311797952\\
0.47785768356774	0.63785013189704\\
0.478857683567741	0.638580200968509\\
0.47985768356774	0.639310518916415\\
0.480857683567741	0.640041085645012\\
0.48185768356774	0.640771901058752\\
0.482857683567741	0.641502965062284\\
0.48385768356774	0.642234277560451\\
0.484857683567741	0.642965838458295\\
0.48585768356774	0.643697647661053\\
0.486857683567741	0.644429705074157\\
0.48785768356774	0.645162010603235\\
0.488857683567741	0.645894564154109\\
0.48985768356774	0.646627365632797\\
0.490857683567741	0.647360414945508\\
0.49185768356774	0.648093711998647\\
0.492857683567741	0.648827256698813\\
0.49385768356774	0.649561048952795\\
0.494857683567741	0.650295088667577\\
0.49585768356774	0.651029375750335\\
0.496857683567741	0.651763910108437\\
0.49785768356774	0.652498691649441\\
0.498857683567741	0.653233720281098\\
0.49985768356774	0.653968995911348\\
0.500857683567741	0.654704518448324\\
0.50185768356774	0.655440287800347\\
0.50285768356774	0.656176303875928\\
0.50385768356774	0.65691256658377\\
0.50485768356774	0.657649075832761\\
0.50585768356774	0.658385831531981\\
0.50685768356774	0.659122833590698\\
0.50785768356774	0.659860081918366\\
0.50885768356774	0.660597576424628\\
0.50985768356774	0.661335317019316\\
0.51085768356774	0.662073303612447\\
0.51185768356774	0.662811536114225\\
0.51285768356774	0.663550014435041\\
0.51385768356774	0.664288738485471\\
0.51485768356774	0.665027708176278\\
0.51585768356774	0.665766923418411\\
0.51685768356774	0.666506384123001\\
0.51785768356774	0.667246090201367\\
0.51885768356774	0.66798604156501\\
0.51985768356774	0.668726238125616\\
0.52085768356774	0.669466679795056\\
0.52185768356774	0.670207366485383\\
0.52285768356774	0.670948298108832\\
0.52385768356774	0.671689474577823\\
0.52485768356774	0.672430895804958\\
0.52585768356774	0.673172561703019\\
0.52685768356774	0.673914472184972\\
0.52785768356774	0.674656627163964\\
0.52885768356774	0.675399026553323\\
0.52985768356774	0.676141670266557\\
0.53085768356774	0.676884558217356\\
0.53185768356774	0.67762769031959\\
0.53285768356774	0.678371066487306\\
0.53385768356774	0.679114686634735\\
0.53485768356774	0.679858550676283\\
0.53585768356774	0.680602658526539\\
0.53685768356774	0.681347010100268\\
0.53785768356774	0.682091605312413\\
0.53885768356774	0.682836444078097\\
0.53985768356774	0.683581526312618\\
0.54085768356774	0.684326851931454\\
0.54185768356774	0.685072420850259\\
0.54285768356774	0.685818232984864\\
0.54385768356774	0.686564288251275\\
0.54485768356774	0.687310586565675\\
0.54585768356774	0.688057127844425\\
0.54685768356774	0.688803912004058\\
0.54785768356774	0.689550938961285\\
0.54885768356774	0.690298208632989\\
0.54985768356774	0.691045720936231\\
0.55085768356774	0.691793475788244\\
0.55185768356774	0.692541473106436\\
0.55285768356774	0.693289712808389\\
0.55385768356774	0.694038194811857\\
0.55485768356774	0.694786919034769\\
0.55585768356774	0.695535885395224\\
0.55685768356774	0.696285093811498\\
0.55785768356774	0.697034544202035\\
0.55885768356774	0.697784236485453\\
0.55985768356774	0.698534170580542\\
0.56085768356774	0.699284346406261\\
0.56185768356774	0.700034763881744\\
0.56285768356774	0.700785422926292\\
0.56385768356774	0.701536323459378\\
0.56485768356774	0.702287465400647\\
0.56585768356774	0.703038848669911\\
0.56685768356774	0.703790473187152\\
0.56785768356774	0.704542338872525\\
0.56885768356774	0.705294445646349\\
0.56985768356774	0.706046793429114\\
0.57085768356774	0.706799382141481\\
0.57185768356774	0.707552211704275\\
0.57285768356774	0.708305282038491\\
0.57385768356774	0.709058593065293\\
0.57485768356774	0.70981214470601\\
0.57585768356774	0.710565936882138\\
0.57685768356774	0.711319969515343\\
0.57785768356774	0.712074242527454\\
0.57885768356774	0.712828755840469\\
0.57985768356774	0.71358350937655\\
0.58085768356774	0.714338503058025\\
0.58185768356774	0.71509373680739\\
0.58285768356774	0.715849210547302\\
0.58385768356774	0.716604924200588\\
0.58485768356774	0.717360877690234\\
0.58585768356774	0.718117070939395\\
0.58685768356774	0.718873503871387\\
0.58785768356774	0.719630176409693\\
0.58885768356774	0.720387088477956\\
0.58985768356774	0.721144239999986\\
0.59085768356774	0.721901630899753\\
0.59185768356774	0.722659261101391\\
0.59285768356774	0.723417130529197\\
0.59385768356774	0.72417523910763\\
0.59485768356774	0.72493358676131\\
0.59585768356774	0.72569217341502\\
0.59685768356774	0.726450998993704\\
0.59785768356774	0.727210063422468\\
0.59885768356774	0.727969366626577\\
0.599857683567741	0.728728908531459\\
0.60085768356774	0.7294886890627\\
0.601857683567741	0.730248708146049\\
0.60285768356774	0.731008965707413\\
0.603857683567741	0.73176946167286\\
0.60485768356774	0.732530195968615\\
0.605857683567741	0.733291168521065\\
0.60685768356774	0.734052379256755\\
0.607857683567741	0.734813828102387\\
0.60885768356774	0.735575514984824\\
0.609857683567741	0.736337439831086\\
0.61085768356774	0.737099602568351\\
0.611857683567741	0.737862003123954\\
0.61285768356774	0.738624641425387\\
0.613857683567741	0.739387517400303\\
0.61485768356774	0.740150630976507\\
0.615857683567741	0.740913982081964\\
0.61685768356774	0.741677570644793\\
0.617857683567741	0.742441396593272\\
0.61885768356774	0.743205459855832\\
0.619857683567741	0.743969760361061\\
0.62085768356774	0.744734298037703\\
0.621857683567741	0.745499072814658\\
0.62285768356774	0.746264084620979\\
0.623857683567741	0.747029333385874\\
0.62485768356774	0.747794819038705\\
0.625857683567741	0.748560541508992\\
0.62685768356774	0.749326500726405\\
0.627857683567741	0.750092696620769\\
0.62885768356774	0.750859129122062\\
0.62985768356774	0.751625798160417\\
0.63085768356774	0.752392703666118\\
0.63185768356774	0.753159845569605\\
0.63285768356774	0.753927223801467\\
0.63385768356774	0.754694838292446\\
0.63485768356774	0.755462688973439\\
0.63585768356774	0.756230775775493\\
0.63685768356774	0.756999098629804\\
0.63785768356774	0.757767657467726\\
0.63885768356774	0.758536452220757\\
0.63985768356774	0.759305482820551\\
0.64085768356774	0.760074749198912\\
0.64185768356774	0.760844251287791\\
0.64285768356774	0.761613989019295\\
0.64385768356774	0.762383962325676\\
0.64485768356774	0.763154171139339\\
0.64585768356774	0.763924615392837\\
0.64685768356774	0.764695295018873\\
0.64785768356774	0.7654662099503\\
0.64885768356774	0.76623736012012\\
0.64985768356774	0.76700874546148\\
0.65085768356774	0.767780365907682\\
0.65185768356774	0.76855222139217\\
0.65285768356774	0.76932431184854\\
0.65385768356774	0.770096637210535\\
0.65485768356774	0.770869197412045\\
0.65585768356774	0.771641992387109\\
0.65685768356774	0.772415022069911\\
0.65785768356774	0.773188286394783\\
0.65885768356774	0.773961785296204\\
0.65985768356774	0.7747355187088\\
0.66085768356774	0.775509486567342\\
0.66185768356774	0.776283688806749\\
0.66285768356774	0.777058125362085\\
0.66385768356774	0.777832796168557\\
0.66485768356774	0.778607701161524\\
0.66585768356774	0.779382840276483\\
0.66685768356774	0.780158213449082\\
0.66785768356774	0.78093382061511\\
0.66885768356774	0.781709661710503\\
0.66985768356774	0.782485736671339\\
0.67085768356774	0.783262045433843\\
0.67185768356774	0.784038587934382\\
0.67285768356774	0.784815364109469\\
0.67385768356774	0.785592373895757\\
0.67485768356774	0.786369617230047\\
0.67585768356774	0.787147094049279\\
0.67685768356774	0.78792480429054\\
0.67785768356774	0.788702747891056\\
0.67885768356774	0.789480924788197\\
0.67985768356774	0.790259334919477\\
0.68085768356774	0.791037978222551\\
0.68185768356774	0.791816854635215\\
0.68285768356774	0.792595964095408\\
0.68385768356774	0.793375306541211\\
0.68485768356774	0.794154881910845\\
0.68585768356774	0.794934690142673\\
0.68685768356774	0.795714731175199\\
0.68785768356774	0.796495004947068\\
0.68885768356774	0.797275511397065\\
0.68985768356774	0.798056250464116\\
0.69085768356774	0.798837222087288\\
0.69185768356774	0.799618426205785\\
0.69285768356774	0.800399862758954\\
0.69385768356774	0.80118153168628\\
0.69485768356774	0.801963432927389\\
0.69585768356774	0.802745566422044\\
0.69685768356774	0.803527932110149\\
0.69785768356774	0.804310529931745\\
0.69885768356774	0.805093359827014\\
0.69985768356774	0.805876421736275\\
0.70085768356774	0.806659715599985\\
0.70185768356774	0.80744324135874\\
0.70285768356774	0.808226998953274\\
0.70385768356774	0.809010988324457\\
0.70485768356774	0.809795209413299\\
0.70585768356774	0.810579662160946\\
0.70685768356774	0.811364346508681\\
0.70785768356774	0.812149262397924\\
0.70885768356774	0.812934409770233\\
0.70985768356774	0.813719788567302\\
0.71085768356774	0.81450539873096\\
0.71185768356774	0.815291240203173\\
0.71285768356774	0.816077312926045\\
0.71385768356774	0.816863616841814\\
0.71485768356774	0.817650151892854\\
0.71585768356774	0.818436918021673\\
0.71685768356774	0.819223915170918\\
0.71785768356774	0.820011143283368\\
0.71885768356774	0.820798602301938\\
0.71985768356774	0.821586292169678\\
0.72085768356774	0.822374212829773\\
0.72185768356774	0.82316236422554\\
0.72285768356774	0.823950746300434\\
0.72385768356774	0.824739358998042\\
0.724857683567741	0.825528202262084\\
0.72585768356774	0.826317276036416\\
0.726857683567741	0.827106580265025\\
0.72785768356774	0.827896114892035\\
0.728857683567741	0.828685879861698\\
0.72985768356774	0.829475875118405\\
0.730857683567741	0.830266100606675\\
0.73185768356774	0.831056556271161\\
0.732857683567741	0.831847242056651\\
0.73385768356774	0.832638157908063\\
0.734857683567741	0.833429303770446\\
0.73585768356774	0.834220679588984\\
0.736857683567741	0.835012285308992\\
0.73785768356774	0.835804120875914\\
0.738857683567741	0.836596186235329\\
0.73985768356774	0.837388481332946\\
0.740857683567741	0.838181006114604\\
0.74185768356774	0.838973760526275\\
0.742857683567741	0.839766744514062\\
0.74385768356774	0.840559958024194\\
0.744857683567741	0.841353401003038\\
0.74585768356774	0.842147073397084\\
0.746857683567741	0.842940975152958\\
0.74785768356774	0.843735106217412\\
0.748857683567741	0.84452946653733\\
0.74985768356774	0.845324056059724\\
0.750857683567741	0.846118874731739\\
0.75185768356774	0.846913922500644\\
0.752857683567741	0.847709199313841\\
0.75385768356774	0.848504705118861\\
0.754857683567741	0.849300439863362\\
0.75585768356774	0.850096403495132\\
0.756857683567741	0.850892595962086\\
0.75785768356774	0.851689017212271\\
0.75885768356774	0.852485667193857\\
0.75985768356774	0.853282545855147\\
0.76085768356774	0.854079653144568\\
0.76185768356774	0.854876989010678\\
0.76285768356774	0.85567455340216\\
0.76385768356774	0.856472346267826\\
0.76485768356774	0.857270367556615\\
0.76585768356774	0.858068617217593\\
0.76685768356774	0.858867095199952\\
0.76785768356774	0.859665801453012\\
0.76885768356774	0.86046473592622\\
0.76985768356774	0.861263898569148\\
0.77085768356774	0.862063289331496\\
0.77185768356774	0.86286290816309\\
0.77285768356774	0.86366275501388\\
0.77385768356774	0.864462829833944\\
0.77485768356774	0.865263132573485\\
0.77585768356774	0.866063663182832\\
0.77685768356774	0.86686442161244\\
0.77785768356774	0.867665407812887\\
0.77885768356774	0.868466621734878\\
0.77985768356774	0.869268063329244\\
0.78085768356774	0.870069732546937\\
0.78185768356774	0.870871629339039\\
0.78285768356774	0.871673753656752\\
0.78385768356774	0.872476105451404\\
0.78485768356774	0.873278684674449\\
0.78585768356774	0.874081491277462\\
0.78685768356774	0.874884525212144\\
0.78785768356774	0.87568778643032\\
0.78885768356774	0.876491274883938\\
0.78985768356774	0.877294990525068\\
0.79085768356774	0.878098933305907\\
0.79185768356774	0.878903103178773\\
0.79285768356774	0.879707500096106\\
0.79385768356774	0.880512124010471\\
0.79485768356774	0.881316974874556\\
0.79585768356774	0.88212205264117\\
0.79685768356774	0.882927357263245\\
0.79785768356774	0.883732888693837\\
0.79885768356774	0.884538646886122\\
0.79985768356774	0.8853446317934\\
0.80085768356774	0.886150843369092\\
0.80185768356774	0.886957281566741\\
0.80285768356774	0.887763946340012\\
0.80385768356774	0.88857083764269\\
0.80485768356774	0.889377955428684\\
0.80585768356774	0.890185299652024\\
0.80685768356774	0.890992870266858\\
0.80785768356774	0.891800667227459\\
0.80885768356774	0.892608690488218\\
0.80985768356774	0.893416940003649\\
0.81085768356774	0.894225415728385\\
0.81185768356774	0.895034117617179\\
0.81285768356774	0.895843045624907\\
0.81385768356774	0.896652199706564\\
0.81485768356774	0.897461579817262\\
0.81585768356774	0.898271185912239\\
0.81685768356774	0.899081017946847\\
0.81785768356774	0.899891075876561\\
0.81885768356774	0.900701359656975\\
0.81985768356774	0.901511869243802\\
0.82085768356774	0.902322604592874\\
0.82185768356774	0.903133565660143\\
0.82285768356774	0.90394475240168\\
0.82385768356774	0.904756164773674\\
0.82485768356774	0.905567802732435\\
0.82585768356774	0.906379666234387\\
0.82685768356774	0.907191755236078\\
0.82785768356774	0.908004069694172\\
0.82885768356774	0.90881660956545\\
0.82985768356774	0.909629374806813\\
0.83085768356774	0.91044236537528\\
0.83185768356774	0.911255581227986\\
0.83285768356774	0.912069022322186\\
0.83385768356774	0.912882688615251\\
0.83485768356774	0.913696580064671\\
0.83585768356774	0.914510696628053\\
0.83685768356774	0.91532503826312\\
0.83785768356774	0.916139604927714\\
0.83885768356774	0.916954396579793\\
0.83985768356774	0.917769413177431\\
0.84085768356774	0.91858465467882\\
0.84185768356774	0.91940012104227\\
0.84285768356774	0.920215812226204\\
0.84385768356774	0.921031728189164\\
0.84485768356774	0.92184786888981\\
0.84585768356774	0.922664234286912\\
0.84685768356774	0.923480824339363\\
0.84785768356774	0.924297639006168\\
0.84885768356774	0.925114678246449\\
0.84985768356774	0.925931942019443\\
0.85085768356774	0.926749430284503\\
0.85185768356774	0.927567143001098\\
0.85285768356774	0.928385080128812\\
0.85385768356774	0.929203241627343\\
0.85485768356774	0.930021627456507\\
0.85585768356774	0.930840237576231\\
0.85685768356774	0.931659071946561\\
0.85785768356774	0.932478130527655\\
0.85885768356774	0.933297413279787\\
0.85985768356774	0.934116920163345\\
0.86085768356774	0.934936651138831\\
0.86185768356774	0.935756606166863\\
0.86285768356774	0.936576785208171\\
0.86385768356774	0.9373971882236\\
0.86485768356774	0.93821781517411\\
0.86585768356774	0.939038666020774\\
0.86685768356774	0.939859740724778\\
0.86785768356774	0.940681039247423\\
0.86885768356774	0.941502561550122\\
0.86985768356774	0.942324307594404\\
0.87085768356774	0.943146277341908\\
0.87185768356774	0.943968470754389\\
0.87285768356774	0.944790887793713\\
0.87385768356774	0.945613528421861\\
0.87485768356774	0.946436392600926\\
0.87585768356774	0.947259480293111\\
0.87685768356774	0.948082791460738\\
0.87785768356774	0.948906326066234\\
0.87885768356774	0.949730084072146\\
0.87985768356774	0.950554065441127\\
0.88085768356774	0.951378270135945\\
0.88185768356774	0.952202698119481\\
0.88285768356774	0.953027349354727\\
0.88385768356774	0.953852223804786\\
0.88485768356774	0.954677321432874\\
0.88585768356774	0.955502642202318\\
0.88685768356774	0.956328186076557\\
0.88785768356774	0.957153953019143\\
0.88885768356774	0.957979942993736\\
0.88985768356774	0.958806155964111\\
0.89085768356774	0.95963259189415\\
0.89185768356774	0.96045925074785\\
0.89285768356774	0.961286132489318\\
0.89385768356774	0.96211323708277\\
0.89485768356774	0.962940564492535\\
0.89585768356774	0.963768114683051\\
0.89685768356774	0.964595887618868\\
0.89785768356774	0.965423883264645\\
0.89885768356774	0.966252101585153\\
0.89985768356774	0.967080542545273\\
0.90085768356774	0.967909206109995\\
0.90185768356774	0.968738092244419\\
0.90285768356774	0.969567200913757\\
0.90385768356774	0.970396532083329\\
0.90485768356774	0.971226085718566\\
0.90585768356774	0.972055861785007\\
0.90685768356774	0.972885860248303\\
0.90785768356774	0.973716081074212\\
0.90885768356774	0.974546524228604\\
0.90985768356774	0.975377189677456\\
0.91085768356774	0.976208077386855\\
0.91185768356774	0.977039187322998\\
0.91285768356774	0.977870519452189\\
0.91385768356774	0.978702073740843\\
0.91485768356774	0.979533850155484\\
0.91585768356774	0.980365848662742\\
0.91685768356774	0.981198069229359\\
0.91785768356774	0.982030511822182\\
0.91885768356774	0.98286317640817\\
0.91985768356774	0.983696062954389\\
0.92085768356774	0.984529171428011\\
0.92185768356774	0.985362501796321\\
0.92285768356774	0.986196054026707\\
0.92385768356774	0.987029828086669\\
0.92485768356774	0.987863823943812\\
0.92585768356774	0.988698041565851\\
0.92685768356774	0.989532480920607\\
0.92785768356774	0.99036714197601\\
0.92885768356774	0.991202024700096\\
0.92985768356774	0.992037129061011\\
0.93085768356774	0.992872455027006\\
0.93185768356774	0.99370800256644\\
0.93285768356774	0.994543771647779\\
0.93385768356774	0.995379762239597\\
0.93485768356774	0.996215974310575\\
0.93585768356774	0.997052407829498\\
0.93685768356774	0.997889062765263\\
0.93785768356774	0.998725939086869\\
0.93885768356774	0.999563036763424\\
0.93985768356774	1.00040035576414\\
0.94085768356774	1.00123789605835\\
0.94185768356774	1.00207565761546\\
0.94285768356774	1.00291364040502\\
0.94385768356774	1.00375184439667\\
0.94485768356774	1.00459026956014\\
0.94585768356774	1.0054289158653\\
0.94685768356774	1.00626778328209\\
0.94785768356774	1.0071068717806\\
0.94885768356774	1.00794618133097\\
0.94985768356774	1.0087857119035\\
0.95085768356774	1.00962546346855\\
0.95185768356774	1.01046543599663\\
0.95285768356774	1.01130562945831\\
0.95385768356774	1.0121460438243\\
0.95485768356774	1.0129866790654\\
0.95585768356774	1.01382753515252\\
0.95685768356774	1.01466861205667\\
0.95785768356774	1.01550990974897\\
0.95885768356774	1.01635142820065\\
0.95985768356774	1.01719316738303\\
0.96085768356774	1.01803512726754\\
0.96185768356774	1.01887730782573\\
0.96285768356774	1.01971970902924\\
0.96385768356774	1.02056233084981\\
0.96485768356774	1.02140517325929\\
0.96585768356774	1.02224823622965\\
0.96685768356774	1.02309151973295\\
0.96785768356774	1.02393502374134\\
0.96885768356774	1.0247787482271\\
0.96985768356774	1.02562269316261\\
0.97085768356774	1.02646685852033\\
0.97185768356774	1.02731124427286\\
0.97285768356774	1.02815585039287\\
0.97385768356774	1.02900067685317\\
0.97485768356774	1.02984572362663\\
0.97585768356774	1.03069099068626\\
0.97685768356774	1.03153647800516\\
0.97785768356774	1.03238218555653\\
0.97885768356774	1.03322811331369\\
0.97985768356774	1.03407426125003\\
0.98085768356774	1.03492062933908\\
0.98185768356774	1.03576721755446\\
0.98285768356774	1.03661402586988\\
0.98385768356774	1.03746105425917\\
0.98485768356774	1.03830830269626\\
0.98585768356774	1.03915577115518\\
0.98685768356774	1.04000345961006\\
0.98785768356774	1.04085136803513\\
0.98885768356774	1.04169949640474\\
0.98985768356774	1.04254784469333\\
0.99085768356774	1.04339641287544\\
0.99185768356774	1.04424520092572\\
0.99285768356774	1.04509420881892\\
0.99385768356774	1.04594343652988\\
0.99485768356774	1.04679288403357\\
0.99585768356774	1.04764255130504\\
0.99685768356774	1.04849243831945\\
0.99785768356774	1.04934254505205\\
0.99885768356774	1.05019287147822\\
0.99985768356774	1.05104341757342\\
1.00085768356774	1.05189418331321\\
1.00185768356774	1.05274516867327\\
1.00285768356774	1.05359637362935\\
1.00385768356774	1.05444779815735\\
1.00485768356774	1.05529944223322\\
1.00585768356774	1.05615130583306\\
1.00685768356774	1.05700338893302\\
1.00785768356774	1.0578556915094\\
1.00885768356774	1.05870821353857\\
1.00985768356774	1.05956095499702\\
1.01085768356774	1.06041391586132\\
1.01185768356774	1.06126709610816\\
1.01285768356774	1.06212049571433\\
1.01385768356774	1.06297411465672\\
1.01485768356774	1.06382795291231\\
1.01585768356774	1.06468201045818\\
1.01685768356774	1.06553628727154\\
1.01785768356774	1.06639078332967\\
1.01885768356774	1.06724549860995\\
1.01985768356774	1.0681004330899\\
1.02085768356774	1.06895558674709\\
1.02185768356774	1.06981095955921\\
1.02285768356774	1.07066655150407\\
1.02385768356774	1.07152236255956\\
1.02485768356774	1.07237839270368\\
1.02585768356774	1.07323464191451\\
1.02685768356774	1.07409111017026\\
1.02785768356774	1.07494779744921\\
1.02885768356774	1.07580470372977\\
1.02985768356774	1.07666182899044\\
1.03085768356774	1.0775191732098\\
1.03185768356774	1.07837673636656\\
1.03285768356774	1.07923451843952\\
1.03385768356774	1.08009251940756\\
1.03485768356774	1.08095073924968\\
1.03585768356774	1.08180917794499\\
1.03685768356774	1.08266783547268\\
1.03785768356774	1.08352671181203\\
1.03885768356774	1.08438580694246\\
1.03985768356774	1.08524512084345\\
1.04085768356774	1.0861046534946\\
1.04185768356774	1.08696440487559\\
1.04285768356774	1.08782437496624\\
1.04385768356774	1.08868456374642\\
1.04485768356774	1.08954497119613\\
1.04585768356774	1.09040559729546\\
1.04685768356774	1.0912664420246\\
1.04785768356774	1.09212750536384\\
1.04885768356774	1.09298878729358\\
1.04985768356774	1.09385028779429\\
1.05085768356774	1.09471200684656\\
1.05185768356774	1.09557394443109\\
1.05285768356774	1.09643610052866\\
1.05385768356774	1.09729847512014\\
1.05485768356774	1.09816106818652\\
1.05585768356774	1.09902387970889\\
1.05685768356774	1.09988690966842\\
1.05785768356774	1.1007501580464\\
1.05885768356774	1.10161362482419\\
1.05985768356774	1.10247730998328\\
1.06085768356774	1.10334121350523\\
1.06185768356774	1.10420533537173\\
1.06285768356774	1.10506967556454\\
1.06385768356774	1.10593423406554\\
1.06485768356774	1.10679901085668\\
1.06585768356774	1.10766400592004\\
1.06685768356774	1.10852921923778\\
1.06785768356774	1.10939465079216\\
1.06885768356774	1.11026030056555\\
1.06985768356774	1.1111261685404\\
1.07085768356774	1.11199225469927\\
1.07185768356774	1.11285855902481\\
1.07285768356774	1.11372508149978\\
1.07385768356774	1.11459182210702\\
1.07485768356774	1.11545878082949\\
1.07585768356774	1.11632595765023\\
1.07685768356774	1.11719335255239\\
1.07785768356774	1.1180609655192\\
1.07885768356774	1.11892879653401\\
1.07985768356774	1.11979684558025\\
1.08085768356774	1.12066511264146\\
1.08185768356774	1.12153359770127\\
1.08285768356774	1.12240230074341\\
1.08385768356774	1.1232712217517\\
1.08485768356774	1.12414036071007\\
1.08585768356774	1.12500971760255\\
1.08685768356774	1.12587929241325\\
1.08785768356774	1.12674908512638\\
1.08885768356774	1.12761909572626\\
1.08985768356774	1.12848932419731\\
1.09085768356774	1.12935977052402\\
1.09185768356774	1.13023043469101\\
1.09285768356774	1.13110131668297\\
1.09385768356774	1.13197241648471\\
1.09485768356774	1.13284373408112\\
1.09585768356774	1.1337152694572\\
1.09685768356774	1.13458702259803\\
1.09785768356774	1.1354589934888\\
1.09885768356774	1.1363311821148\\
1.09985768356774	1.1372035884614\\
1.10085768356774	1.13807621251409\\
1.10185768356774	1.13894905425843\\
1.10285768356774	1.1398221136801\\
1.10385768356774	1.14069539076486\\
1.10485768356774	1.14156888549858\\
1.10585768356774	1.14244259786722\\
1.10685768356774	1.14331652785683\\
1.10785768356774	1.14419067545358\\
1.10885768356774	1.1450650406437\\
1.10985768356774	1.14593962341355\\
1.11085768356774	1.14681442374956\\
1.11185768356774	1.14768944163828\\
1.11285768356774	1.14856467706635\\
1.11385768356774	1.14944013002049\\
1.11485768356774	1.15031580048753\\
1.11585768356774	1.15119168845439\\
1.11685768356774	1.1520677939081\\
1.11785768356774	1.15294411683578\\
1.11885768356774	1.15382065722462\\
1.11985768356774	1.15469741506196\\
1.12085768356774	1.15557439033518\\
1.12185768356774	1.15645158303178\\
1.12285768356774	1.15732899313938\\
1.12385768356774	1.15820662064565\\
1.12485768356774	1.15908446553839\\
1.12585768356774	1.15996252780547\\
1.12685768356774	1.16084080743489\\
1.12785768356774	1.16171930441472\\
1.12885768356774	1.16259801873312\\
1.12985768356774	1.16347695037837\\
1.13085768356774	1.16435609933883\\
1.13185768356774	1.16523546560295\\
1.13285768356774	1.1661150491593\\
1.13385768356774	1.16699484999652\\
1.13485768356774	1.16787486810336\\
1.13585768356774	1.16875510346865\\
1.13685768356774	1.16963555608135\\
1.13785768356774	1.17051622593047\\
1.13885768356774	1.17139711300515\\
1.13985768356774	1.17227821729461\\
1.14085768356774	1.17315953878817\\
1.14185768356774	1.17404107747524\\
1.14285768356774	1.17492283334533\\
1.14385768356774	1.17580480638806\\
1.14485768356774	1.1766869965931\\
1.14585768356774	1.17756940395028\\
1.14685768356774	1.17845202844946\\
1.14785768356774	1.17933487008064\\
1.14885768356774	1.18021792883391\\
1.14985768356774	1.18110120469943\\
1.15085768356774	1.18198469766748\\
1.15185768356774	1.18286840772843\\
1.15285768356774	1.18375233487273\\
1.15385768356774	1.18463647909095\\
1.15485768356774	1.18552084037373\\
1.15585768356774	1.18640541871182\\
1.15685768356774	1.18729021409607\\
1.15785768356774	1.18817522651741\\
1.15885768356774	1.18906045596687\\
1.15985768356774	1.18994590243559\\
1.16085768356774	1.19083156591477\\
1.16185768356774	1.19171744639574\\
1.16285768356774	1.19260354386991\\
1.16385768356774	1.19348985832879\\
1.16485768356774	1.19437638976398\\
1.16585768356774	1.19526313816716\\
1.16685768356774	1.19615010353014\\
1.16785768356774	1.1970372858448\\
1.16885768356774	1.19792468510312\\
1.16985768356774	1.19881230129718\\
1.17085768356774	1.19970013441913\\
1.17185768356774	1.20058818446126\\
1.17285768356774	1.20147645141591\\
1.17385768356774	1.20236493527554\\
1.17485768356774	1.2032536360327\\
1.17585768356774	1.20414255368003\\
1.17685768356774	1.20503168821027\\
1.17785768356774	1.20592103961625\\
1.17885768356774	1.2068106078909\\
1.17985768356774	1.20770039302724\\
1.18085768356774	1.20859039501838\\
1.18185768356774	1.20948061385753\\
1.18285768356774	1.210371049538\\
1.18385768356774	1.21126170205319\\
1.18485768356774	1.21215257139659\\
1.18585768356774	1.21304365756178\\
1.18685768356774	1.21393496054245\\
1.18785768356774	1.21482648033239\\
1.18885768356774	1.21571821692544\\
1.18985768356774	1.21661017031559\\
1.19085768356774	1.2175023404969\\
1.19185768356774	1.2183947274635\\
1.19285768356774	1.21928733120966\\
1.19385768356774	1.22018015172972\\
1.19485768356774	1.22107318901811\\
1.19585768356774	1.22196644306936\\
1.19685768356774	1.22285991387811\\
1.19785768356774	1.22375360143906\\
1.19885768356774	1.22464750574703\\
1.19985768356774	1.22554162679693\\
1.20085768356774	1.22643596458377\\
1.20185768356774	1.22733051910263\\
1.20285768356774	1.22822529034871\\
1.20385768356774	1.2291202783173\\
1.20485768356774	1.23001548300377\\
1.20585768356774	1.23091090440359\\
1.20685768356774	1.23180654251233\\
1.20785768356774	1.23270239732565\\
1.20885768356774	1.23359846883932\\
1.20985768356774	1.23449475704917\\
1.21085768356774	1.23539126195115\\
1.21185768356774	1.23628798354129\\
1.21285768356774	1.23718492181574\\
1.21385768356774	1.23808207677071\\
1.21485768356774	1.23897944840252\\
1.21585768356774	1.23987703670759\\
1.21685768356774	1.24077484168242\\
1.21785768356774	1.24167286332362\\
1.21885768356774	1.24257110162788\\
1.21985768356774	1.243469556592\\
1.22085768356774	1.24436822821284\\
1.22185768356774	1.2452671164874\\
1.22285768356774	1.24616622141274\\
1.22385768356774	1.24706554298603\\
1.22485768356774	1.24796508120453\\
1.22585768356774	1.24886483606558\\
1.22685768356774	1.24976480756665\\
1.22785768356774	1.25066499570526\\
1.22885768356774	1.25156540047906\\
1.22985768356774	1.25246602188577\\
1.23085768356774	1.25336685992321\\
1.23185768356774	1.25426791458931\\
1.23285768356774	1.25516918588206\\
1.23385768356774	1.25607067379959\\
1.23485768356774	1.25697237834008\\
1.23585768356774	1.25787429950183\\
1.23685768356774	1.25877643728322\\
1.23785768356774	1.25967879168274\\
1.23885768356774	1.26058136269895\\
1.23985768356774	1.26148415033053\\
1.24085768356774	1.26238715457623\\
1.24185768356774	1.26329037543492\\
1.24285768356774	1.26419381290553\\
1.24385768356774	1.26509746698713\\
1.24485768356774	1.26600133767883\\
1.24585768356774	1.26690542497987\\
1.24685768356774	1.26780972888958\\
1.24785768356774	1.26871424940738\\
1.24885768356774	1.26961898653277\\
1.24985768356774	1.27052394026537\\
1.25085768356774	1.27142911060487\\
1.25185768356774	1.27233449755107\\
1.25285768356774	1.27324010110386\\
1.25385768356774	1.27414592126321\\
1.25485768356774	1.2750519580292\\
1.25585768356774	1.275958211402\\
1.25685768356774	1.27686468138188\\
1.25785768356774	1.27777136796919\\
1.25885768356774	1.27867827116438\\
1.25985768356774	1.279585390968\\
1.26085768356774	1.28049272738068\\
1.26185768356774	1.28140028040316\\
1.26285768356774	1.28230805003626\\
1.26385768356774	1.28321603628091\\
1.26485768356774	1.28412423913811\\
1.26585768356774	1.28503265860898\\
1.26685768356774	1.28594129469471\\
1.26785768356774	1.2868501473966\\
1.26885768356774	1.28775921671604\\
1.26985768356774	1.28866850265452\\
1.27085768356774	1.28957800521361\\
1.27185768356774	1.29048772439498\\
1.27285768356774	1.29139766020039\\
1.27385768356774	1.29230781263171\\
1.27485768356774	1.29321818169089\\
1.27585768356774	1.29412876737996\\
1.27685768356774	1.29503956970109\\
1.27785768356774	1.29595058865649\\
1.27885768356774	1.29686182424849\\
1.27985768356774	1.29777327647953\\
1.28085768356774	1.2986849453521\\
1.28185768356774	1.29959683086883\\
1.28285768356774	1.30050893303242\\
1.28385768356774	1.30142125184566\\
1.28485768356774	1.30233378731145\\
1.28585768356774	1.30324653943277\\
1.28685768356774	1.3041595082127\\
1.28785768356774	1.30507269365442\\
1.28885768356774	1.30598609576119\\
1.28985768356774	1.30689971453637\\
1.29085768356774	1.30781354998343\\
1.29185768356774	1.3087276021059\\
1.29285768356774	1.30964187090744\\
1.29385768356774	1.31055635639177\\
1.29485768356774	1.31147105856274\\
1.29585768356774	1.31238597742427\\
1.29685768356774	1.31330111298037\\
1.29785768356774	1.31421646523516\\
1.29885768356774	1.31513203419285\\
1.29985768356774	1.31604781985775\\
1.30085768356774	1.31696382223424\\
1.30185768356774	1.31788004132681\\
1.30285768356774	1.31879647714006\\
1.30385768356774	1.31971312967866\\
1.30485768356774	1.32062999894738\\
1.30585768356774	1.32154708495108\\
1.30685768356774	1.32246438769474\\
1.30785768356774	1.3233819071834\\
1.30885768356774	1.32429964342222\\
1.30985768356774	1.32521759641643\\
1.31085768356774	1.32613576617138\\
1.31185768356774	1.32705415269249\\
1.31285768356774	1.3279727559853\\
1.31385768356774	1.32889157605542\\
1.31485768356774	1.32981061290857\\
1.31585768356774	1.33072986655056\\
1.31685768356774	1.33164933698728\\
1.31785768356774	1.33256902422475\\
1.31885768356774	1.33348892826904\\
1.31985768356774	1.33440904912636\\
1.32085768356774	1.33532938680296\\
1.32185768356774	1.33624994130525\\
1.32285768356774	1.33717071263967\\
1.32385768356774	1.3380917008128\\
1.32485768356774	1.33901290583129\\
1.32585768356774	1.3399343277019\\
1.32685768356774	1.34085596643147\\
1.32785768356774	1.34177782202695\\
1.32885768356774	1.34269989449537\\
1.32985768356774	1.34362218384387\\
1.33085768356774	1.34454469007966\\
1.33185768356774	1.34546741321008\\
1.33285768356774	1.34639035324252\\
1.33385768356774	1.34731351018451\\
1.33485768356774	1.34823688404364\\
1.33585768356774	1.34916047482762\\
1.33685768356774	1.35008428254424\\
1.33785768356774	1.35100830720138\\
1.33885768356774	1.35193254880703\\
1.33985768356774	1.35285700736927\\
1.34085768356774	1.35378168289626\\
1.34185768356774	1.35470657539627\\
1.34285768356774	1.35563168487768\\
1.34385768356774	1.35655701134892\\
1.34485768356774	1.35748255481855\\
1.34585768356774	1.35840831529523\\
1.34685768356774	1.35933429278768\\
1.34785768356774	1.36026048730476\\
1.34885768356774	1.36118689885537\\
1.34985768356774	1.36211352744856\\
1.35085768356774	1.36304037309345\\
1.35185768356774	1.36396743579924\\
1.35285768356774	1.36489471557525\\
1.35385768356774	1.36582221243088\\
1.35485768356774	1.36674992637564\\
1.35585768356774	1.36767785741912\\
1.35685768356774	1.36860600557102\\
1.35785768356774	1.36953437084111\\
1.35885768356774	1.37046295323929\\
1.35985768356774	1.37139175277552\\
1.36085768356774	1.37232076945988\\
1.36185768356774	1.37325000330254\\
1.36285768356774	1.37417945431375\\
1.36385768356774	1.37510912250388\\
1.36485768356774	1.37603900788337\\
1.36585768356774	1.37696911046279\\
1.36685768356774	1.37789943025276\\
1.36785768356774	1.37882996726404\\
1.36885768356774	1.37976072150744\\
1.36985768356774	1.38069169299391\\
1.37085768356774	1.38162288173447\\
1.37185768356774	1.38255428774025\\
1.37285768356774	1.38348591102244\\
1.37385768356774	1.38441775159238\\
1.37485768356774	1.38534980946146\\
1.37585768356774	1.3862820846412\\
1.37685768356774	1.38721457714318\\
1.37785768356774	1.38814728697911\\
1.37885768356774	1.38908021416077\\
1.37985768356774	1.39001335870006\\
1.38085768356774	1.39094672060895\\
1.38185768356774	1.39188029989951\\
1.38285768356774	1.39281409658394\\
1.38385768356774	1.39374811067449\\
1.38485768356774	1.39468234218352\\
1.38585768356774	1.39561679112352\\
1.38685768356774	1.39655145750702\\
1.38785768356774	1.39748634134668\\
1.38885768356774	1.39842144265525\\
1.38985768356774	1.39935676144559\\
1.39085768356774	1.40029229773062\\
1.39185768356774	1.4012280515234\\
1.39285768356774	1.40216402283704\\
1.39385768356774	1.40310021168479\\
1.39485768356774	1.40403661807997\\
1.39585768356774	1.404973242036\\
1.39685768356774	1.4059100835664\\
1.39785768356774	1.40684714268479\\
1.39885768356774	1.40778441940488\\
1.39985768356774	1.40872191374048\\
1.40085768356774	1.4096596257055\\
1.40185768356774	1.41059755531392\\
1.40285768356774	1.41153570257987\\
1.40385768356774	1.41247406751751\\
1.40485768356774	1.41341265014116\\
1.40585768356774	1.4143514504652\\
1.40685768356774	1.41529046850411\\
1.40785768356774	1.41622970427247\\
1.40885768356774	1.41716915778496\\
1.40985768356774	1.41810882905636\\
1.41085768356774	1.41904871810154\\
1.41185768356774	1.41998882493547\\
1.41285768356774	1.42092914957321\\
1.41385768356774	1.42186969202992\\
1.41485768356774	1.42281045232087\\
1.41585768356774	1.42375143046141\\
1.41685768356774	1.424692626467\\
1.41785768356774	1.42563404035319\\
1.41885768356774	1.42657567213562\\
1.41985768356774	1.42751752183004\\
1.42085768356774	1.42845958945229\\
1.42185768356774	1.42940187501832\\
1.42285768356774	1.43034437854416\\
1.42385768356774	1.43128710004594\\
1.42485768356774	1.4322300395399\\
1.42585768356774	1.43317319704237\\
1.42685768356774	1.43411657256977\\
1.42785768356774	1.43506016613863\\
1.42885768356774	1.43600397776557\\
1.42985768356774	1.43694800746731\\
1.43085768356774	1.43789225526067\\
1.43185768356774	1.43883672116256\\
1.43285768356774	1.43978140519\\
1.43385768356774	1.4407263073601\\
1.43485768356774	1.44167142769007\\
1.43585768356774	1.4426167661972\\
1.43685768356774	1.44356232289892\\
1.43785768356774	1.44450809781272\\
1.43885768356774	1.4454540909562\\
1.43985768356774	1.44640030234706\\
1.44085768356774	1.44734673200309\\
1.44185768356774	1.4482933799422\\
1.44285768356774	1.44924024618238\\
1.44385768356774	1.45018733074171\\
1.44485768356774	1.45113463363839\\
1.44585768356774	1.45208215489071\\
1.44685768356774	1.45302989451705\\
1.44785768356774	1.4539778525359\\
1.44885768356774	1.45492602896584\\
1.44985768356774	1.45587442382556\\
1.45085768356774	1.45682303713384\\
1.45185768356774	1.45777186890955\\
1.45285768356774	1.45872091917168\\
1.45385768356774	1.45967018793929\\
1.45485768356774	1.46061967523158\\
1.45585768356774	1.46156938106781\\
1.45685768356774	1.46251930546736\\
1.45785768356774	1.4634694484497\\
1.45885768356774	1.4644198100344\\
1.45985768356774	1.46537039024114\\
1.46085768356774	1.46632118908968\\
1.46185768356774	1.4672722065999\\
1.46285768356774	1.46822344279175\\
1.46385768356774	1.46917489768532\\
1.46485768356774	1.47012657130077\\
1.46585768356774	1.47107846365836\\
1.46685768356774	1.47203057477847\\
1.46785768356774	1.47298290468155\\
1.46885768356774	1.47393545338817\\
1.46985768356774	1.474888220919\\
1.47085768356774	1.47584120729481\\
1.47185768356774	1.47679441253645\\
1.47285768356774	1.47774783666489\\
1.47385768356774	1.4787014797012\\
1.47485768356774	1.47965534166654\\
1.47585768356774	1.48060942258218\\
1.47685768356774	1.48156372246947\\
1.47785768356774	1.48251824134988\\
1.47885768356774	1.48347297924498\\
1.47985768356774	1.48442793617643\\
1.48085768356774	1.485383112166\\
1.48185768356774	1.48633850723555\\
1.48285768356774	1.48729412140704\\
1.48385768356774	1.48824995470255\\
1.48485768356774	1.48920600714424\\
1.48585768356774	1.49016227875437\\
1.48685768356774	1.49111876955531\\
1.48785768356774	1.49207547956954\\
1.48885768356774	1.49303240881961\\
1.48985768356774	1.49398955732821\\
1.49085768356774	1.4949469251181\\
1.49185768356774	1.49590451221215\\
1.49285768356774	1.49686231863334\\
1.49385768356774	1.49782034440473\\
1.49485768356774	1.49877858954951\\
1.49585768356774	1.49973705409095\\
1.49685768356774	1.50069573805242\\
1.49785768356774	1.50165464145741\\
1.49885768356774	1.50261376432949\\
1.49985768356774	1.50357310669235\\
1.50085768356774	1.50453266856977\\
1.50185768356774	1.50549244998563\\
1.50285768356774	1.50645245096391\\
1.50385768356774	1.50741267152872\\
1.50485768356774	1.50837311170423\\
1.50585768356774	1.50933377151473\\
1.50685768356774	1.51029465098462\\
1.50785768356774	1.5112557501384\\
1.50885768356774	1.51221706900066\\
1.50985768356774	1.51317860759609\\
1.51085768356774	1.51414036594951\\
1.51185768356774	1.51510234408581\\
1.51285768356774	1.51606454203\\
1.51385768356774	1.51702695980719\\
1.51485768356774	1.51798959744259\\
1.51585768356774	1.5189524549615\\
1.51685768356774	1.51991553238936\\
1.51785768356774	1.52087882975166\\
1.51885768356774	1.52184234707404\\
1.51985768356774	1.52280608438222\\
1.52085768356774	1.52377004170202\\
1.52185768356774	1.52473421905938\\
1.52285768356774	1.52569861648032\\
1.52385768356774	1.52666323399098\\
1.52485768356774	1.5276280716176\\
1.52585768356774	1.52859312938652\\
1.52685768356774	1.52955840732418\\
1.52785768356774	1.53052390545714\\
1.52885768356774	1.53148962381204\\
1.52985768356774	1.53245556241564\\
1.53085768356774	1.5334217212948\\
1.53185768356774	1.53438810047648\\
1.53285768356774	1.53535469998774\\
1.53385768356774	1.53632151985576\\
1.53485768356774	1.53728856010781\\
1.53585768356774	1.53825582077126\\
1.53685768356774	1.53922330187359\\
1.53785768356774	1.5401910034424\\
1.53885768356774	1.54115892550538\\
1.53985768356774	1.5421270680903\\
1.54085768356774	1.54309543122508\\
1.54185768356774	1.54406401493771\\
1.54285768356774	1.54503281925631\\
1.54385768356774	1.54600184420908\\
1.54485768356774	1.54697108982434\\
1.54585768356774	1.54794055613051\\
1.54685768356774	1.54891024315611\\
1.54785768356774	1.54988015092978\\
1.54885768356774	1.55085027948025\\
1.54985768356774	1.55182062883636\\
1.55085768356774	1.55279119902706\\
1.55185768356774	1.55376199008139\\
1.55285768356774	1.55473300202851\\
1.55385768356774	1.55570423489768\\
1.55485768356774	1.55667568871828\\
1.55585768356774	1.55764736351976\\
1.55685768356774	1.55861925933171\\
1.55785768356774	1.55959137618381\\
1.55885768356774	1.56056371410585\\
1.55985768356774	1.56153627312773\\
1.56085768356774	1.56250905327943\\
1.56185768356774	1.56348205459108\\
1.56285768356774	1.56445527709288\\
1.56385768356774	1.56542872081515\\
1.56485768356774	1.56640238578831\\
1.56585768356774	1.5673762720429\\
1.56685768356774	1.56835037960956\\
1.56785768356774	1.56932470851902\\
1.56885768356774	1.57029925880214\\
1.56985768356774	1.57127403048987\\
1.57085768356774	1.57224902361328\\
1.57185768356774	1.57322423820355\\
1.57285768356774	1.57419967429193\\
1.57385768356774	1.57517533190983\\
1.57485768356774	1.57615121108873\\
1.57585768356774	1.57712731186023\\
1.57685768356774	1.57810363425604\\
1.57785768356774	1.57908017830797\\
1.57885768356774	1.58005694404794\\
1.57985768356774	1.58103393150798\\
1.58085768356774	1.58201114072022\\
1.58185768356774	1.58298857171692\\
1.58285768356774	1.58396622453041\\
1.58385768356774	1.58494409919316\\
1.58485768356774	1.58592219573773\\
1.58585768356774	1.58690051419681\\
1.58685768356774	1.58787905460317\\
1.58785768356774	1.58885781698971\\
1.58885768356774	1.58983680138942\\
1.58985768356774	1.59081600783542\\
1.59085768356774	1.59179543636092\\
1.59185768356774	1.59277508699924\\
1.59285768356774	1.59375495978382\\
1.59385768356774	1.59473505474821\\
1.59485768356774	1.59571537192605\\
1.59585768356774	1.59669591135111\\
1.59685768356774	1.59767667305726\\
1.59785768356774	1.59865765707847\\
1.59885768356774	1.59963886344883\\
1.59985768356774	1.60062029220254\\
1.60085768356774	1.60160194337392\\
1.60185768356774	1.60258381699736\\
1.60285768356774	1.60356591310741\\
1.60385768356774	1.60454823173869\\
1.60485768356774	1.60553077292596\\
1.60585768356774	1.60651353670407\\
1.60685768356774	1.60749652310798\\
1.60785768356774	1.60847973217277\\
1.60885768356774	1.60946316393363\\
1.60985768356774	1.61044681842585\\
1.61085768356774	1.61143069568485\\
1.61185768356774	1.61241479574613\\
1.61285768356774	1.61339911864533\\
1.61385768356774	1.61438366441818\\
1.61485768356774	1.61536843310055\\
1.61585768356774	1.61635342472837\\
1.61685768356774	1.61733863933774\\
1.61785768356774	1.61832407696483\\
1.61885768356774	1.61930973764593\\
1.61985768356774	1.62029562141746\\
1.62085768356774	1.62128172831592\\
1.62185768356774	1.62226805837795\\
1.62285768356774	1.62325461164029\\
1.62385768356774	1.62424138813979\\
1.62485768356774	1.62522838791341\\
1.62585768356774	1.62621561099823\\
1.62685768356774	1.62720305743143\\
1.62785768356774	1.62819072725033\\
1.62885768356774	1.62917862049232\\
1.62985768356774	1.63016673719494\\
1.63085768356774	1.63115507739582\\
1.63185768356774	1.63214364113272\\
1.63285768356774	1.63313242844349\\
1.63385768356774	1.63412143936611\\
1.63485768356774	1.63511067393866\\
1.63585768356774	1.63610013219936\\
1.63685768356774	1.63708981418652\\
1.63785768356774	1.63807971993856\\
1.63885768356774	1.63906984949402\\
1.63985768356774	1.64006020289156\\
1.64085768356774	1.64105078016995\\
1.64185768356774	1.64204158136807\\
1.64285768356774	1.64303260652492\\
1.64385768356774	1.6440238556796\\
1.64485768356774	1.64501532887134\\
1.64585768356774	1.64600702613948\\
1.64685768356774	1.64699894752347\\
1.64785768356774	1.64799109306288\\
1.64885768356774	1.64898346279739\\
1.64985768356774	1.64997605676679\\
1.65085768356774	1.650968875011\\
1.65185768356774	1.65196191757004\\
1.65285768356774	1.65295518448405\\
1.65385768356774	1.65394867579328\\
1.65485768356774	1.65494239153812\\
1.65585768356774	1.65593633175903\\
1.65685768356774	1.65693049649663\\
1.65785768356774	1.65792488579164\\
1.65885768356774	1.65891949968488\\
1.65985768356774	1.6599143382173\\
1.66085768356774	1.66090940142997\\
1.66185768356774	1.66190468936406\\
1.66285768356774	1.66290020206088\\
1.66385768356774	1.66389593956184\\
1.66485768356774	1.66489190190846\\
1.66585768356774	1.6658880891424\\
1.66685768356774	1.66688450130541\\
1.66785768356774	1.66788113843937\\
1.66885768356774	1.66887800058628\\
1.66985768356774	1.66987508778825\\
1.67085768356774	1.67087240008751\\
1.67185768356774	1.67186993752641\\
1.67285768356774	1.67286770014741\\
1.67385768356774	1.6738656879931\\
1.67485768356774	1.67486390110617\\
1.67585768356774	1.67586233952945\\
1.67685768356774	1.67686100330586\\
1.67785768356774	1.67785989247845\\
1.67885768356774	1.67885900709041\\
1.67985768356774	1.67985834718503\\
1.68085768356774	1.68085791280569\\
1.68185768356774	1.68185770399595\\
1.68285768356774	1.68285772079943\\
1.68385768356774	1.6838579632599\\
1.68485768356774	1.68485843142125\\
1.68585768356774	1.68585912532748\\
1.68685768356774	1.6868600450227\\
1.68785768356774	1.68786119055116\\
1.68885768356774	1.68886256195722\\
1.68985768356774	1.68986415928535\\
1.69085768356774	1.69086598258016\\
1.69185768356774	1.69186803188635\\
1.69285768356774	1.69287030724878\\
1.69385768356774	1.69387280871239\\
1.69485768356774	1.69487553632227\\
1.69585768356774	1.69587849012361\\
1.69685768356774	1.69688167016174\\
1.69785768356774	1.69788507648208\\
1.69885768356774	1.69888870913021\\
1.69985768356774	1.69989256815181\\
1.70085768356774	1.70089665359267\\
1.70185768356774	1.70190096549872\\
1.70285768356774	1.70290550391601\\
1.70385768356774	1.70391026889069\\
1.70485768356774	1.70491526046906\\
1.70585768356774	1.70592047869752\\
1.70685768356774	1.70692592362262\\
1.70785768356774	1.70793159529099\\
1.70885768356774	1.70893749374942\\
1.70985768356774	1.70994361904479\\
1.71085768356774	1.71094997122414\\
1.71185768356774	1.7119565503346\\
1.71285768356774	1.71296335642344\\
1.71385768356774	1.71397038953804\\
1.71485768356774	1.71497764972591\\
1.71585768356774	1.71598513703469\\
1.71685768356774	1.71699285151214\\
1.71785768356774	1.71800079320613\\
1.71885768356774	1.71900896216466\\
1.71985768356774	1.72001735843587\\
1.72085768356774	1.72102598206801\\
1.72185768356774	1.72203483310944\\
1.72285768356774	1.72304391160867\\
1.72385768356774	1.72405321761432\\
1.72485768356774	1.72506275117514\\
1.72585768356774	1.72607251234\\
1.72685768356774	1.72708250115789\\
1.72785768356774	1.72809271767794\\
1.72885768356774	1.72910316194939\\
1.72985768356774	1.73011383402162\\
1.73085768356774	1.73112473394412\\
1.73185768356774	1.73213586176651\\
1.73285768356774	1.73314721753854\\
1.73385768356774	1.73415880131008\\
1.73485768356774	1.73517061313113\\
1.73585768356774	1.73618265305182\\
1.73685768356774	1.7371949211224\\
1.73785768356774	1.73820741739324\\
1.73885768356774	1.73922014191485\\
1.73985768356774	1.74023309473786\\
1.74085768356774	1.74124627591303\\
1.74185768356774	1.74225968549123\\
1.74285768356774	1.74327332352349\\
1.74385768356774	1.74428719006094\\
1.74485768356774	1.74530128515484\\
1.74585768356774	1.74631560885659\\
1.74685768356774	1.74733016121771\\
1.74785768356774	1.74834494228984\\
1.74885768356774	1.74935995212477\\
1.74985768356774	1.75037519077441\\
1.75085768356774	1.75139065829077\\
1.75185768356774	1.75240635472603\\
1.75285768356774	1.75342228013247\\
1.75385768356774	1.75443843456252\\
1.75485768356774	1.75545481806872\\
1.75585768356774	1.75647143070375\\
1.75685768356774	1.75748827252042\\
1.75785768356774	1.75850534357166\\
1.75885768356774	1.75952264391053\\
1.75985768356774	1.76054017359024\\
1.76085768356774	1.76155793266411\\
1.76185768356774	1.76257592118559\\
1.76285768356774	1.76359413920827\\
1.76385768356774	1.76461258678586\\
1.76485768356774	1.76563126397222\\
1.76585768356774	1.76665017082131\\
1.76685768356774	1.76766930738726\\
1.76785768356774	1.76868867372429\\
1.76885768356774	1.76970826988678\\
1.76985768356774	1.77072809592922\\
1.77085768356774	1.77174815190626\\
1.77185768356774	1.77276843787266\\
1.77285768356774	1.77378895388332\\
1.77385768356774	1.77480969999326\\
1.77485768356774	1.77583067625765\\
1.77585768356774	1.77685188273178\\
1.77685768356774	1.77787331947108\\
1.77785768356774	1.77889498653111\\
1.77885768356774	1.77991688396755\\
1.77985768356774	1.78093901183625\\
1.78085768356774	1.78196137019315\\
1.78185768356774	1.78298395909435\\
};
\addlegendentry{$I_0(x)$}

\addplot [color=blue]
  table[row sep=crcr]{%
-0.91014231643226	0.939609134202616\\
-0.90914231643226	0.938173838158669\\
-0.90814231643226	0.936720752685664\\
-0.90714231643226	0.935248394262705\\
-0.90614231643226	0.933755009942289\\
-0.90514231643226	0.932238496489111\\
-0.90414231643226	0.930696283490209\\
-0.90314231643226	0.929125157796003\\
-0.90214231643226	0.927520987058391\\
-0.90114231643226	0.925878257314397\\
-0.90014231643226	0.924189235394134\\
-0.89914231643226	0.922442273739176\\
-0.89814231643226	0.920617753510205\\
-0.89714231643226	0.918675048841344\\
-0.89614231643226	0.916450988912477\\
-0.89514231643226	0.914128112307159\\
-0.89414231643226	0.912168046336986\\
-0.89314231643226	0.910333549851162\\
-0.89214231643226	0.90857969750262\\
-0.89114231643226	0.906885524273476\\
-0.89014231643226	0.905238783139878\\
-0.88914231643226	0.903631421196374\\
-0.88814231643226	0.902057733638461\\
-0.88714231643226	0.900513465026081\\
-0.88614231643226	0.898995318165474\\
-0.88514231643226	0.897500662699454\\
-0.88414231643226	0.896027351132709\\
-0.88314231643226	0.894573596906552\\
-0.88214231643226	0.893137890373805\\
-0.88114231643226	0.891718938997519\\
-0.88014231643226	0.890315623624834\\
-0.87914231643226	0.888926965771365\\
-0.87814231643226	0.887552102653801\\
-0.87714231643226	0.886190267804001\\
-0.87614231643226	0.884840775786775\\
-0.87514231643226	0.883503009989621\\
-0.87414231643226	0.882176412749206\\
-0.87314231643226	0.880860477280917\\
-0.87214231643226	0.87955474101775\\
-0.87114231643226	0.878258780063678\\
-0.87014231643226	0.876972204537708\\
-0.86914231643226	0.875694654636713\\
-0.86814231643226	0.874425797283442\\
-0.86714231643226	0.87316532325488\\
-0.86614231643226	0.871912944707855\\
-0.86514231643226	0.870668393035498\\
-0.86414231643226	0.869431417001035\\
-0.86314231643226	0.868201781105449\\
-0.86214231643226	0.866979264153497\\
-0.86114231643226	0.865763657988824\\
-0.86014231643226	0.864554766373972\\
-0.85914231643226	0.863352403995098\\
-0.85814231643226	0.862156395574526\\
-0.85714231643226	0.860966575076901\\
-0.85614231643226	0.859782784996923\\
-0.85514231643226	0.858604875718445\\
-0.85414231643226	0.857432704936217\\
-0.85314231643226	0.856266137132797\\
-0.85214231643226	0.855105043104203\\
-0.85114231643226	0.853949299528769\\
-0.85014231643226	0.852798788574381\\
-0.84914231643226	0.851653397539924\\
-0.84814231643226	0.850513018527287\\
-0.84714231643226	0.849377548140752\\
-0.84614231643226	0.848246887210947\\
-0.84514231643226	0.847120940540921\\
-0.84414231643226	0.845999616672165\\
-0.84314231643226	0.844882827668647\\
-0.84214231643226	0.84377048891718\\
-0.84114231643226	0.842662518942584\\
-0.84014231643226	0.841558839236319\\
-0.83914231643226	0.840459374097367\\
-0.83814231643226	0.839364050484297\\
-0.83714231643226	0.83827279787754\\
-0.83614231643226	0.837185548151024\\
-0.83514231643226	0.836102235452356\\
-0.83414231643226	0.835022796090894\\
-0.83314231643226	0.833947168433028\\
-0.83214231643226	0.832875292804128\\
-0.83114231643226	0.831807111396624\\
-0.83014231643226	0.830742568183748\\
-0.82914231643226	0.829681608838507\\
-0.82814231643226	0.828624180657505\\
-0.82714231643226	0.827570232489243\\
-0.82614231643226	0.826519714666584\\
-0.82514231643226	0.825472578943079\\
-0.82414231643226	0.824428778432883\\
-0.82314231643226	0.823388267554017\\
-0.82214231643226	0.822351001974733\\
-0.82114231643226	0.82131693856279\\
-0.82014231643226	0.820286035337428\\
-0.81914231643226	0.819258251423884\\
-0.81814231643226	0.818233547010263\\
-0.81714231643226	0.817211883306623\\
-0.81614231643226	0.81619322250614\\
-0.81514231643226	0.81517752774821\\
-0.81414231643226	0.814164763083377\\
-0.81314231643226	0.813154893439976\\
-0.81214231643226	0.812147884592378\\
-0.81114231643226	0.811143703130753\\
-0.81014231643226	0.81014231643226\\
-0.80914231643226	0.809143692633568\\
-0.80814231643226	0.808147800604652\\
-0.80714231643226	0.807154609923777\\
-0.80614231643226	0.806164090853603\\
-0.80514231643226	0.805176214318359\\
-0.80414231643226	0.804190951882018\\
-0.80314231643226	0.803208275727421\\
-0.80214231643226	0.802228158636303\\
-0.80114231643226	0.801250573970163\\
-0.80014231643226	0.800275495651949\\
-0.79914231643226	0.799302898148496\\
-0.79814231643226	0.798332756453701\\
-0.79714231643226	0.797365046072371\\
-0.79614231643226	0.796399743004739\\
-0.79514231643226	0.795436823731587\\
-0.79414231643226	0.794476265199965\\
-0.79314231643226	0.79351804480947\\
-0.79214231643226	0.79256214039906\\
-0.79114231643226	0.791608530234367\\
-0.79014231643226	0.790657192995504\\
-0.78914231643226	0.789708107765326\\
-0.78814231643226	0.788761254018132\\
-0.78714231643226	0.787816611608787\\
-0.78614231643226	0.786874160762241\\
-0.78514231643226	0.78593388206343\\
-0.78414231643226	0.784995756447542\\
-0.78314231643226	0.784059765190631\\
-0.78214231643226	0.783125889900562\\
-0.78114231643226	0.782194112508275\\
-0.78014231643226	0.781264415259353\\
-0.77914231643226	0.780336780705878\\
-0.77814231643226	0.779411191698573\\
-0.77714231643226	0.778487631379203\\
-0.77614231643226	0.777566083173233\\
-0.77514231643226	0.776646530782735\\
-0.77414231643226	0.775728958179525\\
-0.77314231643226	0.774813349598525\\
-0.77214231643226	0.773899689531348\\
-0.77114231643226	0.772987962720081\\
-0.77014231643226	0.772078154151271\\
-0.76914231643226	0.771170249050104\\
-0.76814231643226	0.770264232874762\\
-0.76714231643226	0.769360091310963\\
-0.76614231643226	0.768457810266668\\
-0.76514231643226	0.767557375866946\\
-0.76414231643226	0.766658774449001\\
-0.76314231643226	0.765761992557352\\
-0.76214231643226	0.764867016939153\\
-0.76114231643226	0.763973834539652\\
-0.76014231643226	0.76308243249779\\
-0.75914231643226	0.762192798141927\\
-0.75814231643226	0.761304918985691\\
-0.75714231643226	0.760418782723948\\
-0.75614231643226	0.759534377228892\\
-0.75514231643226	0.758651690546241\\
-0.75414231643226	0.757770710891544\\
-0.75314231643226	0.756891426646592\\
-0.75214231643226	0.75601382635593\\
-0.75114231643226	0.755137898723464\\
-0.75014231643226	0.754263632609162\\
-0.74914231643226	0.753391017025848\\
-0.74814231643226	0.75252004113608\\
-0.74714231643226	0.751650694249114\\
-0.74614231643226	0.750782965817949\\
-0.74514231643226	0.749916845436453\\
-0.74414231643226	0.749052322836561\\
-0.74314231643226	0.748189387885549\\
-0.74214231643226	0.747328030583382\\
-0.74114231643226	0.746468241060127\\
-0.74014231643226	0.745610009573431\\
-0.73914231643226	0.744753326506073\\
-0.73814231643226	0.743898182363565\\
-0.73714231643226	0.743044567771829\\
-0.73614231643226	0.742192473474916\\
-0.73514231643226	0.741341890332795\\
-0.73414231643226	0.740492809319194\\
-0.73314231643226	0.739645221519488\\
-0.73214231643226	0.738799118128648\\
-0.73114231643226	0.737954490449232\\
-0.73014231643226	0.73711132988943\\
-0.72914231643226	0.736269627961156\\
-0.72814231643226	0.73542937627818\\
-0.72714231643226	0.734590566554314\\
-0.72614231643226	0.733753190601629\\
-0.72514231643226	0.732917240328729\\
-0.72414231643226	0.732082707739048\\
-0.72314231643226	0.731249584929203\\
-0.72214231643226	0.730417864087373\\
-0.72114231643226	0.729587537491721\\
-0.72014231643226	0.728758597508852\\
-0.71914231643226	0.727931036592305\\
-0.71814231643226	0.727104847281079\\
-0.71714231643226	0.726280022198191\\
-0.71614231643226	0.725456554049269\\
-0.71514231643226	0.724634435621175\\
-0.71414231643226	0.723813659780656\\
-0.71314231643226	0.722994219473031\\
-0.71214231643226	0.722176107720899\\
-0.71114231643226	0.721359317622879\\
-0.71014231643226	0.72054384235238\\
-0.70914231643226	0.71972967515639\\
-0.70814231643226	0.718916809354299\\
-0.70714231643226	0.718105238336743\\
-0.70614231643226	0.717294955564471\\
-0.70514231643226	0.716485954567237\\
-0.70414231643226	0.715678228942721\\
-0.70314231643226	0.714871772355462\\
-0.70214231643226	0.71406657853582\\
-0.70114231643226	0.713262641278961\\
-0.70014231643226	0.712459954443855\\
-0.69914231643226	0.711658511952303\\
-0.69814231643226	0.710858307787978\\
-0.69714231643226	0.710059335995489\\
-0.69614231643226	0.709261590679459\\
-0.69514231643226	0.708465066003629\\
-0.69414231643226	0.707669756189973\\
-0.69314231643226	0.706875655517832\\
-0.69214231643226	0.706082758323068\\
-0.69114231643226	0.705291058997234\\
-0.69014231643226	0.704500551986754\\
-0.68914231643226	0.703711231792129\\
-0.68814231643226	0.702923092967149\\
-0.68714231643226	0.702136130118129\\
-0.68614231643226	0.701350337903149\\
-0.68514231643226	0.70056571103132\\
-0.68414231643226	0.699782244262054\\
-0.68314231643226	0.698999932404357\\
-0.68214231643226	0.698218770316123\\
-0.68114231643226	0.697438752903457\\
-0.68014231643226	0.696659875119997\\
-0.67914231643226	0.695882131966254\\
-0.67814231643226	0.695105518488965\\
-0.67714231643226	0.694330029780458\\
-0.67614231643226	0.693555660978025\\
-0.67514231643226	0.692782407263311\\
-0.67414231643226	0.692010263861708\\
-0.67314231643226	0.691239226041769\\
-0.67214231643226	0.690469289114626\\
-0.67114231643226	0.689700448433413\\
-0.67014231643226	0.688932699392719\\
-0.66914231643226	0.688166037428023\\
-0.66814231643226	0.687400458015166\\
-0.66714231643226	0.686635956669811\\
-0.66614231643226	0.685872528946927\\
-0.66514231643226	0.685110170440272\\
-0.66414231643226	0.684348876781894\\
-0.66314231643226	0.683588643641631\\
-0.66214231643226	0.682829466726628\\
-0.66114231643226	0.682071341780855\\
-0.66014231643226	0.681314264584643\\
-0.65914231643226	0.680558230954214\\
-0.65814231643226	0.679803236741233\\
-0.65714231643226	0.679049277832357\\
-0.65614231643226	0.678296350148798\\
-0.65514231643226	0.677544449645894\\
-0.65414231643226	0.676793572312674\\
-0.65314231643226	0.676043714171454\\
-0.65214231643226	0.675294871277415\\
-0.65114231643226	0.674547039718203\\
-0.65014231643226	0.673800215613535\\
-0.64914231643226	0.6730543951148\\
-0.64814231643226	0.672309574404683\\
-0.64714231643226	0.671565749696778\\
-0.64614231643226	0.670822917235224\\
-0.64514231643226	0.67008107329433\\
-0.64414231643226	0.669340214178222\\
-0.64314231643226	0.668600336220484\\
-0.64214231643226	0.667861435783808\\
-0.64114231643226	0.667123509259653\\
-0.64014231643226	0.666386553067904\\
-0.63914231643226	0.665650563656542\\
-0.63814231643226	0.664915537501312\\
-0.63714231643226	0.664181471105404\\
-0.63614231643226	0.663448360999132\\
-0.63514231643226	0.662716203739624\\
-0.63414231643226	0.661984995910511\\
-0.63314231643226	0.661254734121626\\
-0.63214231643226	0.660525415008702\\
-0.63114231643226	0.659797035233084\\
-0.63014231643226	0.659069591481429\\
-0.62914231643226	0.65834308046543\\
-0.62814231643226	0.657617498921531\\
-0.62714231643226	0.656892843610648\\
-0.62614231643226	0.656169111317901\\
-0.62514231643226	0.65544629885234\\
-0.62414231643226	0.654724403046682\\
-0.62314231643226	0.654003420757052\\
-0.62214231643226	0.653283348862725\\
-0.62114231643226	0.652564184265867\\
-0.62014231643226	0.651845923891295\\
-0.61914231643226	0.651128564686224\\
-0.61814231643226	0.650412103620025\\
-0.61714231643226	0.64969653768399\\
-0.61614231643226	0.648981863891091\\
-0.61514231643226	0.648268079275751\\
-0.61414231643226	0.647555180893616\\
-0.61314231643226	0.646843165821324\\
-0.61214231643226	0.646132031156291\\
-0.61114231643226	0.645421774016482\\
-0.61014231643226	0.644712391540201\\
-0.60914231643226	0.644003880885878\\
-0.60814231643226	0.643296239231854\\
-0.60714231643226	0.642589463776178\\
-0.60614231643226	0.6418835517364\\
-0.60514231643226	0.64117850034937\\
-0.60414231643226	0.64047430687104\\
-0.60314231643226	0.639770968576267\\
-0.60214231643226	0.639068482758618\\
-0.60114231643226	0.638366846730183\\
-0.60014231643226	0.637666057821382\\
-0.59914231643226	0.636966113380782\\
-0.59814231643226	0.636267010774915\\
-0.59714231643226	0.635568747388093\\
-0.59614231643226	0.634871320622234\\
-0.59514231643226	0.634174727896683\\
-0.59414231643226	0.63347896664804\\
-0.59314231643226	0.632784034329987\\
-0.59214231643226	0.632089928413122\\
-0.59114231643226	0.631396646384789\\
-0.59014231643226	0.630704185748913\\
-0.58914231643226	0.630012544025842\\
-0.58814231643226	0.629321718752182\\
-0.58714231643226	0.628631707480638\\
-0.58614231643226	0.627942507779864\\
-0.58514231643226	0.627254117234302\\
-0.58414231643226	0.626566533444033\\
-0.58314231643226	0.625879754024626\\
-0.58214231643226	0.62519377660699\\
-0.58114231643226	0.624508598837227\\
-0.58014231643226	0.623824218376487\\
-0.57914231643226	0.623140632900826\\
-0.57814231643226	0.622457840101066\\
-0.57714231643226	0.621775837682652\\
-0.57614231643226	0.621094623365518\\
-0.57514231643226	0.620414194883951\\
-0.57414231643226	0.619734549986456\\
-0.57314231643226	0.619055686435622\\
-0.57214231643226	0.618377602007995\\
-0.57114231643226	0.617700294493945\\
-0.57014231643226	0.617023761697541\\
-0.56914231643226	0.616348001436425\\
-0.56814231643226	0.615673011541685\\
-0.56714231643226	0.614998789857736\\
-0.56614231643226	0.614325334242193\\
-0.56514231643226	0.613652642565757\\
-0.56414231643226	0.612980712712093\\
-0.56314231643226	0.612309542577715\\
-0.56214231643226	0.611639130071866\\
-0.56114231643226	0.610969473116409\\
-0.56014231643226	0.610300569645712\\
-0.55914231643226	0.609632417606535\\
-0.55814231643226	0.608965014957921\\
-0.55714231643226	0.608298359671087\\
-0.55614231643226	0.607632449729318\\
-0.55514231643226	0.606967283127856\\
-0.55414231643226	0.606302857873799\\
-0.55314231643226	0.605639171985997\\
-0.55214231643226	0.604976223494946\\
-0.55114231643226	0.604314010442689\\
-0.55014231643226	0.603652530882717\\
-0.54914231643226	0.602991782879864\\
-0.54814231643226	0.602331764510218\\
-0.54714231643226	0.601672473861014\\
-0.54614231643226	0.601013909030547\\
-0.54514231643226	0.600356068128072\\
-0.54414231643226	0.599698949273711\\
-0.54314231643226	0.599042550598363\\
-0.54214231643226	0.598386870243609\\
-0.54114231643226	0.597731906361625\\
-0.54014231643226	0.597077657115089\\
-0.53914231643226	0.596424120677096\\
-0.53814231643226	0.595771295231068\\
-0.53714231643226	0.595119178970669\\
-0.53614231643226	0.594467770099718\\
-0.53514231643226	0.593817066832105\\
-0.53414231643226	0.59316706739171\\
-0.53314231643226	0.592517770012315\\
-0.53214231643226	0.591869172937527\\
-0.53114231643226	0.591221274420694\\
-0.53014231643226	0.590574072724828\\
-0.52914231643226	0.589927566122522\\
-0.52814231643226	0.589281752895875\\
-0.52714231643226	0.588636631336413\\
-0.52614231643226	0.587992199745013\\
-0.52514231643226	0.587348456431827\\
-0.52414231643226	0.586705399716206\\
-0.52314231643226	0.58606302792663\\
-0.52214231643226	0.585421339400627\\
-0.52114231643226	0.584780332484709\\
-0.52014231643226	0.584140005534294\\
-0.51914231643226	0.583500356913638\\
-0.51814231643226	0.582861384995764\\
-0.51714231643226	0.582223088162393\\
-0.51614231643226	0.581585464803873\\
-0.51514231643226	0.580948513319114\\
-0.51414231643226	0.580312232115519\\
-0.51314231643226	0.579676619608917\\
-0.51214231643226	0.579041674223499\\
-0.51114231643226	0.578407394391749\\
-0.51014231643226	0.577773778554384\\
-0.50914231643226	0.577140825160288\\
-0.50814231643226	0.576508532666446\\
-0.50714231643226	0.575876899537887\\
-0.50614231643226	0.575245924247618\\
-0.50514231643226	0.574615605276563\\
-0.50414231643226	0.573985941113504\\
-0.50314231643226	0.57335693025502\\
-0.50214231643226	0.572728571205427\\
-0.50114231643226	0.57210086247672\\
-0.50014231643226	0.571473802588514\\
-0.49914231643226	0.570847390067988\\
-0.49814231643226	0.570221623449824\\
-0.49714231643226	0.569596501276157\\
-0.49614231643226	0.568972022096512\\
-0.49514231643226	0.568348184467752\\
-0.49414231643226	0.567724986954025\\
-0.49314231643226	0.567102428126706\\
-0.49214231643226	0.566480506564345\\
-0.49114231643226	0.565859220852614\\
-0.49014231643226	0.565238569584255\\
-0.48914231643226	0.564618551359026\\
-0.48814231643226	0.563999164783648\\
-0.48714231643226	0.563380408471758\\
-0.48614231643226	0.562762281043859\\
-0.48514231643226	0.562144781127261\\
-0.48414231643226	0.561527907356044\\
-0.48314231643226	0.560911658370997\\
-0.48214231643226	0.560296032819578\\
-0.48114231643226	0.55968102935586\\
-0.48014231643226	0.559066646640487\\
-0.47914231643226	0.558452883340626\\
-0.47814231643226	0.557839738129918\\
-0.47714231643226	0.557227209688432\\
-0.47614231643226	0.556615296702622\\
-0.47514231643226	0.55600399786528\\
-0.47414231643226	0.555393311875487\\
-0.47314231643226	0.554783237438575\\
-0.47214231643226	0.554173773266077\\
-0.47114231643226	0.553564918075688\\
-0.47014231643226	0.552956670591217\\
-0.46914231643226	0.552349029542548\\
-0.46814231643226	0.551741993665594\\
-0.46714231643226	0.551135561702256\\
-0.46614231643226	0.550529732400384\\
-0.46514231643226	0.549924504513731\\
-0.46414231643226	0.549319876801914\\
-0.46314231643226	0.548715848030374\\
-0.46214231643226	0.548112416970335\\
-0.46114231643226	0.547509582398764\\
-0.46014231643226	0.546907343098333\\
-0.45914231643226	0.546305697857375\\
-0.45814231643226	0.545704645469851\\
-0.45714231643226	0.545104184735311\\
-0.45614231643226	0.544504314458849\\
-0.45514231643226	0.543905033451075\\
-0.45414231643226	0.543306340528069\\
-0.45314231643226	0.542708234511351\\
-0.45214231643226	0.542110714227839\\
-0.45114231643226	0.541513778509815\\
-0.45014231643226	0.540917426194887\\
-0.44914231643226	0.540321656125957\\
-0.44814231643226	0.539726467151182\\
-0.44714231643226	0.53913185812394\\
-0.44614231643226	0.538537827902795\\
-0.44514231643226	0.537944375351463\\
-0.44414231643226	0.537351499338776\\
-0.44314231643226	0.536759198738653\\
-0.44214231643226	0.53616747243006\\
-0.44114231643226	0.535576319296979\\
-0.44014231643226	0.534985738228379\\
-0.43914231643226	0.534395728118177\\
-0.43814231643226	0.53380628786521\\
-0.43714231643226	0.533217416373199\\
-0.43614231643226	0.532629112550723\\
-0.43514231643226	0.53204137531118\\
-0.43414231643226	0.531454203572762\\
-0.43314231643226	0.530867596258421\\
-0.43214231643226	0.530281552295837\\
-0.43114231643226	0.529696070617392\\
-0.43014231643226	0.529111150160133\\
-0.42914231643226	0.52852678986575\\
-0.42814231643226	0.527942988680538\\
-0.42714231643226	0.527359745555376\\
-0.42614231643226	0.526777059445689\\
-0.42514231643226	0.526194929311426\\
-0.42414231643226	0.525613354117028\\
-0.42314231643226	0.525032332831401\\
-0.42214231643226	0.524451864427884\\
-0.42114231643226	0.523871947884227\\
-0.42014231643226	0.523292582182559\\
-0.41914231643226	0.52271376630936\\
-0.41814231643226	0.522135499255439\\
-0.41714231643226	0.521557780015898\\
-0.41614231643226	0.520980607590115\\
-0.41514231643226	0.520403980981709\\
-0.41414231643226	0.51982789919852\\
-0.41314231643226	0.519252361252578\\
-0.41214231643226	0.518677366160079\\
-0.41114231643226	0.518102912941361\\
-0.41014231643226	0.517529000620875\\
-0.40914231643226	0.516955628227163\\
-0.40814231643226	0.516382794792829\\
-0.40714231643226	0.515810499354517\\
-0.40614231643226	0.515238740952888\\
-0.40514231643226	0.514667518632588\\
-0.40414231643226	0.514096831442235\\
-0.40314231643226	0.513526678434383\\
-0.40214231643226	0.512957058665506\\
-0.40114231643226	0.512387971195973\\
-0.40014231643226	0.511819415090022\\
-0.39914231643226	0.511251389415737\\
-0.39814231643226	0.510683893245028\\
-0.39714231643226	0.510116925653605\\
-0.39614231643226	0.509550485720956\\
-0.39514231643226	0.508984572530323\\
-0.39414231643226	0.508419185168684\\
-0.39314231643226	0.507854322726727\\
-0.39214231643226	0.507289984298826\\
-0.39114231643226	0.506726168983024\\
-0.39014231643226	0.50616287588101\\
-0.38914231643226	0.505600104098094\\
-0.38814231643226	0.50503785274319\\
-0.38714231643226	0.504476120928792\\
-0.38614231643226	0.503914907770954\\
-0.38514231643226	0.503354212389271\\
-0.38414231643226	0.502794033906852\\
-0.38314231643226	0.502234371450307\\
-0.38214231643226	0.501675224149722\\
-0.38114231643226	0.501116591138641\\
-0.38014231643226	0.500558471554044\\
-0.37914231643226	0.500000864536329\\
-0.37814231643226	0.499443769229289\\
-0.37714231643226	0.498887184780098\\
-0.37614231643226	0.498331110339286\\
-0.37514231643226	0.497775545060722\\
-0.37414231643226	0.497220488101595\\
-0.37314231643226	0.496665938622394\\
-0.37214231643226	0.496111895786892\\
-0.37114231643226	0.495558358762123\\
-0.37014231643226	0.495005326718365\\
-0.36914231643226	0.494452798829123\\
-0.36814231643226	0.493900774271111\\
-0.36714231643226	0.493349252224229\\
-0.36614231643226	0.492798231871553\\
-0.36514231643226	0.492247712399308\\
-0.36414231643226	0.491697692996859\\
-0.36314231643226	0.491148172856685\\
-0.36214231643226	0.49059915117437\\
-0.36114231643226	0.490050627148579\\
-0.36014231643226	0.489502599981041\\
-0.35914231643226	0.488955068876539\\
-0.35814231643226	0.488408033042885\\
-0.35714231643226	0.487861491690905\\
-0.35614231643226	0.487315444034427\\
-0.35514231643226	0.486769889290257\\
-0.35414231643226	0.486224826678169\\
-0.35314231643226	0.485680255420885\\
-0.35214231643226	0.48513617474406\\
-0.35114231643226	0.484592583876265\\
-0.35014231643226	0.484049482048972\\
-0.34914231643226	0.483506868496539\\
-0.34814231643226	0.48296474245619\\
-0.34714231643226	0.482423103168006\\
-0.34614231643226	0.481881949874903\\
-0.34514231643226	0.481341281822621\\
-0.34414231643226	0.480801098259705\\
-0.34314231643226	0.480261398437495\\
-0.34214231643226	0.479722181610105\\
-0.34114231643226	0.479183447034411\\
-0.34014231643226	0.478645193970037\\
-0.33914231643226	0.47810742167934\\
-0.33814231643226	0.477570129427392\\
-0.33714231643226	0.477033316481969\\
-0.33614231643226	0.476496982113536\\
-0.33514231643226	0.475961125595232\\
-0.33414231643226	0.475425746202855\\
-0.33314231643226	0.474890843214849\\
-0.33214231643226	0.474356415912291\\
-0.33114231643226	0.473822463578874\\
-0.33014231643226	0.473288985500895\\
-0.32914231643226	0.472755980967243\\
-0.32814231643226	0.472223449269381\\
-0.32714231643226	0.471691389701337\\
-0.32614231643226	0.471159801559686\\
-0.32514231643226	0.470628684143542\\
-0.32414231643226	0.47009803675454\\
-0.32314231643226	0.469567858696826\\
-0.32214231643226	0.46903814927704\\
-0.32114231643226	0.468508907804308\\
-0.32014231643226	0.467980133590227\\
-0.31914231643226	0.467451825948849\\
-0.31814231643226	0.466923984196675\\
-0.31714231643226	0.466396607652634\\
-0.31614231643226	0.465869695638079\\
-0.31514231643226	0.465343247476768\\
-0.31414231643226	0.464817262494855\\
-0.31314231643226	0.464291740020877\\
-0.31214231643226	0.463766679385741\\
-0.31114231643226	0.463242079922713\\
-0.31014231643226	0.462717940967405\\
-0.30914231643226	0.462194261857763\\
-0.30814231643226	0.461671041934058\\
-0.30714231643226	0.461148280538868\\
-0.30614231643226	0.460625977017073\\
-0.30514231643226	0.460104130715839\\
-0.30414231643226	0.459582740984609\\
-0.30314231643226	0.45906180717509\\
-0.30214231643226	0.458541328641241\\
-0.30114231643226	0.458021304739264\\
-0.30014231643226	0.45750173482759\\
-0.29914231643226	0.456982618266871\\
-0.29814231643226	0.456463954419966\\
-0.29714231643226	0.455945742651932\\
-0.29614231643226	0.45542798233001\\
-0.29514231643226	0.454910672823619\\
-0.29414231643226	0.45439381350434\\
-0.29314231643226	0.453877403745911\\
-0.29214231643226	0.45336144292421\\
-0.29114231643226	0.452845930417249\\
-0.29014231643226	0.452330865605161\\
-0.28914231643226	0.451816247870191\\
-0.28814231643226	0.451302076596686\\
-0.28714231643226	0.450788351171082\\
-0.28614231643226	0.450275070981898\\
-0.28514231643226	0.449762235419722\\
-0.28414231643226	0.449249843877201\\
-0.28314231643226	0.448737895749034\\
-0.28214231643226	0.44822639043196\\
-0.28114231643226	0.447715327324748\\
-0.28014231643226	0.447204705828188\\
-0.27914231643226	0.44669452534508\\
-0.27814231643226	0.446184785280224\\
-0.27714231643226	0.445675485040415\\
-0.27614231643226	0.445166624034426\\
-0.27514231643226	0.444658201673003\\
-0.27414231643226	0.444150217368856\\
-0.27314231643226	0.443642670536647\\
-0.27214231643226	0.443135560592982\\
-0.27114231643226	0.442628886956402\\
-0.27014231643226	0.442122649047374\\
-0.26914231643226	0.441616846288281\\
-0.26814231643226	0.441111478103411\\
-0.26714231643226	0.440606543918954\\
-0.26614231643226	0.440102043162985\\
-0.26514231643226	0.439597975265461\\
-0.26414231643226	0.439094339658211\\
-0.26314231643226	0.438591135774925\\
-0.26214231643226	0.438088363051147\\
-0.26114231643226	0.437586020924267\\
-0.26014231643226	0.437084108833509\\
-0.25914231643226	0.436582626219926\\
-0.25814231643226	0.436081572526391\\
-0.25714231643226	0.435580947197585\\
-0.25614231643226	0.435080749679994\\
-0.25514231643226	0.434580979421895\\
-0.25414231643226	0.434081635873353\\
-0.25314231643226	0.433582718486208\\
-0.25214231643226	0.43308422671407\\
-0.25114231643226	0.432586160012308\\
-0.25014231643226	0.432088517838047\\
-0.24914231643226	0.431591299650152\\
-0.24814231643226	0.431094504909228\\
-0.24714231643226	0.430598133077606\\
-0.24614231643226	0.43010218361934\\
-0.24514231643226	0.429606656000193\\
-0.24414231643226	0.429111549687637\\
-0.24314231643226	0.428616864150836\\
-0.24214231643226	0.428122598860649\\
-0.24114231643226	0.427628753289611\\
-0.24014231643226	0.427135326911935\\
-0.23914231643226	0.426642319203497\\
-0.23814231643226	0.426149729641834\\
-0.23714231643226	0.425657557706133\\
-0.23614231643226	0.425165802877226\\
-0.23514231643226	0.42467446463758\\
-0.23414231643226	0.42418354247129\\
-0.23314231643226	0.423693035864076\\
-0.23214231643226	0.423202944303269\\
-0.23114231643226	0.422713267277809\\
-0.23014231643226	0.422224004278234\\
-0.22914231643226	0.421735154796677\\
-0.22814231643226	0.421246718326854\\
-0.22714231643226	0.420758694364063\\
-0.22614231643226	0.420271082405169\\
-0.22514231643226	0.419783881948606\\
-0.22414231643226	0.419297092494363\\
-0.22314231643226	0.418810713543979\\
-0.22214231643226	0.41832474460054\\
-0.22114231643226	0.417839185168665\\
-0.22014231643226	0.417354034754507\\
-0.21914231643226	0.416869292865739\\
-0.21814231643226	0.416384959011553\\
-0.21714231643226	0.415901032702651\\
-0.21614231643226	0.415417513451237\\
-0.21514231643226	0.414934400771013\\
-0.21414231643226	0.414451694177173\\
-0.21314231643226	0.413969393186391\\
-0.21214231643226	0.413487497316821\\
-0.21114231643226	0.413006006088087\\
-0.21014231643226	0.41252491902128\\
-0.20914231643226	0.412044235638945\\
-0.20814231643226	0.411563955465082\\
-0.20714231643226	0.411084078025135\\
-0.20614231643226	0.410604602845989\\
-0.20514231643226	0.410125529455961\\
-0.20414231643226	0.409646857384794\\
-0.20314231643226	0.409168586163655\\
-0.20214231643226	0.408690715325123\\
-0.20114231643226	0.408213244403186\\
-0.20014231643226	0.407736172933236\\
-0.19914231643226	0.40725950045206\\
-0.19814231643226	0.406783226497836\\
-0.19714231643226	0.406307350610129\\
-0.19614231643226	0.405831872329881\\
-0.19514231643226	0.405356791199406\\
-0.19414231643226	0.404882106762387\\
-0.19314231643226	0.404407818563868\\
-0.19214231643226	0.403933926150249\\
-0.19114231643226	0.403460429069278\\
-0.19014231643226	0.402987326870049\\
-0.18914231643226	0.402514619102996\\
-0.18814231643226	0.402042305319881\\
-0.18714231643226	0.401570385073799\\
-0.18614231643226	0.401098857919164\\
-0.18514231643226	0.400627723411705\\
-0.18414231643226	0.400156981108464\\
-0.18314231643226	0.399686630567787\\
-0.18214231643226	0.399216671349322\\
-0.18114231643226	0.398747103014008\\
-0.18014231643226	0.398277925124076\\
-0.17914231643226	0.397809137243038\\
-0.17814231643226	0.397340738935687\\
-0.17714231643226	0.396872729768087\\
-0.17614231643226	0.396405109307571\\
-0.17514231643226	0.395937877122735\\
-0.17414231643226	0.39547103278343\\
-0.17314231643226	0.395004575860763\\
-0.17214231643226	0.394538505927083\\
-0.17114231643226	0.394072822555986\\
-0.17014231643226	0.393607525322302\\
-0.16914231643226	0.393142613802094\\
-0.16814231643226	0.39267808757265\\
-0.16714231643226	0.392213946212482\\
-0.16614231643226	0.391750189301317\\
-0.16514231643226	0.391286816420094\\
-0.16414231643226	0.390823827150961\\
-0.16314231643226	0.390361221077266\\
-0.16214231643226	0.389898997783553\\
-0.16114231643226	0.389437156855562\\
-0.16014231643226	0.388975697880217\\
-0.15914231643226	0.388514620445626\\
-0.15814231643226	0.388053924141076\\
-0.15714231643226	0.387593608557025\\
-0.15614231643226	0.387133673285101\\
-0.15514231643226	0.386674117918095\\
-0.15414231643226	0.386214942049958\\
-0.15314231643226	0.385756145275795\\
-0.15214231643226	0.38529772719186\\
-0.15114231643226	0.384839687395554\\
-0.15014231643226	0.384382025485418\\
-0.14914231643226	0.383924741061128\\
-0.14814231643226	0.383467833723493\\
-0.14714231643226	0.38301130307445\\
-0.14614231643226	0.382555148717057\\
-0.14514231643226	0.38209937025549\\
-0.14414231643226	0.381643967295041\\
-0.14314231643226	0.381188939442109\\
-0.14214231643226	0.380734286304201\\
-0.14114231643226	0.380280007489921\\
-0.14014231643226	0.379826102608973\\
-0.13914231643226	0.379372571272152\\
-0.13814231643226	0.37891941309134\\
-0.13714231643226	0.378466627679502\\
-0.13614231643226	0.378014214650685\\
-0.13514231643226	0.377562173620009\\
-0.13414231643226	0.377110504203665\\
-0.13314231643226	0.376659206018912\\
-0.13214231643226	0.376208278684071\\
-0.13114231643226	0.375757721818522\\
-0.13014231643226	0.375307535042698\\
-0.12914231643226	0.374857717978084\\
-0.12814231643226	0.374408270247211\\
-0.12714231643226	0.37395919147365\\
-0.12614231643226	0.373510481282014\\
-0.12514231643226	0.373062139297948\\
-0.12414231643226	0.372614165148128\\
-0.12314231643226	0.372166558460255\\
-0.12214231643226	0.371719318863053\\
-0.12114231643226	0.371272445986266\\
-0.12014231643226	0.370825939460651\\
-0.11914231643226	0.370379798917975\\
-0.11814231643226	0.369934023991014\\
-0.11714231643226	0.369488614313546\\
-0.11614231643226	0.369043569520348\\
-0.11514231643226	0.368598889247193\\
-0.11414231643226	0.368154573130844\\
-0.11314231643226	0.367710620809054\\
-0.11214231643226	0.367267031920559\\
-0.11114231643226	0.366823806105075\\
-0.11014231643226	0.366380943003296\\
-0.10914231643226	0.365938442256889\\
-0.10814231643226	0.36549630350849\\
-0.10714231643226	0.365054526401699\\
-0.10614231643226	0.364613110581081\\
-0.10514231643226	0.364172055692158\\
-0.10414231643226	0.363731361381407\\
-0.10314231643226	0.363291027296257\\
-0.10214231643226	0.362851053085084\\
-0.10114231643226	0.362411438397209\\
-0.10014231643226	0.361972182882894\\
-0.0991423164322597	0.361533286193338\\
-0.0981423164322597	0.361094747980672\\
-0.0971423164322597	0.36065656789796\\
-0.0961423164322597	0.360218745599192\\
-0.0951423164322597	0.359781280739281\\
-0.0941423164322597	0.359344172974061\\
-0.0931423164322597	0.358907421960282\\
-0.0921423164322597	0.358471027355606\\
-0.0911423164322597	0.358034988818609\\
-0.0901423164322597	0.357599306008769\\
-0.0891423164322597	0.35716397858647\\
-0.0881423164322597	0.356729006212994\\
-0.0871423164322597	0.356294388550523\\
-0.0861423164322597	0.355860125262129\\
-0.0851423164322597	0.355426216011775\\
-0.0841423164322597	0.354992660464313\\
-0.0831423164322597	0.354559458285475\\
-0.0821423164322597	0.354126609141877\\
-0.0811423164322597	0.353694112701011\\
-0.0801423164322597	0.353261968631242\\
-0.0791423164322597	0.352830176601807\\
-0.0781423164322597	0.35239873628281\\
-0.0771423164322598	0.351967647345222\\
-0.0761423164322598	0.351536909460872\\
-0.0751423164322598	0.351106522302449\\
-0.0741423164322598	0.350676485543499\\
-0.0731423164322598	0.350246798858418\\
-0.0721423164322598	0.349817461922452\\
-0.0711423164322598	0.349388474411693\\
-0.0701423164322598	0.348959836003077\\
-0.0691423164322598	0.348531546374379\\
-0.0681423164322598	0.348103605204211\\
-0.0671423164322598	0.347676012172021\\
-0.0661423164322598	0.347248766958085\\
-0.0651423164322598	0.346821869243511\\
-0.0641423164322598	0.34639531871023\\
-0.0631423164322598	0.345969115040994\\
-0.0621423164322598	0.345543257919379\\
-0.0611423164322598	0.345117747029773\\
-0.0601423164322598	0.344692582057379\\
-0.0591423164322598	0.344267762688212\\
-0.0581423164322598	0.343843288609095\\
-0.0571423164322598	0.343419159507654\\
-0.0561423164322598	0.342995375072318\\
-0.0551423164322598	0.342571934992318\\
-0.0541423164322598	0.342148838957678\\
-0.0531423164322598	0.341726086659217\\
-0.0521423164322598	0.341303677788548\\
-0.0511423164322597	0.340881612038067\\
-0.0501423164322597	0.34045988910096\\
-0.0491423164322597	0.340038508671194\\
-0.0481423164322597	0.339617470443517\\
-0.0471423164322597	0.339196774113453\\
-0.0461423164322597	0.338776419377301\\
-0.0451423164322597	0.338356405932134\\
-0.0441423164322597	0.337936733475791\\
-0.0431423164322597	0.337517401706882\\
-0.0421423164322597	0.337098410324777\\
-0.0411423164322597	0.336679759029609\\
-0.0401423164322597	0.33626144752227\\
-0.0391423164322597	0.335843475504408\\
-0.0381423164322597	0.335425842678425\\
-0.0371423164322597	0.335008548747473\\
-0.0361423164322597	0.334591593415453\\
-0.0351423164322597	0.334174976387013\\
-0.0341423164322597	0.333758697367541\\
-0.0331423164322597	0.33334275606317\\
-0.0321423164322597	0.332927152180768\\
-0.0311423164322597	0.33251188542794\\
-0.0301423164322597	0.332096955513025\\
-0.0291423164322597	0.331682362145091\\
-0.0281423164322597	0.331268105033936\\
-0.0271423164322597	0.330854183890082\\
-0.0261423164322597	0.330440598424776\\
-0.0251423164322597	0.330027348349984\\
-0.0241423164322597	0.329614433378394\\
-0.0231423164322597	0.329201853223405\\
-0.0221423164322597	0.328789607599135\\
-0.0211423164322597	0.328377696220408\\
-0.0201423164322597	0.327966118802762\\
-0.0191423164322597	0.327554875062437\\
-0.0181423164322597	0.327143964716379\\
-0.0171423164322597	0.326733387482237\\
-0.0161423164322597	0.326323143078357\\
-0.0151423164322597	0.325913231223783\\
-0.0141423164322597	0.325503651638255\\
-0.0131423164322597	0.325094404042204\\
-0.0121423164322597	0.324685488156751\\
-0.0111423164322597	0.324276903703706\\
-0.0101423164322597	0.323868650405563\\
-0.00914231643225971	0.323460727985501\\
-0.00814231643225971	0.323053136167378\\
-0.00714231643225971	0.322645874675733\\
-0.00614231643225971	0.32223894323578\\
-0.00514231643225971	0.321832341573408\\
-0.00414231643225971	0.321426069415177\\
-0.00314231643225971	0.321020126488318\\
-0.00214231643225971	0.32061451252073\\
-0.0011423164322597	0.320209227240976\\
-0.000142316432259704	0.319804270378283\\
0.000857683567740297	0.31939964166254\\
0.0018576835677403	0.318995340824294\\
0.0028576835677403	0.318591367594748\\
0.0038576835677403	0.318187721705762\\
0.0048576835677403	0.317784402889846\\
0.0058576835677403	0.317381410880161\\
0.0068576835677403	0.316978745410519\\
0.0078576835677403	0.316576406215375\\
0.0088576835677403	0.316174393029828\\
0.00985768356774031	0.315772705589622\\
0.0108576835677403	0.315371343631138\\
0.0118576835677403	0.314970306891397\\
0.0128576835677403	0.314569595108053\\
0.0138576835677403	0.314169208019397\\
0.0148576835677403	0.31376914536435\\
0.0158576835677403	0.313369406882462\\
0.0168576835677403	0.312969992313913\\
0.0178576835677403	0.312570901399507\\
0.0188576835677403	0.312172133880671\\
0.0198576835677403	0.311773689499455\\
0.0208576835677403	0.311375567998529\\
0.0218576835677403	0.31097776912118\\
0.0228576835677403	0.310580292611309\\
0.0238576835677403	0.310183138213434\\
0.0248576835677403	0.309786305672683\\
0.0258576835677403	0.309389794734794\\
0.0268576835677403	0.308993605146113\\
0.0278576835677403	0.308597736653593\\
0.0288576835677403	0.308202189004789\\
0.0298576835677403	0.30780696194786\\
0.0308576835677403	0.307412055231564\\
0.0318576835677403	0.307017468605258\\
0.0328576835677403	0.306623201818897\\
0.0338576835677403	0.306229254623029\\
0.0348576835677403	0.305835626768793\\
0.0358576835677403	0.305442318007923\\
0.0368576835677403	0.305049328092739\\
0.0378576835677403	0.304656656776149\\
0.0388576835677403	0.304264303811647\\
0.0398576835677403	0.303872268953309\\
0.0408576835677403	0.303480551955796\\
0.0418576835677403	0.303089152574344\\
0.0428576835677403	0.302698070564771\\
0.0438576835677403	0.302307305683471\\
0.0448576835677403	0.30191685768741\\
0.0458576835677403	0.301526726334129\\
0.0468576835677403	0.30113691138174\\
0.0478576835677403	0.300747412588922\\
0.0488576835677403	0.300358229714925\\
0.0498576835677402	0.29996936251956\\
0.0508576835677402	0.299580810763207\\
0.0518576835677402	0.299192574206805\\
0.0528576835677402	0.298804652611853\\
0.0538576835677402	0.298417045740412\\
0.0548576835677402	0.298029753355097\\
0.0558576835677402	0.297642775219079\\
0.0568576835677402	0.297256111096083\\
0.0578576835677402	0.296869760750388\\
0.0588576835677402	0.296483723946819\\
0.0598576835677402	0.296098000450753\\
0.0608576835677402	0.295712590028112\\
0.0618576835677402	0.295327492445363\\
0.0628576835677402	0.29494270746952\\
0.0638576835677402	0.294558234868135\\
0.0648576835677402	0.294174074409303\\
0.0658576835677402	0.293790225861654\\
0.0668576835677402	0.29340668899436\\
0.0678576835677402	0.293023463577124\\
0.0688576835677402	0.292640549380185\\
0.0698576835677402	0.292257946174315\\
0.0708576835677402	0.291875653730814\\
0.0718576835677402	0.291493671821513\\
0.0728576835677403	0.29111200021877\\
0.0738576835677403	0.290730638695468\\
0.0748576835677403	0.290349587025016\\
0.0758576835677403	0.289968844981342\\
0.0768576835677403	0.2895884123389\\
0.0778576835677403	0.28920828887266\\
0.0788576835677403	0.288828474358112\\
0.0798576835677403	0.28844896857126\\
0.0808576835677403	0.288069771288625\\
0.0818576835677403	0.287690882287242\\
0.0828576835677403	0.287312301344655\\
0.0838576835677403	0.286934028238922\\
0.0848576835677403	0.286556062748606\\
0.0858576835677403	0.28617840465278\\
0.0868576835677403	0.285801053731022\\
0.0878576835677403	0.285424009763415\\
0.0888576835677403	0.285047272530543\\
0.0898576835677403	0.284670841813493\\
0.0908576835677404	0.284294717393851\\
0.0918576835677403	0.283918899053703\\
0.0928576835677404	0.28354338657563\\
0.0938576835677403	0.28316817974271\\
0.0948576835677404	0.282793278338513\\
0.0958576835677403	0.282418682147104\\
0.0968576835677404	0.282044390953038\\
0.0978576835677403	0.281670404541359\\
0.0988576835677404	0.281296722697602\\
0.0998576835677403	0.280923345207785\\
0.10085768356774	0.280550271858414\\
0.10185768356774	0.28017750243648\\
0.10285768356774	0.279805036729453\\
0.10385768356774	0.279432874525288\\
0.10485768356774	0.279061015612417\\
0.10585768356774	0.278689459779754\\
0.10685768356774	0.278318206816685\\
0.10785768356774	0.277947256513077\\
0.10885768356774	0.277576608659267\\
0.10985768356774	0.277206263046068\\
0.11085768356774	0.276836219464763\\
0.11185768356774	0.276466477707106\\
0.11285768356774	0.276097037565319\\
0.11385768356774	0.275727898832094\\
0.11485768356774	0.275359061300585\\
0.11585768356774	0.274990524764415\\
0.11685768356774	0.274622289017669\\
0.11785768356774	0.274254353854893\\
0.11885768356774	0.273886719071097\\
0.11985768356774	0.273519384461746\\
0.12085768356774	0.273152349822768\\
0.12185768356774	0.272785614950546\\
0.12285768356774	0.272419179641918\\
0.12385768356774	0.272053043694178\\
0.12485768356774	0.271687206905071\\
0.12585768356774	0.271321669072797\\
0.12685768356774	0.270956429996003\\
0.12785768356774	0.270591489473788\\
0.12885768356774	0.270226847305698\\
0.12985768356774	0.269862503291726\\
0.13085768356774	0.269498457232311\\
0.13185768356774	0.269134708928334\\
0.13285768356774	0.268771258181122\\
0.13385768356774	0.268408104792442\\
0.13485768356774	0.268045248564503\\
0.13585768356774	0.267682689299952\\
0.13685768356774	0.267320426801875\\
0.13785768356774	0.266958460873793\\
0.13885768356774	0.266596791319665\\
0.13985768356774	0.266235417943883\\
0.14085768356774	0.265874340551274\\
0.14185768356774	0.265513558947095\\
0.14285768356774	0.265153072937035\\
0.14385768356774	0.264792882327211\\
0.14485768356774	0.264432986924171\\
0.14585768356774	0.264073386534889\\
0.14685768356774	0.263714080966766\\
0.14785768356774	0.263355070027625\\
0.14885768356774	0.262996353525716\\
0.14985768356774	0.262637931269711\\
0.15085768356774	0.262279803068702\\
0.15185768356774	0.261921968732202\\
0.15285768356774	0.261564428070144\\
0.15385768356774	0.261207180892878\\
0.15485768356774	0.260850227011171\\
0.15585768356774	0.260493566236205\\
0.15685768356774	0.260137198379578\\
0.15785768356774	0.259781123253301\\
0.15885768356774	0.259425340669797\\
0.15985768356774	0.2590698504419\\
0.16085768356774	0.258714652382854\\
0.16185768356774	0.258359746306313\\
0.16285768356774	0.258005132026337\\
0.16385768356774	0.257650809357395\\
0.16485768356774	0.25729677811436\\
0.16585768356774	0.256943038112509\\
0.16685768356774	0.256589589167526\\
0.16785768356774	0.256236431095492\\
0.16885768356774	0.255883563712894\\
0.16985768356774	0.255530986836616\\
0.17085768356774	0.255178700283944\\
0.17185768356774	0.254826703872559\\
0.17285768356774	0.254474997420542\\
0.17385768356774	0.254123580746367\\
0.17485768356774	0.253772453668905\\
0.17585768356774	0.253421616007421\\
0.17685768356774	0.25307106758157\\
0.17785768356774	0.252720808211402\\
0.17885768356774	0.252370837717356\\
0.17985768356774	0.252021155920261\\
0.18085768356774	0.251671762641334\\
0.18185768356774	0.25132265770218\\
0.18285768356774	0.250973840924792\\
0.18385768356774	0.250625312131546\\
0.18485768356774	0.250277071145204\\
0.18585768356774	0.249929117788911\\
0.18685768356774	0.249581451886195\\
0.18785768356774	0.249234073260965\\
0.18885768356774	0.248886981737511\\
0.18985768356774	0.248540177140501\\
0.19085768356774	0.248193659294983\\
0.19185768356774	0.247847428026382\\
0.19285768356774	0.2475014831605\\
0.19385768356774	0.247155824523513\\
0.19485768356774	0.246810451941973\\
0.19585768356774	0.246465365242806\\
0.19685768356774	0.246120564253308\\
0.19785768356774	0.245776048801149\\
0.19885768356774	0.245431818714369\\
0.19985768356774	0.245087873821376\\
0.20085768356774	0.244744213950951\\
0.20185768356774	0.244400838932238\\
0.20285768356774	0.24405774859475\\
0.20385768356774	0.243714942768366\\
0.20485768356774	0.243372421283329\\
0.20585768356774	0.243030183970247\\
0.20685768356774	0.242688230660091\\
0.20785768356774	0.242346561184192\\
0.20885768356774	0.242005175374245\\
0.20985768356774	0.241664073062303\\
0.21085768356774	0.241323254080781\\
0.21185768356774	0.240982718262448\\
0.21285768356774	0.240642465440436\\
0.21385768356774	0.240302495448228\\
0.21485768356774	0.239962808119667\\
0.21585768356774	0.239623403288949\\
0.21685768356774	0.239284280790623\\
0.21785768356774	0.238945440459592\\
0.21885768356774	0.238606882131111\\
0.21985768356774	0.238268605640786\\
0.22085768356774	0.237930610824573\\
0.22185768356774	0.237592897518777\\
0.22285768356774	0.237255465560053\\
0.22385768356774	0.236918314785402\\
0.22485768356774	0.236581445032172\\
0.22585768356774	0.236244856138057\\
0.22685768356774	0.235908547941096\\
0.22785768356774	0.235572520279674\\
0.22885768356774	0.235236772992514\\
0.22985768356774	0.234901305918688\\
0.23085768356774	0.234566118897604\\
0.23185768356774	0.234231211769013\\
0.23285768356774	0.233896584373007\\
0.23385768356774	0.233562236550014\\
0.23485768356774	0.233228168140802\\
0.23585768356774	0.232894378986477\\
0.23685768356774	0.232560868928479\\
0.23785768356774	0.232227637808586\\
0.23885768356774	0.231894685468909\\
0.23985768356774	0.231562011751893\\
0.24085768356774	0.231229616500317\\
0.24185768356774	0.230897499557292\\
0.24285768356774	0.230565660766261\\
0.24385768356774	0.230234099970995\\
0.24485768356774	0.229902817015598\\
0.24585768356774	0.229571811744501\\
0.24685768356774	0.229241084002464\\
0.24785768356774	0.228910633634574\\
0.24885768356774	0.228580460486244\\
0.24985768356774	0.228250564403215\\
0.25085768356774	0.22792094523155\\
0.25185768356774	0.227591602817639\\
0.25285768356774	0.227262537008192\\
0.25385768356774	0.226933747650244\\
0.25485768356774	0.226605234591152\\
0.25585768356774	0.226276997678592\\
0.25685768356774	0.225949036760561\\
0.25785768356774	0.225621351685378\\
0.25885768356774	0.225293942301677\\
0.25985768356774	0.224966808458411\\
0.26085768356774	0.224639950004851\\
0.26185768356774	0.224313366790583\\
0.26285768356774	0.22398705866551\\
0.26385768356774	0.223661025479849\\
0.26485768356774	0.223335267084131\\
0.26585768356774	0.223009783329201\\
0.26685768356774	0.222684574066215\\
0.26785768356774	0.222359639146642\\
0.26885768356774	0.222034978422262\\
0.26985768356774	0.221710591745166\\
0.27085768356774	0.221386478967751\\
0.27185768356774	0.221062639942728\\
0.27285768356774	0.220739074523111\\
0.27385768356774	0.220415782562226\\
0.27485768356774	0.220092763913702\\
0.27585768356774	0.219770018431475\\
0.27685768356774	0.219447545969787\\
0.27785768356774	0.219125346383183\\
0.27885768356774	0.218803419526512\\
0.27985768356774	0.218481765254927\\
0.28085768356774	0.218160383423883\\
0.28185768356774	0.217839273889134\\
0.28285768356774	0.217518436506739\\
0.28385768356774	0.217197871133054\\
0.28485768356774	0.216877577624734\\
0.28585768356774	0.216557555838735\\
0.28685768356774	0.21623780563231\\
0.28785768356774	0.215918326863009\\
0.28885768356774	0.215599119388679\\
0.28985768356774	0.215280183067462\\
0.29085768356774	0.214961517757795\\
0.29185768356774	0.214643123318412\\
0.29285768356774	0.214324999608337\\
0.29385768356774	0.21400714648689\\
0.29485768356774	0.213689563813683\\
0.29585768356774	0.213372251448618\\
0.29685768356774	0.213055209251891\\
0.29785768356774	0.212738437083985\\
0.29885768356774	0.212421934805674\\
0.29985768356774	0.212105702278024\\
0.30085768356774	0.211789739362384\\
0.30185768356774	0.211474045920394\\
0.30285768356774	0.211158621813981\\
0.30385768356774	0.210843466905358\\
0.30485768356774	0.210528581057023\\
0.30585768356774	0.210213964131759\\
0.30685768356774	0.209899615992635\\
0.30785768356774	0.209585536503002\\
0.30885768356774	0.209271725526494\\
0.30985768356774	0.20895818292703\\
0.31085768356774	0.208644908568806\\
0.31185768356774	0.208331902316305\\
0.31285768356774	0.208019164034285\\
0.31385768356774	0.207706693587788\\
0.31485768356774	0.207394490842133\\
0.31585768356774	0.207082555662918\\
0.31685768356774	0.206770887916019\\
0.31785768356774	0.206459487467589\\
0.31885768356774	0.206148354184058\\
0.31985768356774	0.205837487932133\\
0.32085768356774	0.205526888578794\\
0.32185768356774	0.205216555991298\\
0.32285768356774	0.204906490037175\\
0.32385768356774	0.204596690584229\\
0.32485768356774	0.204287157500537\\
0.32585768356774	0.203977890654448\\
0.32685768356774	0.203668889914583\\
0.32785768356774	0.203360155149833\\
0.32885768356774	0.203051686229362\\
0.32985768356774	0.202743483022601\\
0.33085768356774	0.202435545399251\\
0.33185768356774	0.202127873229284\\
0.33285768356774	0.201820466382937\\
0.33385768356774	0.201513324730717\\
0.33485768356774	0.201206448143394\\
0.33585768356774	0.200899836492009\\
0.33685768356774	0.200593489647866\\
0.33785768356774	0.200287407482534\\
0.33885768356774	0.199981589867847\\
0.33985768356774	0.199676036675904\\
0.34085768356774	0.199370747779065\\
0.34185768356774	0.199065723049955\\
0.34285768356774	0.198760962361459\\
0.34385768356774	0.198456465586726\\
0.34485768356774	0.198152232599164\\
0.34585768356774	0.197848263272443\\
0.34685768356774	0.19754455748049\\
0.34785768356774	0.197241115097496\\
0.34885768356774	0.196937935997905\\
0.34985768356774	0.196635020056425\\
0.35085768356774	0.196332367148017\\
0.35185768356774	0.196029977147901\\
0.35285768356774	0.195727849931552\\
0.35385768356774	0.195425985374704\\
0.35485768356774	0.195124383353344\\
0.35585768356774	0.194823043743713\\
0.35685768356774	0.194521966422307\\
0.35785768356774	0.194221151265878\\
0.35885768356774	0.193920598151428\\
0.35985768356774	0.193620306956212\\
0.36085768356774	0.193320277557738\\
0.36185768356774	0.193020509833765\\
0.36285768356774	0.192721003662304\\
0.36385768356774	0.192421758921614\\
0.36485768356774	0.192122775490207\\
0.36585768356774	0.191824053246841\\
0.36685768356774	0.191525592070525\\
0.36785768356774	0.191227391840515\\
0.36885768356774	0.190929452436316\\
0.36985768356774	0.190631773737679\\
0.37085768356774	0.190334355624602\\
0.37185768356774	0.19003719797733\\
0.37285768356774	0.189740300676351\\
0.37385768356774	0.189443663602402\\
0.37485768356774	0.18914728663646\\
0.37585768356774	0.18885116965975\\
0.37685768356774	0.188555312553738\\
0.37785768356774	0.188259715200135\\
0.37885768356774	0.187964377480892\\
0.37985768356774	0.187669299278203\\
0.38085768356774	0.187374480474504\\
0.38185768356774	0.187079920952473\\
0.38285768356774	0.186785620595025\\
0.38385768356774	0.186491579285318\\
0.38485768356774	0.186197796906748\\
0.38585768356774	0.18590427334295\\
0.38685768356774	0.185611008477797\\
0.38785768356774	0.185318002195402\\
0.38885768356774	0.185025254380113\\
0.38985768356774	0.184732764916515\\
0.39085768356774	0.184440533689432\\
0.39185768356774	0.184148560583921\\
0.39285768356774	0.183856845485275\\
0.39385768356774	0.183565388279022\\
0.39485768356774	0.183274188850927\\
0.39585768356774	0.182983247086985\\
0.39685768356774	0.182692562873426\\
0.39785768356774	0.182402136096715\\
0.39885768356774	0.182111966643546\\
0.39985768356774	0.181822054400847\\
0.40085768356774	0.181532399255777\\
0.40185768356774	0.181243001095727\\
0.40285768356774	0.180953859808318\\
0.40385768356774	0.1806649752814\\
0.40485768356774	0.180376347403054\\
0.40585768356774	0.180087976061589\\
0.40685768356774	0.179799861145545\\
0.40785768356774	0.179512002543687\\
0.40885768356774	0.17922440014501\\
0.40985768356774	0.178937053838736\\
0.41085768356774	0.178649963514313\\
0.41185768356774	0.178363129061415\\
0.41285768356774	0.178076550369944\\
0.41385768356774	0.177790227330025\\
0.41485768356774	0.177504159832009\\
0.41585768356774	0.177218347766473\\
0.41685768356774	0.176932791024215\\
0.41785768356774	0.176647489496258\\
0.41885768356774	0.17636244307385\\
0.41985768356774	0.176077651648459\\
0.42085768356774	0.175793115111776\\
0.42185768356774	0.175508833355714\\
0.42285768356774	0.175224806272409\\
0.42385768356774	0.174941033754215\\
0.42485768356774	0.174657515693707\\
0.42585768356774	0.174374251983682\\
0.42685768356774	0.174091242517155\\
0.42785768356774	0.173808487187361\\
0.42885768356774	0.173525985887752\\
0.42985768356774	0.173243738512001\\
0.43085768356774	0.172961744953996\\
0.43185768356774	0.172680005107843\\
0.43285768356774	0.172398518867868\\
0.43385768356774	0.17211728612861\\
0.43485768356774	0.171836306784824\\
0.43585768356774	0.171555580731483\\
0.43685768356774	0.171275107863774\\
0.43785768356774	0.1709948880771\\
0.43885768356774	0.170714921267075\\
0.43985768356774	0.17043520732953\\
0.44085768356774	0.17015574616051\\
0.44185768356774	0.169876537656271\\
0.44285768356774	0.169597581713283\\
0.44385768356774	0.169318878228227\\
0.44485768356774	0.169040427097998\\
0.44585768356774	0.168762228219701\\
0.44685768356774	0.168484281490651\\
0.44785768356774	0.168206586808376\\
0.44885768356774	0.167929144070612\\
0.44985768356774	0.167651953175308\\
0.45085768356774	0.167375014020618\\
0.45185768356774	0.167098326504908\\
0.45285768356774	0.166821890526752\\
0.45385768356774	0.166545705984932\\
0.45485768356774	0.166269772778438\\
0.45585768356774	0.165994090806466\\
0.45685768356774	0.165718659968421\\
0.45785768356774	0.165443480163913\\
0.45885768356774	0.16516855129276\\
0.45985768356774	0.164893873254983\\
0.46085768356774	0.164619445950811\\
0.46185768356774	0.164345269280677\\
0.46285768356774	0.164071343145217\\
0.46385768356774	0.163797667445274\\
0.46485768356774	0.163524242081894\\
0.46585768356774	0.163251066956324\\
0.46685768356774	0.162978141970017\\
0.46785768356774	0.162705467024628\\
0.46885768356774	0.162433042022013\\
0.46985768356774	0.162160866864231\\
0.47085768356774	0.161888941453541\\
0.47185768356774	0.161617265692406\\
0.47285768356774	0.161345839483487\\
0.47385768356774	0.161074662729646\\
0.474857683567741	0.160803735333945\\
0.47585768356774	0.160533057199647\\
0.476857683567741	0.160262628230212\\
0.47785768356774	0.159992448329299\\
0.478857683567741	0.159722517400768\\
0.47985768356774	0.159452835348674\\
0.480857683567741	0.159183402077272\\
0.48185768356774	0.158914217491012\\
0.482857683567741	0.158645281494543\\
0.48385768356774	0.15837659399271\\
0.484857683567741	0.158108154890554\\
0.48585768356774	0.157839964093312\\
0.486857683567741	0.157572021506416\\
0.48785768356774	0.157304327035494\\
0.488857683567741	0.157036880586369\\
0.48985768356774	0.156769682065056\\
0.490857683567741	0.156502731377767\\
0.49185768356774	0.156236028430907\\
0.492857683567741	0.155969573131072\\
0.49385768356774	0.155703365385054\\
0.494857683567741	0.155437405099837\\
0.49585768356774	0.155171692182595\\
0.496857683567741	0.154906226540696\\
0.49785768356774	0.1546410080817\\
0.498857683567741	0.154376036713357\\
0.49985768356774	0.154111312343607\\
0.500857683567741	0.153846834880583\\
0.50185768356774	0.153582604232606\\
0.50285768356774	0.153318620308188\\
0.50385768356774	0.153054883016029\\
0.50485768356774	0.152791392265021\\
0.50585768356774	0.152528147964241\\
0.50685768356774	0.152265150022957\\
0.50785768356774	0.152002398350625\\
0.50885768356774	0.151739892856888\\
0.50985768356774	0.151477633451576\\
0.51085768356774	0.151215620044707\\
0.51185768356774	0.150953852546485\\
0.51285768356774	0.1506923308673\\
0.51385768356774	0.150431054917731\\
0.51485768356774	0.150170024608538\\
0.51585768356774	0.14990923985067\\
0.51685768356774	0.149648700555261\\
0.51785768356774	0.149388406633626\\
0.51885768356774	0.149128357997269\\
0.51985768356774	0.148868554557876\\
0.52085768356774	0.148608996227316\\
0.52185768356774	0.148349682917643\\
0.52285768356774	0.148090614541092\\
0.52385768356774	0.147831791010083\\
0.52485768356774	0.147573212237218\\
0.52585768356774	0.147314878135279\\
0.52685768356774	0.147056788617232\\
0.52785768356774	0.146798943596224\\
0.52885768356774	0.146541342985583\\
0.52985768356774	0.146283986698817\\
0.53085768356774	0.146026874649616\\
0.53185768356774	0.145770006751849\\
0.53285768356774	0.145513382919565\\
0.53385768356774	0.145257003066994\\
0.53485768356774	0.145000867108543\\
0.53585768356774	0.144744974958799\\
0.53685768356774	0.144489326532528\\
0.53785768356774	0.144233921744673\\
0.53885768356774	0.143978760510356\\
0.53985768356774	0.143723842744878\\
0.54085768356774	0.143469168363714\\
0.54185768356774	0.143214737282519\\
0.54285768356774	0.142960549417123\\
0.54385768356774	0.142706604683534\\
0.54485768356774	0.142452902997935\\
0.54585768356774	0.142199444276685\\
0.54685768356774	0.141946228436318\\
0.54785768356774	0.141693255393544\\
0.54885768356774	0.141440525065248\\
0.54985768356774	0.141188037368491\\
0.55085768356774	0.140935792220504\\
0.55185768356774	0.140683789538696\\
0.55285768356774	0.140432029240649\\
0.55385768356774	0.140180511244117\\
0.55485768356774	0.139929235467028\\
0.55585768356774	0.139678201827484\\
0.55685768356774	0.139427410243758\\
0.55785768356774	0.139176860634295\\
0.55885768356774	0.138926552917713\\
0.55985768356774	0.138676487012801\\
0.56085768356774	0.138426662838521\\
0.56185768356774	0.138177080314003\\
0.56285768356774	0.137927739358552\\
0.56385768356774	0.137678639891638\\
0.56485768356774	0.137429781832907\\
0.56585768356774	0.13718116510217\\
0.56685768356774	0.136932789619412\\
0.56785768356774	0.136684655304784\\
0.56885768356774	0.136436762078608\\
0.56985768356774	0.136189109861374\\
0.57085768356774	0.13594169857374\\
0.57185768356774	0.135694528136535\\
0.57285768356774	0.135447598470751\\
0.57385768356774	0.135200909497553\\
0.57485768356774	0.134954461138269\\
0.57585768356774	0.134708253314398\\
0.57685768356774	0.134462285947602\\
0.57785768356774	0.134216558959714\\
0.57885768356774	0.133971072272728\\
0.57985768356774	0.133725825808809\\
0.58085768356774	0.133480819490285\\
0.58185768356774	0.133236053239649\\
0.58285768356774	0.132991526979562\\
0.58385768356774	0.132747240632847\\
0.58485768356774	0.132503194122493\\
0.58585768356774	0.132259387371654\\
0.58685768356774	0.132015820303647\\
0.58785768356774	0.131772492841952\\
0.58885768356774	0.131529404910216\\
0.58985768356774	0.131286556432245\\
0.59085768356774	0.131043947332012\\
0.59185768356774	0.130801577533651\\
0.59285768356774	0.130559446961457\\
0.59385768356774	0.130317555539889\\
0.59485768356774	0.130075903193569\\
0.59585768356774	0.12983448984728\\
0.59685768356774	0.129593315425964\\
0.59785768356774	0.129352379854727\\
0.59885768356774	0.129111683058836\\
0.599857683567741	0.128871224963718\\
0.60085768356774	0.12863100549496\\
0.601857683567741	0.128391024578309\\
0.60285768356774	0.128151282139673\\
0.603857683567741	0.127911778105119\\
0.60485768356774	0.127672512400875\\
0.605857683567741	0.127433484953325\\
0.60685768356774	0.127194695689014\\
0.607857683567741	0.126956144534646\\
0.60885768356774	0.126717831417084\\
0.609857683567741	0.126479756263346\\
0.61085768356774	0.12624191900061\\
0.611857683567741	0.126004319556213\\
0.61285768356774	0.125766957857647\\
0.613857683567741	0.125529833832563\\
0.61485768356774	0.125292947408767\\
0.615857683567741	0.125056298514223\\
0.61685768356774	0.124819887077053\\
0.617857683567741	0.124583713025531\\
0.61885768356774	0.124347776288091\\
0.619857683567741	0.12411207679332\\
0.62085768356774	0.123876614469963\\
0.621857683567741	0.123641389246918\\
0.62285768356774	0.123406401053238\\
0.623857683567741	0.123171649818133\\
0.62485768356774	0.122937135470965\\
0.625857683567741	0.122702857941252\\
0.62685768356774	0.122468817158664\\
0.627857683567741	0.122235013053028\\
0.62885768356774	0.122001445554321\\
0.62985768356774	0.121768114592676\\
0.63085768356774	0.121535020098378\\
0.63185768356774	0.121302162001865\\
0.63285768356774	0.121069540233726\\
0.63385768356774	0.120837154724706\\
0.63485768356774	0.120605005405699\\
0.63585768356774	0.120373092207752\\
0.63685768356774	0.120141415062064\\
0.63785768356774	0.119909973899985\\
0.63885768356774	0.119678768653017\\
0.63985768356774	0.119447799252811\\
0.64085768356774	0.119217065631171\\
0.64185768356774	0.118986567720051\\
0.64285768356774	0.118756305451554\\
0.64385768356774	0.118526278757935\\
0.64485768356774	0.118296487571598\\
0.64585768356774	0.118066931825096\\
0.64685768356774	0.117837611451133\\
0.64785768356774	0.11760852638256\\
0.64885768356774	0.117379676552379\\
0.64985768356774	0.11715106189374\\
0.65085768356774	0.116922682339941\\
0.65185768356774	0.116694537824429\\
0.65285768356774	0.1164666282808\\
0.65385768356774	0.116238953642795\\
0.65485768356774	0.116011513844305\\
0.65585768356774	0.115784308819368\\
0.65685768356774	0.11555733850217\\
0.65785768356774	0.115330602827042\\
0.65885768356774	0.115104101728464\\
0.65985768356774	0.11487783514106\\
0.66085768356774	0.114651802999602\\
0.66185768356774	0.114426005239009\\
0.66285768356774	0.114200441794344\\
0.66385768356774	0.113975112600817\\
0.66485768356774	0.113750017593783\\
0.66585768356774	0.113525156708743\\
0.66685768356774	0.113300529881342\\
0.66785768356774	0.11307613704737\\
0.66885768356774	0.112851978142762\\
0.66985768356774	0.112628053103598\\
0.67085768356774	0.112404361866102\\
0.67185768356774	0.112180904366642\\
0.67285768356774	0.111957680541728\\
0.67385768356774	0.111734690328017\\
0.67485768356774	0.111511933662307\\
0.67585768356774	0.111289410481539\\
0.67685768356774	0.111067120722799\\
0.67785768356774	0.110845064323315\\
0.67885768356774	0.110623241220457\\
0.67985768356774	0.110401651351737\\
0.68085768356774	0.110180294654811\\
0.68185768356774	0.109959171067475\\
0.68285768356774	0.109738280527668\\
0.68385768356774	0.109517622973471\\
0.68485768356774	0.109297198343104\\
0.68585768356774	0.109077006574933\\
0.68685768356774	0.108857047607459\\
0.68785768356774	0.108637321379328\\
0.68885768356774	0.108417827829325\\
0.68985768356774	0.108198566896376\\
0.69085768356774	0.107979538519547\\
0.69185768356774	0.107760742638044\\
0.69285768356774	0.107542179191214\\
0.69385768356774	0.10732384811854\\
0.69485768356774	0.107105749359649\\
0.69585768356774	0.106887882854304\\
0.69685768356774	0.106670248542408\\
0.69785768356774	0.106452846364005\\
0.69885768356774	0.106235676259274\\
0.69985768356774	0.106018738168535\\
0.70085768356774	0.105802032032245\\
0.70185768356774	0.105585557791\\
0.70285768356774	0.105369315385534\\
0.70385768356774	0.105153304756717\\
0.70485768356774	0.104937525845559\\
0.70585768356774	0.104721978593206\\
0.70685768356774	0.104506662940941\\
0.70785768356774	0.104291578830184\\
0.70885768356774	0.104076726202493\\
0.70985768356774	0.103862104999561\\
0.71085768356774	0.103647715163219\\
0.71185768356774	0.103433556635433\\
0.71285768356774	0.103219629358305\\
0.71385768356774	0.103005933274074\\
0.71485768356774	0.102792468325113\\
0.71585768356774	0.102579234453933\\
0.71685768356774	0.102366231603177\\
0.71785768356774	0.102153459715627\\
0.71885768356774	0.101940918734198\\
0.71985768356774	0.101728608601938\\
0.72085768356774	0.101516529262032\\
0.72185768356774	0.1013046806578\\
0.72285768356774	0.101093062732694\\
0.72385768356774	0.100881675430302\\
0.724857683567741	0.100670518694344\\
0.72585768356774	0.100459592468675\\
0.726857683567741	0.100248896697285\\
0.72785768356774	0.100038431324294\\
0.728857683567741	0.0998281962939579\\
0.72985768356774	0.0996181915506644\\
0.730857683567741	0.0994084170389342\\
0.73185768356774	0.099198872703421\\
0.732857683567741	0.0989895584889108\\
0.73385768356774	0.0987804743403222\\
0.734857683567741	0.0985716202027059\\
0.73585768356774	0.098362996021244\\
0.736857683567741	0.0981546017412512\\
0.73785768356774	0.0979464373081737\\
0.738857683567741	0.0977385026675886\\
0.73985768356774	0.0975307977652055\\
0.740857683567741	0.0973233225468642\\
0.74185768356774	0.0971160769585354\\
0.742857683567741	0.0969090609463211\\
0.74385768356774	0.096702274456454\\
0.744857683567741	0.0964957174352971\\
0.74585768356774	0.0962893898293437\\
0.746857683567741	0.0960832915852173\\
0.74785768356774	0.0958774226496714\\
0.748857683567741	0.0956717829695893\\
0.74985768356774	0.095466372491984\\
0.750857683567741	0.0952611911639982\\
0.75185768356774	0.0950562389329035\\
0.752857683567741	0.0948515157461009\\
0.75385768356774	0.0946470215511206\\
0.754857683567741	0.0944427562956215\\
0.75585768356774	0.0942387199273912\\
0.756857683567741	0.0940349123943459\\
0.75785768356774	0.0938313336445303\\
0.75885768356774	0.0936279836261168\\
0.75985768356774	0.0934248622874063\\
0.76085768356774	0.0932219695768279\\
0.76185768356774	0.0930193054429374\\
0.76285768356774	0.0928168698344198\\
0.76385768356774	0.092614662700086\\
0.76485768356774	0.0924126839888748\\
0.76585768356774	0.0922109336498523\\
0.76685768356774	0.0920094116322113\\
0.76785768356774	0.0918081178852717\\
0.76885768356774	0.0916070523584795\\
0.76985768356774	0.091406215001408\\
0.77085768356774	0.0912056057637559\\
0.77185768356774	0.0910052245953495\\
0.77285768356774	0.0908050714461394\\
0.77385768356774	0.0906051462662034\\
0.77485768356774	0.0904054490057447\\
0.77585768356774	0.0902059796150921\\
0.77685768356774	0.0900067380446994\\
0.77785768356774	0.0898077242451466\\
0.77885768356774	0.089608938167138\\
0.77985768356774	0.0894103797615033\\
0.78085768356774	0.0892120489791971\\
0.78185768356774	0.0890139457712983\\
0.78285768356774	0.0888160700890114\\
0.78385768356774	0.0886184218836638\\
0.78485768356774	0.0884210011067085\\
0.78585768356774	0.0882238077097216\\
0.78685768356774	0.0880268416444039\\
0.78785768356774	0.0878301028625797\\
0.78885768356774	0.0876335913161972\\
0.78985768356774	0.0874373069573278\\
0.79085768356774	0.0872412497381668\\
0.79185768356774	0.0870454196110321\\
0.79285768356774	0.0868498165283652\\
0.79385768356774	0.0866544404427305\\
0.79485768356774	0.0864592913068153\\
0.79585768356774	0.0862643690734289\\
0.79685768356774	0.0860696736955043\\
0.79785768356774	0.0858752051260963\\
0.79885768356774	0.0856809633183816\\
0.79985768356774	0.0854869482256595\\
0.80085768356774	0.0852931598013516\\
0.80185768356774	0.0850995979990003\\
0.80285768356774	0.084906262772271\\
0.80385768356774	0.0847131540749497\\
0.80485768356774	0.084520271860944\\
0.80585768356774	0.0843276160842834\\
0.80685768356774	0.0841351866991177\\
0.80785768356774	0.0839429836597183\\
0.80885768356774	0.0837510069204776\\
0.80985768356774	0.0835592564359084\\
0.81085768356774	0.0833677321606441\\
0.81185768356774	0.0831764340494389\\
0.81285768356774	0.0829853620571669\\
0.81385768356774	0.0827945161388231\\
0.81485768356774	0.082603896249522\\
0.81585768356774	0.0824135023444982\\
0.81685768356774	0.0822233343791064\\
0.81785768356774	0.0820333923088204\\
0.81885768356774	0.0818436760892342\\
0.81985768356774	0.0816541856760612\\
0.82085768356774	0.0814649210251334\\
0.82185768356774	0.0812758820924028\\
0.82285768356774	0.0810870688339397\\
0.82385768356774	0.080898481205934\\
0.82485768356774	0.0807101191646939\\
0.82585768356774	0.0805219826666468\\
0.82685768356774	0.080334071668338\\
0.82785768356774	0.0801463861264315\\
0.82885768356774	0.0799589259977097\\
0.82985768356774	0.0797716912390727\\
0.83085768356774	0.0795846818075391\\
0.83185768356774	0.0793978976602452\\
0.83285768356774	0.0792113387544453\\
0.83385768356774	0.0790250050475107\\
0.83485768356774	0.078838896496931\\
0.83585768356774	0.0786530130603129\\
0.83685768356774	0.0784673546953801\\
0.83785768356774	0.0782819213599739\\
0.83885768356774	0.0780967130120523\\
0.83985768356774	0.0779117296096902\\
0.84085768356774	0.0777269711110797\\
0.84185768356774	0.0775424374745291\\
0.84285768356774	0.0773581286584634\\
0.84385768356774	0.0771740446214241\\
0.84485768356774	0.0769901853220691\\
0.84585768356774	0.0768065507191719\\
0.84685768356774	0.0766231407716231\\
0.84785768356774	0.076439955438428\\
0.84885768356774	0.0762569946787088\\
0.84985768356774	0.0760742584517027\\
0.85085768356774	0.0758917467167629\\
0.85185768356774	0.0757094594333579\\
0.85285768356774	0.0755273965610714\\
0.85385768356774	0.0753455580596028\\
0.85485768356774	0.0751639438887661\\
0.85585768356774	0.0749825540084907\\
0.85685768356774	0.0748013883788206\\
0.85785768356774	0.0746204469599147\\
0.85885768356774	0.0744397297120466\\
0.85985768356774	0.0742592365956044\\
0.86085768356774	0.0740789675710907\\
0.86185768356774	0.0738989225991223\\
0.86285768356774	0.0737191016404303\\
0.86385768356774	0.0735395046558597\\
0.86485768356774	0.0733601316063699\\
0.86585768356774	0.0731809824530336\\
0.86685768356774	0.0730020571570376\\
0.86785768356774	0.0728233556796824\\
0.86885768356774	0.072644877982382\\
0.86985768356774	0.0724666240266635\\
0.87085768356774	0.0722885937741678\\
0.87185768356774	0.0721107871866488\\
0.87285768356774	0.071933204225973\\
0.87385768356774	0.0717558448541208\\
0.87485768356774	0.0715787090331851\\
0.87585768356774	0.071401796725371\\
0.87685768356774	0.0712251078929972\\
0.87785768356774	0.0710486424984942\\
0.87885768356774	0.0708724005044055\\
0.87985768356774	0.0706963818733864\\
0.88085768356774	0.070520586568205\\
0.88185768356774	0.0703450145517411\\
0.88285768356774	0.0701696657869865\\
0.88385768356774	0.0699945402370453\\
0.88485768356774	0.0698196378651332\\
0.88585768356774	0.0696449586345773\\
0.88685768356774	0.069470502508817\\
0.88785768356774	0.0692962694514026\\
0.88885768356774	0.0691222594259958\\
0.88985768356774	0.0689484723963702\\
0.89085768356774	0.0687749083264098\\
0.89185768356774	0.06860156718011\\
0.89285768356774	0.0684284489215776\\
0.89385768356774	0.0682555535150297\\
0.89485768356774	0.0680828809247943\\
0.89585768356774	0.0679104311153106\\
0.89685768356774	0.0677382040511272\\
0.89785768356774	0.0675661996969047\\
0.89885768356774	0.0673944180174129\\
0.89985768356774	0.0672228589775326\\
0.90085768356774	0.0670515225422542\\
0.90185768356774	0.0668804086766786\\
0.90285768356774	0.0667095173460166\\
0.90385768356774	0.0665388485155886\\
0.90485768356774	0.0663684021508252\\
0.90585768356774	0.0661981782172667\\
0.90685768356774	0.0660281766805626\\
0.90785768356774	0.0658583975064719\\
0.90885768356774	0.0656888406608635\\
0.90985768356774	0.0655195061097154\\
0.91085768356774	0.0653503938191144\\
0.91185768356774	0.0651815037552571\\
0.91285768356774	0.0650128358844486\\
0.91385768356774	0.0648443901731031\\
0.91485768356774	0.0646761665877435\\
0.91585768356774	0.0645081650950017\\
0.91685768356774	0.064340385661618\\
0.91785768356774	0.0641728282544418\\
0.91885768356774	0.0640054928404297\\
0.91985768356774	0.0638383793866482\\
0.92085768356774	0.0636714878602709\\
0.92185768356774	0.0635048182285804\\
0.92285768356774	0.0633383704589669\\
0.92385768356774	0.0631721445189283\\
0.92485768356774	0.0630061403760715\\
0.92585768356774	0.0628403579981103\\
0.92685768356774	0.0626747973528665\\
0.92785768356774	0.0625094584082693\\
0.92885768356774	0.062344341132356\\
0.92985768356774	0.0621794454932708\\
0.93085768356774	0.0620147714592657\\
0.93185768356774	0.0618503189986993\\
0.93285768356774	0.0616860880800387\\
0.93385768356774	0.0615220786718568\\
0.93485768356774	0.0613582907428339\\
0.93585768356774	0.0611947242617578\\
0.93685768356774	0.0610313791975222\\
0.93785768356774	0.0608682555191284\\
0.93885768356774	0.0607053531956839\\
0.93985768356774	0.0605426721964029\\
0.94085768356774	0.0603802124906063\\
0.94185768356774	0.0602179740477209\\
0.94285768356774	0.0600559568372805\\
0.94385768356774	0.0598941608289247\\
0.94485768356774	0.0597325859923994\\
0.94585768356774	0.0595712322975565\\
0.94685768356774	0.059410099714354\\
0.94785768356774	0.059249188212856\\
0.94885768356774	0.0590884977632318\\
0.94985768356774	0.0589280283357574\\
0.95085768356774	0.0587677799008136\\
0.95185768356774	0.0586077524288871\\
0.95285768356774	0.0584479458905703\\
0.95385768356774	0.0582883602565607\\
0.95485768356774	0.0581289954976614\\
0.95585768356774	0.0579698515847807\\
0.95685768356774	0.0578109284889319\\
0.95785768356774	0.0576522261812338\\
0.95885768356774	0.0574937446329094\\
0.95985768356774	0.057335483815288\\
0.96085768356774	0.0571774436998025\\
0.96185768356774	0.0570196242579911\\
0.96285768356774	0.0568620254614967\\
0.96385768356774	0.0567046472820668\\
0.96485768356774	0.0565474896915537\\
0.96585768356774	0.0563905526619135\\
0.96685768356774	0.0562338361652075\\
0.96785768356774	0.0560773401736009\\
0.96885768356774	0.0559210646593632\\
0.96985768356774	0.0557650095948676\\
0.97085768356774	0.0556091749525926\\
0.97185768356774	0.0554535607051197\\
0.97285768356774	0.0552981668251344\\
0.97385768356774	0.0551429932854264\\
0.97485768356774	0.0549880400588894\\
0.97585768356774	0.0548333071185202\\
0.97685768356774	0.0546787944374196\\
0.97785768356774	0.0545245019887922\\
0.97885768356774	0.0543704297459454\\
0.97985768356774	0.0542165776822907\\
0.98085768356774	0.0540629457713427\\
0.98185768356774	0.0539095339867194\\
0.98285768356774	0.0537563423021416\\
0.98385768356774	0.0536033706914338\\
0.98485768356774	0.0534506191285235\\
0.98585768356774	0.0532980875874405\\
0.98685768356774	0.0531457760423184\\
0.98785768356774	0.0529936844673931\\
0.98885768356774	0.0528418128370037\\
0.98985768356774	0.0526901611255918\\
0.99085768356774	0.0525387293077012\\
0.99185768356774	0.0523875173579793\\
0.99285768356774	0.0522365252511749\\
0.99385768356774	0.05208575296214\\
0.99485768356774	0.0519352004658289\\
0.99585768356774	0.0517848677372978\\
0.99685768356774	0.0516347547517054\\
0.99785768356774	0.0514848614843124\\
0.99885768356774	0.0513351879104821\\
0.99985768356774	0.0511857340056792\\
1.00085768356774	0.0510364997454707\\
1.00185768356774	0.0508874851055254\\
1.00285768356774	0.050738690061614\\
1.00385768356774	0.0505901145896088\\
1.00485768356774	0.0504417586654843\\
1.00585768356774	0.0502936222653161\\
1.00685768356774	0.0501457053652812\\
1.00785768356774	0.0499980079416589\\
1.00885768356774	0.0498505299708296\\
1.00985768356774	0.0497032714292748\\
1.01085768356774	0.0495562322935772\\
1.01185768356774	0.0494094125404216\\
1.01285768356774	0.0492628121465931\\
1.01385768356774	0.0491164310889786\\
1.01485768356774	0.0489702693445653\\
1.01585768356774	0.0488243268904423\\
1.01685768356774	0.0486786037037991\\
1.01785768356774	0.048533099761926\\
1.01885768356774	0.0483878150422142\\
1.01985768356774	0.0482427495221563\\
1.02085768356774	0.0480979031793445\\
1.02185768356774	0.0479532759914727\\
1.02285768356774	0.0478088679363343\\
1.02385768356774	0.0476646789918244\\
1.02485768356774	0.0475207091359374\\
1.02585768356774	0.0473769583467693\\
1.02685768356774	0.0472334266025151\\
1.02785768356774	0.0470901138814711\\
1.02885768356774	0.0469470201620336\\
1.02985768356774	0.0468041454226989\\
1.03085768356774	0.0466614896420634\\
1.03185768356774	0.0465190527988237\\
1.03285768356774	0.0463768348717764\\
1.03385768356774	0.0462348358398176\\
1.03485768356774	0.046093055681944\\
1.03585768356774	0.0459514943772516\\
1.03685768356774	0.0458101519049366\\
1.03785768356774	0.0456690282442942\\
1.03885768356774	0.0455281233747199\\
1.03985768356774	0.0453874372757087\\
1.04085768356774	0.0452469699268549\\
1.04185768356774	0.0451067213078528\\
1.04285768356774	0.0449666913984951\\
1.04385768356774	0.0448268801786752\\
1.04485768356774	0.0446872876283848\\
1.04585768356774	0.0445479137277155\\
1.04685768356774	0.0444087584568576\\
1.04785768356774	0.044269821796101\\
1.04885768356774	0.0441311037258349\\
1.04985768356774	0.0439926042265466\\
1.05085768356774	0.0438543232788237\\
1.05185768356774	0.0437162608633516\\
1.05285768356774	0.0435784169609154\\
1.05385768356774	0.0434407915523988\\
1.05485768356774	0.0433033846187841\\
1.05585768356774	0.0431661961411525\\
1.05685768356774	0.0430292261006842\\
1.05785768356774	0.0428924744786578\\
1.05885768356774	0.0427559412564503\\
1.05985768356774	0.0426196264155374\\
1.06085768356774	0.0424835299374937\\
1.06185768356774	0.0423476518039917\\
1.06285768356774	0.0422119919968028\\
1.06385768356774	0.0420765504977959\\
1.06485768356774	0.0419413272889395\\
1.06585768356774	0.0418063223522992\\
1.06685768356774	0.0416715356700396\\
1.06785768356774	0.041536967224423\\
1.06885768356774	0.0414026169978101\\
1.06985768356774	0.0412684849726595\\
1.07085768356774	0.0411345711315277\\
1.07185768356774	0.0410008754570696\\
1.07285768356774	0.0408673979320377\\
1.07385768356774	0.0407341385392826\\
1.07485768356774	0.0406010972617526\\
1.07585768356774	0.0404682740824937\\
1.07685768356774	0.0403356689846499\\
1.07785768356774	0.040203281951463\\
1.07885768356774	0.0400711129662718\\
1.07985768356774	0.0399391620125135\\
1.08085768356774	0.0398074290737227\\
1.08185768356774	0.039675914133531\\
1.08285768356774	0.0395446171756681\\
1.08385768356774	0.0394135381839612\\
1.08485768356774	0.0392826771423342\\
1.08585768356774	0.0391520340348091\\
1.08685768356774	0.0390216088455048\\
1.08785768356774	0.0388914015586374\\
1.08885768356774	0.0387614121585209\\
1.08985768356774	0.0386316406295657\\
1.09085768356774	0.0385020869562797\\
1.09185768356774	0.038372751123268\\
1.09285768356774	0.0382436331152324\\
1.09385768356774	0.0381147329169726\\
1.09485768356774	0.0379860505133841\\
1.09585768356774	0.0378575858894598\\
1.09685768356774	0.0377293390302904\\
1.09785768356774	0.0376013099210621\\
1.09885768356774	0.0374734985470587\\
1.09985768356774	0.0373459048936609\\
1.10085768356774	0.0372185289463454\\
1.10185768356774	0.0370913706906866\\
1.10285768356774	0.0369644301123547\\
1.10385768356774	0.0368377071971172\\
1.10485768356774	0.0367112019308378\\
1.10585768356774	0.0365849142994771\\
1.10685768356774	0.0364588442890919\\
1.10785768356774	0.0363329918858355\\
1.10885768356774	0.036207357075958\\
1.10985768356774	0.0360819398458055\\
1.11085768356774	0.0359567401818209\\
1.11185768356774	0.0358317580705429\\
1.11285768356774	0.0357069934986073\\
1.11385768356774	0.0355824464527453\\
1.11485768356774	0.035458116919785\\
1.11585768356774	0.0353340048866504\\
1.11685768356774	0.0352101103403618\\
1.11785768356774	0.0350864332680355\\
1.11885768356774	0.034962973656884\\
1.11985768356774	0.0348397314942158\\
1.12085768356774	0.0347167067674357\\
1.12185768356774	0.034593899464044\\
1.12285768356774	0.0344713095716377\\
1.12385768356774	0.034348937077909\\
1.12485768356774	0.0342267819706462\\
1.12585768356774	0.034104844237734\\
1.12685768356774	0.0339831238671523\\
1.12785768356774	0.0338616208469768\\
1.12885768356774	0.0337403351653797\\
1.12985768356774	0.0336192668106282\\
1.13085768356774	0.0334984157710856\\
1.13185768356774	0.0333777820352107\\
1.13285768356774	0.0332573655915582\\
1.13385768356774	0.033137166428778\\
1.13485768356774	0.0330171845356161\\
1.13585768356774	0.0328974199009139\\
1.13685768356774	0.0327778725136081\\
1.13785768356774	0.0326585423627311\\
1.13885768356774	0.0325394294374108\\
1.13985768356774	0.0324205337268705\\
1.14085768356774	0.0323018552204289\\
1.14185768356774	0.0321833939075002\\
1.14285768356774	0.032065149777594\\
1.14385768356774	0.0319471228203151\\
1.14485768356774	0.0318293130253635\\
1.14585768356774	0.0317117203825348\\
1.14685768356774	0.0315943448817196\\
1.14785768356774	0.0314771865129041\\
1.14885768356774	0.0313602452661693\\
1.14985768356774	0.0312435211316913\\
1.15085768356774	0.0311270140997419\\
1.15185768356774	0.0310107241606876\\
1.15285768356774	0.0308946513049902\\
1.15385768356774	0.0307787955232064\\
1.15485768356774	0.0306631568059882\\
1.15585768356774	0.0305477351440823\\
1.15685768356774	0.0304325305283308\\
1.15785768356774	0.0303175429496705\\
1.15885768356774	0.0302027723991332\\
1.15985768356774	0.0300882188678457\\
1.16085768356774	0.0299738823470296\\
1.16185768356774	0.0298597628280018\\
1.16285768356774	0.0297458603021735\\
1.16385768356774	0.0296321747610509\\
1.16485768356774	0.0295187061962351\\
1.16585768356774	0.0294054545994224\\
1.16685768356774	0.0292924199624031\\
1.16785768356774	0.0291796022770629\\
1.16885768356774	0.0290670015353817\\
1.16985768356774	0.0289546177294348\\
1.17085768356774	0.0288424508513914\\
1.17185768356774	0.0287305008935159\\
1.17285768356774	0.0286187678481673\\
1.17385768356774	0.0285072517077993\\
1.17485768356774	0.0283959524649597\\
1.17585768356774	0.0282848701122916\\
1.17685768356774	0.028174004642532\\
1.17785768356774	0.0280633560485131\\
1.17885768356774	0.0279529243231612\\
1.17985768356774	0.0278427094594973\\
1.18085768356774	0.0277327114506368\\
1.18185768356774	0.0276229302897896\\
1.18285768356774	0.0275133659702604\\
1.18385768356774	0.0274040184854476\\
1.18485768356774	0.0272948878288448\\
1.18585768356774	0.0271859739940399\\
1.18685768356774	0.0270772769747143\\
1.18785768356774	0.0269687967646451\\
1.18885768356774	0.0268605333577029\\
1.18985768356774	0.0267524867478527\\
1.19085768356774	0.0266446569291545\\
1.19185768356774	0.0265370438957619\\
1.19285768356774	0.0264296476419228\\
1.19385768356774	0.0263224681619798\\
1.19485768356774	0.0262155054503696\\
1.19585768356774	0.0261087595016234\\
1.19685768356774	0.0260022303103662\\
1.19785768356774	0.0258959178713175\\
1.19885768356774	0.0257898221792909\\
1.19985768356774	0.0256839432291938\\
1.20085768356774	0.0255782810160289\\
1.20185768356774	0.0254728355348922\\
1.20285768356774	0.0253676067809739\\
1.20385768356774	0.0252625947495588\\
1.20485768356774	0.0251577994360256\\
1.20585768356774	0.0250532208358467\\
1.20685768356774	0.0249488589445891\\
1.20785768356774	0.0248447137579142\\
1.20885768356774	0.0247407852715768\\
1.20985768356774	0.0246370734814261\\
1.21085768356774	0.0245335783834054\\
1.21185768356774	0.0244302999735521\\
1.21285768356774	0.0243272382479972\\
1.21385768356774	0.0242243932029665\\
1.21485768356774	0.0241217648347793\\
1.21585768356774	0.0240193531398489\\
1.21685768356774	0.0239171581146831\\
1.21785768356774	0.023815179755883\\
1.21885768356774	0.0237134180601443\\
1.21985768356774	0.0236118730242563\\
1.22085768356774	0.0235105446451024\\
1.22185768356774	0.0234094329196601\\
1.22285768356774	0.0233085378450006\\
1.22385768356774	0.0232078594182893\\
1.22485768356774	0.0231073976367852\\
1.22585768356774	0.023007152497842\\
1.22685768356774	0.0229071239989063\\
1.22785768356774	0.0228073121375193\\
1.22885768356774	0.0227077169113159\\
1.22985768356774	0.022608338318025\\
1.23085768356774	0.0225091763554694\\
1.23185768356774	0.0224102310215657\\
1.23285768356774	0.0223115023143245\\
1.23385768356774	0.0222129902318501\\
1.23485768356774	0.022114694772341\\
1.23585768356774	0.0220166159340893\\
1.23685768356774	0.0219187537154812\\
1.23785768356774	0.0218211081149965\\
1.23885768356774	0.021723679131209\\
1.23985768356774	0.0216264667627866\\
1.24085768356774	0.0215294710084908\\
1.24185768356774	0.0214326918671768\\
1.24285768356774	0.0213361293377941\\
1.24385768356774	0.0212397834193856\\
1.24485768356774	0.0211436541110881\\
1.24585768356774	0.021047741412133\\
1.24685768356774	0.0209520453218443\\
1.24785768356774	0.0208565658396408\\
1.24885768356774	0.0207613029650348\\
1.24985768356774	0.0206662566976324\\
1.25085768356774	0.0205714270371338\\
1.25185768356774	0.0204768139833326\\
1.25285768356774	0.0203824175361164\\
1.25385768356774	0.0202882376954669\\
1.25485768356774	0.0201942744614596\\
1.25585768356774	0.0201005278342635\\
1.25685768356774	0.0200069978141415\\
1.25785768356774	0.0199136844014508\\
1.25885768356774	0.0198205875966417\\
1.25985768356774	0.019727707400259\\
1.26085768356774	0.0196350438129413\\
1.26185768356774	0.0195425968354202\\
1.26285768356774	0.0194503664685223\\
1.26385768356774	0.0193583527131675\\
1.26485768356774	0.019266555570369\\
1.26585768356774	0.0191749750412352\\
1.26685768356774	0.0190836111269672\\
1.26785768356774	0.0189924638288603\\
1.26885768356774	0.0189015331483038\\
1.26985768356774	0.0188108190867806\\
1.27085768356774	0.018720321645868\\
1.27185768356774	0.0186300408272365\\
1.27285768356774	0.0185399766326508\\
1.27385768356774	0.0184501290639695\\
1.27485768356774	0.0183604981231451\\
1.27585768356774	0.018271083812224\\
1.27685768356774	0.0181818861333462\\
1.27785768356774	0.0180929050887463\\
1.27885768356774	0.0180041406807517\\
1.27985768356774	0.0179155929117851\\
1.28085768356774	0.0178272617843618\\
1.28185768356774	0.017739147301092\\
1.28285768356774	0.0176512494646791\\
1.28385768356774	0.0175635682779212\\
1.28485768356774	0.0174761037437097\\
1.28585768356774	0.0173888558650303\\
1.28685768356774	0.0173018246449623\\
1.28785768356774	0.0172150100866798\\
1.28885768356774	0.0171284121934498\\
1.28985768356774	0.0170420309686339\\
1.29085768356774	0.0169558664156877\\
1.29185768356774	0.0168699185381608\\
1.29285768356774	0.0167841873396965\\
1.29385768356774	0.0166986728240324\\
1.29485768356774	0.0166133749950004\\
1.29585768356774	0.0165282938565258\\
1.29685768356774	0.0164434294126284\\
1.29785768356774	0.0163587816674218\\
1.29885768356774	0.0162743506251142\\
1.29985768356774	0.016190136290007\\
1.30085768356774	0.0161061386664967\\
1.30185768356774	0.0160223577590733\\
1.30285768356774	0.0159387935723208\\
1.30385768356774	0.0158554461109179\\
1.30485768356774	0.0157723153796367\\
1.30585768356774	0.0156894013833444\\
1.30685768356774	0.0156067041270016\\
1.30785768356774	0.0155242236156632\\
1.30885768356774	0.0154419598544789\\
1.30985768356774	0.0153599128486918\\
1.31085768356774	0.0152780826036395\\
1.31185768356774	0.015196469124754\\
1.31285768356774	0.0151150724175615\\
1.31385768356774	0.0150338924876826\\
1.31485768356774	0.0149529293408318\\
1.31585768356774	0.014872182982818\\
1.31685768356774	0.0147916534195448\\
1.31785768356774	0.0147113406570096\\
1.31885768356774	0.0146312447013045\\
1.31985768356774	0.0145513655586159\\
1.32085768356774	0.0144717032352246\\
1.32185768356774	0.0143922577375053\\
1.32285768356774	0.0143130290719278\\
1.32385768356774	0.014234017245056\\
1.32485768356774	0.0141552222635485\\
1.32585768356774	0.0140766441341577\\
1.32685768356774	0.0139982828637314\\
1.32785768356774	0.013920138459211\\
1.32885768356774	0.013842210927633\\
1.32985768356774	0.0137645002761283\\
1.33085768356774	0.0136870065119223\\
1.33185768356774	0.0136097296423348\\
1.33285768356774	0.0135326696747807\\
1.33385768356774	0.0134558266167686\\
1.33485768356774	0.013379200475903\\
1.33585768356774	0.0133027912598818\\
1.33685768356774	0.0132265989764982\\
1.33785768356774	0.0131506236336401\\
1.33885768356774	0.0130748652392899\\
1.33985768356774	0.012999323801525\\
1.34085768356774	0.0129239993285172\\
1.34185768356774	0.0128488918285331\\
1.34285768356774	0.0127740013099347\\
1.34385768356774	0.012699327781178\\
1.34485768356774	0.0126248712508142\\
1.34585768356774	0.0125506317274892\\
1.34685768356774	0.0124766092199445\\
1.34785768356774	0.0124028037370152\\
1.34885768356774	0.0123292152876326\\
1.34985768356774	0.0122558438808221\\
1.35085768356774	0.0121826895257047\\
1.35185768356774	0.0121097522314954\\
1.35285768356774	0.0120370320075058\\
1.35385768356774	0.0119645288631409\\
1.35485768356774	0.0118922428079018\\
1.35585768356774	0.0118201738513844\\
1.35685768356774	0.0117483220032798\\
1.35785768356774	0.011676687273374\\
1.35885768356774	0.0116052696715486\\
1.35985768356774	0.0115340692077799\\
1.36085768356774	0.0114630858921396\\
1.36185768356774	0.0113923197347948\\
1.36285768356774	0.0113217707460082\\
1.36385768356774	0.0112514389361367\\
1.36485768356774	0.0111813243156338\\
1.36585768356774	0.0111114268950476\\
1.36685768356774	0.0110417466850215\\
1.36785768356774	0.010972283696295\\
1.36885768356774	0.0109030379397022\\
1.36985768356774	0.0108340094261734\\
1.37085768356774	0.0107651981667341\\
1.37185768356774	0.010696604172505\\
1.37285768356774	0.0106282274547031\\
1.37385768356774	0.0105600680246404\\
1.37485768356774	0.0104921258937244\\
1.37585768356774	0.0104244010734591\\
1.37685768356774	0.010356893575443\\
1.37785768356774	0.0102896034113711\\
1.37885768356774	0.0102225305930343\\
1.37985768356774	0.0101556751323184\\
1.38085768356774	0.0100890370412059\\
1.38185768356774	0.0100226163317743\\
1.38285768356774	0.0099564130161979\\
1.38385768356774	0.00989042710674613\\
1.38485768356774	0.00982465861578465\\
1.38585768356774	0.00975910755577508\\
1.38685768356774	0.00969377393927476\\
1.38785768356774	0.00962865777893761\\
1.38885768356774	0.00956375908751325\\
1.38985768356774	0.00949907787784723\\
1.39085768356774	0.0094346141628816\\
1.39185768356774	0.00937036795565432\\
1.39285768356774	0.00930633926929973\\
1.39385768356774	0.00924252811704813\\
1.39485768356774	0.00917893451222639\\
1.39585768356774	0.00911555846825736\\
1.39685768356774	0.00905239999866034\\
1.39785768356774	0.0089894591170513\\
1.39885768356774	0.00892673583714233\\
1.39985768356774	0.00886423017274186\\
1.40085768356774	0.00880194213775491\\
1.40185768356774	0.00873987174618336\\
1.40285768356774	0.00867801901212498\\
1.40385768356774	0.00861638394977446\\
1.40485768356774	0.00855496657342342\\
1.40585768356774	0.00849376689745968\\
1.40685768356774	0.00843278493636776\\
1.40785768356774	0.00837202070472935\\
1.40885768356774	0.00831147421722273\\
1.40985768356774	0.00825114548862263\\
1.41085768356774	0.00819103453380093\\
1.41185768356774	0.00813114136772677\\
1.41285768356774	0.00807146600546559\\
1.41385768356774	0.00801200846218014\\
1.41485768356774	0.00795276875312996\\
1.41585768356774	0.0078937468936721\\
1.41685768356774	0.0078349428992604\\
1.41785768356774	0.00777635678544553\\
1.41885768356774	0.00771798856787589\\
1.41985768356774	0.00765983826229691\\
1.42085768356774	0.00760190588455092\\
1.42185768356774	0.00754419145057833\\
1.42285768356774	0.00748669497641617\\
1.42385768356774	0.00742941647819924\\
1.42485768356774	0.00737235597215952\\
1.42585768356774	0.00731551347462668\\
1.42685768356774	0.0072588890020277\\
1.42785768356774	0.00720248257088724\\
1.42885768356774	0.0071462941978279\\
1.42985768356774	0.00709032389956916\\
1.43085768356774	0.00703457169292904\\
1.43185768356774	0.00697903759482239\\
1.43285768356774	0.00692372162226282\\
1.43385768356774	0.00686862379236099\\
1.43485768356774	0.00681374412232581\\
1.43585768356774	0.00675908262946393\\
1.43685768356774	0.0067046393311803\\
1.43785768356774	0.00665041424497742\\
1.43885768356774	0.00659640738845603\\
1.43985768356774	0.00654261877931529\\
1.44085768356774	0.00648904843535154\\
1.44185768356774	0.00643569637446105\\
1.44285768356774	0.00638256261463646\\
1.44385768356774	0.00632964717396975\\
1.44485768356774	0.0062769500706511\\
1.44585768356774	0.00622447132296901\\
1.44685768356774	0.00617221094931036\\
1.44785768356774	0.00612016896816053\\
1.44885768356774	0.00606834539810366\\
1.44985768356774	0.00601674025782192\\
1.45085768356774	0.00596535356609691\\
1.45185768356774	0.00591418534180826\\
1.45285768356774	0.00586323560393467\\
1.45385768356774	0.00581250437155331\\
1.45485768356774	0.00576199166384066\\
1.45585768356774	0.00571169750007167\\
1.45685768356774	0.00566162189962054\\
1.45785768356774	0.00561176488196019\\
1.45885768356774	0.00556212646666274\\
1.45985768356774	0.00551270667339952\\
1.46085768356774	0.00546350552194054\\
1.46185768356774	0.00541452303215569\\
1.46285768356774	0.0053657592240135\\
1.46385768356774	0.00531721411758226\\
1.46485768356774	0.0052688877330293\\
1.46585768356774	0.00522078009062146\\
1.46685768356774	0.00517289121072524\\
1.46785768356774	0.00512522111380657\\
1.46885768356774	0.00507776982043073\\
1.46985768356774	0.00503053735126292\\
1.47085768356774	0.00498352372706762\\
1.47185768356774	0.00493672896870977\\
1.47285768356774	0.00489015309715339\\
1.47385768356774	0.004843796133463\\
1.47485768356774	0.00479765809880225\\
1.47585768356774	0.00475173901443572\\
1.47685768356774	0.00470603890172708\\
1.47785768356774	0.00466055778214071\\
1.47885768356774	0.00461529567724091\\
1.47985768356774	0.00457025260869212\\
1.48085768356774	0.0045254285982594\\
1.48185768356774	0.00448082366780747\\
1.48285768356774	0.004436437839302\\
1.48385768356774	0.00439227113480881\\
1.48485768356774	0.00434832357649456\\
1.48585768356774	0.00430459518662613\\
1.48685768356774	0.00426108598757091\\
1.48785768356774	0.00421779600179731\\
1.48885768356774	0.00417472525187418\\
1.48985768356774	0.00413187376047149\\
1.49085768356774	0.00408924155035963\\
1.49185768356774	0.00404682864441075\\
1.49285768356774	0.0040046350655966\\
1.49385768356774	0.00396266083699133\\
1.49485768356774	0.00392090598176955\\
1.49585768356774	0.00387937052320687\\
1.49685768356774	0.00383805448468046\\
1.49785768356774	0.00379695788966894\\
1.49885768356774	0.00375608076175184\\
1.49985768356774	0.00371542312461038\\
1.50085768356774	0.00367498500202695\\
1.50185768356774	0.00363476641788619\\
1.50285768356774	0.00359476739617356\\
1.50385768356774	0.00355498796097691\\
1.50485768356774	0.00351542813648499\\
1.50585768356774	0.0034760879469892\\
1.50685768356774	0.00343696741688217\\
1.50785768356774	0.0033980665706588\\
1.50885768356774	0.00335938543291633\\
1.50985768356774	0.00332092402835329\\
1.51085768356774	0.00328268238177089\\
1.51185768356774	0.00324466051807245\\
1.51285768356774	0.00320685846226327\\
1.51385768356774	0.00316927623945154\\
1.51485768356774	0.00313191387484756\\
1.51585768356774	0.00309477139376401\\
1.51685768356774	0.00305784882161614\\
1.51785768356774	0.00302114618392208\\
1.51885768356774	0.00298466350630255\\
1.51985768356774	0.00294840081448067\\
1.52085768356774	0.00291235813428277\\
1.52185768356774	0.00287653549163834\\
1.52285768356774	0.00284093291257888\\
1.52385768356774	0.00280555042323994\\
1.52485768356774	0.00277038804985989\\
1.52585768356774	0.0027354458187795\\
1.52685768356774	0.00270072375644401\\
1.52785768356774	0.00266622188940145\\
1.52885768356774	0.00263194024430303\\
1.52985768356774	0.00259787884790357\\
1.53085768356774	0.00256403772706172\\
1.53185768356774	0.00253041690873931\\
1.53285768356774	0.0024970164200021\\
1.53385768356774	0.00246383628801989\\
1.53485768356774	0.00243087654006566\\
1.53585768356774	0.00239813720351659\\
1.53685768356774	0.00236561830585436\\
1.53785768356774	0.00233331987466395\\
1.53885768356774	0.00230124193763487\\
1.53985768356774	0.00226938452256091\\
1.54085768356774	0.00223774765733995\\
1.54185768356774	0.00220633136997392\\
1.54285768356774	0.00217513568857019\\
1.54385768356774	0.00214416064133996\\
1.54485768356774	0.00211340625659869\\
1.54585768356774	0.00208287256276728\\
1.54685768356774	0.00205255958837122\\
1.54785768356774	0.00202246736204036\\
1.54885768356774	0.00199259591250965\\
1.54985768356774	0.00196294526861967\\
1.55085768356774	0.00193351545931499\\
1.55185768356774	0.00190430651364634\\
1.55285768356774	0.00187531846076908\\
1.55385768356774	0.00184655132994396\\
1.55485768356774	0.00181800515053725\\
1.55585768356774	0.00178967995202085\\
1.55685768356774	0.00176157576397155\\
1.55785768356774	0.00173369261607284\\
1.55885768356774	0.00170603053811285\\
1.55985768356774	0.00167858955998614\\
1.56085768356774	0.0016513697116929\\
1.56185768356774	0.00162437102333945\\
1.56285768356774	0.00159759352513833\\
1.56385768356774	0.0015710372474076\\
1.56485768356774	0.00154470222057222\\
1.56585768356774	0.00151858847516284\\
1.56685768356774	0.00149269604181705\\
1.56785768356774	0.00146702495127864\\
1.56885768356774	0.00144157523439768\\
1.56985768356774	0.00141634692213158\\
1.57085768356774	0.00139134004554387\\
1.57185768356774	0.00136655463580508\\
1.57285768356774	0.00134199072419267\\
1.57385768356774	0.00131764834209108\\
1.57485768356774	0.00129352752099178\\
1.57585768356774	0.00126962829249364\\
1.57685768356774	0.00124595068830232\\
1.57785768356774	0.00122249474023101\\
1.57885768356774	0.0011992604802007\\
1.57985768356774	0.00117624794023924\\
1.58085768356774	0.00115345715248284\\
1.58185768356774	0.00113088814917474\\
1.58285768356774	0.00110854096266601\\
1.58385768356774	0.00108641562541627\\
1.58485768356774	0.00106451216999218\\
1.58585768356774	0.00104283062906907\\
1.58685768356774	0.00102137103543039\\
1.58785768356774	0.00100013342196763\\
1.58885768356774	0.000979117821680468\\
1.58985768356774	0.00095832426767728\\
1.59085768356774	0.000937752793175213\\
1.59185768356774	0.000917403431499222\\
1.59285768356774	0.000897276216083605\\
1.59385768356774	0.000877371180471466\\
1.59485768356774	0.000857688358314457\\
1.59585768356774	0.000838227783373172\\
1.59685768356774	0.00081898948951805\\
1.59785768356774	0.000799973510727463\\
1.59885768356774	0.000781179881090242\\
1.59985768356774	0.000762608634803742\\
1.60085768356774	0.000744259806175106\\
1.60185768356774	0.000726133429621134\\
1.60285768356774	0.000708229539668367\\
1.60385768356774	0.000690548170952543\\
1.60485768356774	0.000673089358219775\\
1.60585768356774	0.000655853136325848\\
1.60685768356774	0.000638839540236965\\
1.60785768356774	0.000622048605028881\\
1.60885768356774	0.000605480365887978\\
1.60985768356774	0.000589134858111049\\
1.61085768356774	0.000573012117105375\\
1.61185768356774	0.000557112178387852\\
1.61285768356774	0.00054143507758762\\
1.61385768356774	0.000525980850443364\\
1.61485768356774	0.000510749532804795\\
1.61585768356774	0.000495741160632973\\
1.61685768356774	0.000480955769999531\\
1.61785768356774	0.000466393397087685\\
1.61885768356774	0.000452054078191395\\
1.61985768356774	0.000437937849716536\\
1.62085768356774	0.000424044748180124\\
1.62185768356774	0.000410374810210744\\
1.62285768356774	0.000396928072548791\\
1.62385768356774	0.000383704572046208\\
1.62485768356774	0.000370704345666883\\
1.62585768356774	0.000357927430486796\\
1.62685768356774	0.000345373863694105\\
1.62785768356774	0.000333043682588602\\
1.62885768356774	0.000320936924583338\\
1.62985768356774	0.00030905362720253\\
1.63085768356774	0.000297393828084025\\
1.63185768356774	0.000285957564977943\\
1.63285768356774	0.000274744875746663\\
1.63385768356774	0.000263755798365843\\
1.63485768356774	0.000252990370924147\\
1.63585768356774	0.000242448631623125\\
1.63685768356774	0.000232130618777207\\
1.63785768356774	0.000222036370814711\\
1.63885768356774	0.000212165926277\\
1.63985768356774	0.00020251932381872\\
1.64085768356774	0.000193096602208558\\
1.64185768356774	0.000183897800328557\\
1.64285768356774	0.000174922957174752\\
1.64385768356774	0.000166172111857061\\
1.64485768356774	0.00015764530359959\\
1.64585768356774	0.000149342571740105\\
1.64685768356774	0.000141263955731399\\
1.64785768356774	0.000133409495140221\\
1.64885768356774	0.000125779229647592\\
1.64985768356774	0.000118373199049834\\
1.65085768356774	0.000111191443257207\\
1.65185768356774	0.00010423400229553\\
1.65285768356774	9.75009163050079e-005\\
1.65385768356774	9.09922255410874e-005\\
1.65485768356774	8.4707970374711e-005\\
1.65585768356774	7.86481912918077e-005\\
1.65685768356774	7.28129288938631e-005\\
1.65785768356774	6.72022238977256e-005\\
1.65885768356774	6.18161171362583e-005\\
1.65985768356774	5.66546495577806e-005\\
1.66085768356774	5.17178622264098e-005\\
1.66185768356774	4.7005796322744e-005\\
1.66285768356774	4.25184931433465e-005\\
1.66385768356774	3.82559941005138e-005\\
1.66485768356774	3.42183407236359e-005\\
1.66585768356774	3.0405574658241e-005\\
1.66685768356774	2.68177376667629e-005\\
1.66785768356774	2.34548716275948e-005\\
1.66885768356774	2.03170185370987e-005\\
1.66985768356774	1.74042205078832e-005\\
1.67085768356774	1.47165197696619e-005\\
1.67185768356774	1.22539586698105e-005\\
1.67285768356774	1.00165796725654e-005\\
1.67385768356774	8.00442536017269e-006\\
1.67485768356774	6.21753843180542e-006\\
1.67585768356774	4.65596170506248e-006\\
1.67685768356774	3.31973811468081e-006\\
1.67785768356774	2.2089107141591e-006\\
1.67885768356774	1.32352267443858e-006\\
1.67985768356774	6.63617284913753e-007\\
1.68085768356774	2.29237953373938e-007\\
1.68185768356774	2.04282062069732e-008\\
1.68285768356774	3.72316881278435e-008\\
1.68385768356774	2.79692162781357e-007\\
1.68485768356774	7.47853512469846e-007\\
1.68585768356774	1.44175973868042e-006\\
1.68685768356774	2.36145496229916e-006\\
1.68785768356774	3.50698342278539e-006\\
1.68885768356774	4.87838947930671e-006\\
1.68985768356774	6.47571761054145e-006\\
1.69085768356774	8.29901241512299e-006\\
1.69185768356774	1.03483186109166e-005\\
1.69285768356774	1.26236810361171e-005\\
1.69385768356774	1.51251446486866e-005\\
1.69485768356774	1.78527545268434e-005\\
1.69585768356774	2.0806555869099e-005\\
1.69685768356774	2.39865939947259e-005\\
1.69785768356774	2.73929143426261e-005\\
1.69885768356774	3.10255624738943e-005\\
1.69985768356774	3.48845840688027e-005\\
1.70085768356774	3.89700249301059e-005\\
1.70185768356774	4.32819309804724e-005\\
1.70285768356774	4.78203482643796e-005\\
1.70385768356774	5.25853229478342e-005\\
1.70485768356774	5.75769013182528e-005\\
1.70585768356774	6.27951297842641e-005\\
1.70685768356774	6.82400548769422e-005\\
1.70785768356774	7.39117232488769e-005\\
1.70885768356774	7.98101816748761e-005\\
1.70985768356774	8.59354770518881e-005\\
1.71085768356774	9.22876563992786e-005\\
1.71185768356774	9.88667668588988e-005\\
1.71285768356774	0.000105672855695583\\
1.71385768356774	0.000112705970295949\\
1.71485768356774	0.000119966158170356\\
1.71585768356774	0.000127453466952275\\
1.71685768356774	0.000135167944398017\\
1.71785768356774	0.000143109638387207\\
1.71885768356774	0.000151278596923229\\
1.71985768356774	0.000159674868132981\\
1.72085768356774	0.000168298500267139\\
1.72185768356774	0.000177149541700167\\
1.72285768356774	0.000186228040930509\\
1.72385768356774	0.000195534046581316\\
1.72485768356774	0.000205067607399669\\
1.72585768356774	0.000214828772257439\\
1.72685768356774	0.000224817590150771\\
1.72785768356774	0.000235034110200854\\
1.72885768356774	0.000245478381653935\\
1.72985768356774	0.000256150453880721\\
1.73085768356774	0.000267050376378256\\
1.73185768356774	0.00027817819876768\\
1.73285768356774	0.000289533970797156\\
1.73385768356774	0.000301117742338899\\
1.73485768356774	0.000312929563392572\\
1.73585768356774	0.000324969484082296\\
1.73685768356774	0.000337237554659649\\
1.73785768356774	0.00034973382550162\\
1.73885768356774	0.000362458347112276\\
1.73985768356774	0.000375411170121718\\
1.74085768356774	0.000388592345287143\\
1.74185768356774	0.000402001923492594\\
1.74285768356774	0.000415639955749194\\
1.74385768356774	0.000429506493195276\\
1.74485768356774	0.000443601587096595\\
1.74585768356774	0.000457925288846261\\
1.74685768356774	0.000472477649964897\\
1.74785768356774	0.000487258722101917\\
1.74885768356774	0.000502268557033638\\
1.74985768356774	0.000517507206665078\\
1.75085768356774	0.000532974723029569\\
1.75185768356774	0.000548671158288546\\
1.75285768356774	0.00056459656473281\\
1.75385768356774	0.000580750994781096\\
1.75485768356774	0.000597134500981873\\
1.75585768356774	0.000613747136011943\\
1.75685768356774	0.000630588952678278\\
1.75785768356774	0.000647660003916462\\
1.75885768356774	0.000664960342792342\\
1.75985768356774	0.00068249002250103\\
1.76085768356774	0.0007002490963679\\
1.76185768356774	0.000718237617848165\\
1.76285768356774	0.00073645564052767\\
1.76385768356774	0.000754903218122306\\
1.76485768356774	0.000773580404478995\\
1.76585768356774	0.000792487253574566\\
1.76685768356774	0.000811623819517604\\
1.76785768356774	0.000830990156547813\\
1.76885768356774	0.0008505863190355\\
1.76985768356774	0.000870412361482997\\
1.77085768356774	0.000890468338523596\\
1.77185768356774	0.000910754304923239\\
1.77285768356774	0.000931270315578867\\
1.77385768356774	0.000952016425520383\\
1.77485768356774	0.000972992689909406\\
1.77585768356774	0.000994199164040005\\
1.77685768356774	0.00101563590333929\\
1.77785768356774	0.00103730296336648\\
1.77885768356774	0.00105920039981443\\
1.77985768356774	0.00108132826850914\\
1.78085768356774	0.00110368662540903\\
1.78185768356774	0.00112627552660734\\
};
\addlegendentry{$I_1(x)$}



\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.81014231643226	0.81014231643226\\
};
\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.68228321917464	1.68228321917464\\
};
\node[left, align=right]
at (axis cs:1.582,1.67) {$I_0(D(1||0)) = D(1||0)$};
\node[right, align=left]
at (axis cs:-0.75,0.81) {$I_1(-D(0||1)) = D(0||1)$};
\node[right, align=left]
at (axis cs:0.15,0.31) {$I_0(0) = I_1(0) = C$};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-0.81014231643226	0\\
-0.81014231643226	0.81014231643226\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.68228321917464	0\\
1.68228321917464	1.68228321917464\\
};
\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.319746661810965\\
};
\end{axis}
\end{tikzpicture}%

